Thermal Brillouin noise observed in silicon optomechanical waveguide

Stimulated Brillouin scattering was recently observed in nanoscale silicon waveguides. Surprisingly, thermally-driven photon-phonon conversion in these structures had not yet been reported. Here, we inject an optical probe in a suspended silicon waveguide and measure its phase fluctuations at the output. We observe mechanical resonances around 8 GHz with a scattering efficiency of $10^{-5} \, \text{m}^{-1}$ and a signal-to-noise ratio of 2. The observations are in agreement with a theory of noise in these waveguides as well as with stimulated measurements. Our scheme may simplify measurements of mechanical signatures in nanoscale waveguides and is a step towards a better grasp of thermal noise in these new continuum optomechanical systems.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[scale = 0.34*\textwidth/(4.5in),
width=4.52083333333333in,
height=3.565625in,
xmin=9.05,
xmax=9.15,
xlabel={Frequency $\frac{\Omega}{2\pi}$ (GHz)},
xlabel style = {yshift=0ex},
ymin=-0.5,
ymax=1.5,
ylabel= {Probe power (dB)},
ylabel style = {yshift=-1.5ex},
axis x line*=bottom,
axis y line*=left,
legend style={fill=none,draw=none,legend cell align=left,at={(0.5,1.2)},anchor=north, legend columns=-1},
xtick = {9.06,9.1,9.14},
ytick = {0,0.7,1.4},
minor xtick={9.08,9.10,...,9.14},
minor ytick={0.35,0.7,...,1.55}
]
\addplot [
color=blue,
line width=0.5pt,
mark size=1.35pt,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
9.05299999999997 -0.0294301172271991\\
9.05399999999997 -0.033356045028289\\
9.05499999999997 -0.0260693728293786\\
9.05599999999997 -0.0174739006304678\\
9.05699999999997 -0.0271506284315572\\
9.05799999999997 -0.0167717562326474\\
9.05899999999997 -0.0214197840337364\\
9.05999999999997 -0.0153390118348264\\
9.06099999999997 -0.0230048396359157\\
9.06199999999997 -0.018504567437005\\
9.06299999999997 -0.0260875952380947\\
9.06399999999996 -0.0162670230391848\\
9.06499999999996 0.00247514915972595\\
9.06599999999996 0.00355652135863509\\
9.06699999999996 0.0133016935575468\\
9.06799999999996 0.0234206657564569\\
9.06899999999996 0.0280605379553665\\
9.06999999999996 0.0388913101542779\\
9.07099999999996 0.0518111823531866\\
9.07199999999996 0.0548904545520986\\
9.07299999999996 0.0544671267510078\\
9.07399999999996 0.0485941989499184\\
9.07499999999996 0.0583061711488293\\
9.07599999999996 0.0701023433477391\\
9.07699999999996 0.0702270155466503\\
9.07799999999996 0.0547118877455591\\
9.07899999999996 0.0446188599444702\\
9.07999999999996 0.0622483321433807\\
9.08099999999996 0.0716796043422905\\
9.08199999999995 0.0702181765412009\\
9.08299999999995 0.0877327487401117\\
9.08399999999995 0.112145220939023\\
9.08499999999995 0.136966193137933\\
9.08599999999995 0.162299965336843\\
9.08699999999995 0.198013937535753\\
9.08799999999995 0.239822409734663\\
9.08899999999995 0.270530481933574\\
9.08999999999995 0.300394554132484\\
9.09099999999995 0.334990426331394\\
9.09199999999995 0.379654098530305\\
9.09299999999995 0.442526170729216\\
9.09399999999995 0.522194342928125\\
9.09499999999995 0.622596215127035\\
9.09599999999995 0.743523587325947\\
9.09699999999995 0.881778059524856\\
9.09799999999995 0.981303631723766\\
9.09899999999995 1.07182050392268\\
9.09999999999994 1.16879397612159\\
9.10099999999994 1.2471926483205\\
9.10199999999994 1.29024112051941\\
9.10299999999994 1.30630319271832\\
9.10399999999994 1.27848386491723\\
9.10499999999994 1.17391543711614\\
9.10599999999994 1.00648110931505\\
9.10699999999994 0.80903138151396\\
9.10799999999994 0.64646465371287\\
9.10899999999994 0.496576625911781\\
9.10999999999994 0.37776719811069\\
9.11099999999994 0.288051570309601\\
9.11199999999994 0.224498842508511\\
9.11299999999994 0.173136314707421\\
9.11399999999994 0.133040686906331\\
9.11499999999994 0.104412559105243\\
9.11599999999994 0.0811954313041535\\
9.11699999999994 0.0665297035030639\\
9.11799999999993 0.051578475701974\\
9.11899999999993 0.0319026479008846\\
9.11999999999993 0.020657720099794\\
9.12099999999993 0.0191751922987047\\
9.12199999999993 0.0128986644976151\\
9.12299999999993 0.0072534366965256\\
9.12399999999993 0.00301950889543527\\
9.12499999999993 0.0142361810943461\\
9.12599999999993 0.00822615329325686\\
9.12699999999993 0.00227972549216653\\
9.12799999999993 0.00350189769107616\\
9.12899999999993 -0.00907813011001309\\
9.12999999999993 -0.0169500579111021\\
9.13099999999993 -0.0128191857121917\\
9.13199999999993 -0.00802651351328172\\
9.13299999999993 -0.0116719413143711\\
9.13399999999993 -0.00713756911546155\\
9.13499999999993 -0.00887879691655065\\
9.13599999999992 -0.0189765247176412\\
9.13699999999992 -0.02501965251873\\
9.13799999999992 -0.0216248803198189\\
9.13899999999992 -0.00360050812091024\\
9.13999999999992 0.00158436407800182\\
9.14099999999992 0.00565993627691079\\
9.14199999999992 -0.000745191524178915\\
9.14299999999992 -0.00523061932526843\\
9.14399999999992 -0.0113499471263578\\
9.14499999999992 -0.00947417492744669\\
9.14599999999992 -0.00547540272853637\\
9.14699999999992 7.41694703725732e-05\\
9.14799999999992 -0.00235585833071546\\
9.14899999999992 -0.0131025861318052\\
9.14999999999992 -0.025963113932895\\
9.15099999999992 -0.0285313417339852\\
9.15199999999992 -0.0252977695350749\\
9.15299999999992 -0.0118403973361642\\
};
\addlegendentry{Experiment \, \,};

\addplot [
color=red,
solid,
line width=2.0pt,
]
table[row sep=crcr]{
9.05299999999997 -0.0352280491359782\\
9.05324999999997 -0.0349981036681845\\
9.05349999999997 -0.034764650633173\\
9.05374999999997 -0.0345276187390312\\
9.05399999999997 -0.03428693488412\\
9.05424999999997 -0.0340425241020164\\
9.05449999999997 -0.0337943095045019\\
9.05474999999997 -0.0335422122225021\\
9.05499999999997 -0.0332861513449331\\
9.05524999999997 -0.033026043855342\\
9.05549999999997 -0.0327618045662479\\
9.05574999999997 -0.0324933460511105\\
9.05599999999997 -0.0322205785738196\\
9.05624999999997 -0.0319434100155744\\
9.05649999999997 -0.0316617457990958\\
9.05674999999997 -0.0313754888100206\\
9.05699999999997 -0.0310845393153574\\
9.05724999999997 -0.0307887948789115\\
9.05749999999997 -0.0304881502735218\\
9.05774999999997 -0.0301824973899721\\
9.05799999999997 -0.0298717251424512\\
9.05824999999997 -0.0295557193704127\\
9.05849999999997 -0.0292343627366431\\
9.05874999999997 -0.028907534621418\\
9.05899999999997 -0.028575111012559\\
9.05924999999997 -0.0282369643911793\\
9.05949999999997 -0.0278929636129804\\
9.05974999999997 -0.0275429737848666\\
9.05999999999997 -0.0271868561366586\\
9.06024999999997 -0.0268244678877215\\
9.06049999999997 -0.0264556621082556\\
9.06074999999997 -0.0260802875749886\\
9.06099999999997 -0.0256981886210524\\
9.06124999999997 -0.0253092049797442\\
9.06149999999997 -0.0249131716219201\\
9.06174999999997 -0.0245099185866711\\
9.06199999999997 -0.0240992708050348\\
9.06224999999997 -0.0236810479163804\\
9.06249999999997 -0.0232550640770981\\
9.06274999999997 -0.022821127761276\\
9.06299999999997 -0.0223790415529629\\
9.06324999999997 -0.0219286019295805\\
9.06349999999997 -0.0214695990361084\\
9.06374999999997 -0.021001816449579\\
9.06399999999997 -0.0205250309333675\\
9.06424999999997 -0.0200390121808388\\
9.06449999999997 -0.0195435225478037\\
9.06474999999997 -0.0190383167731864\\
9.06499999999997 -0.0185231416873869\\
9.06524999999997 -0.0179977359076831\\
9.06549999999997 -0.0174618295199932\\
9.06574999999997 -0.0169151437463657\\
9.06599999999997 -0.0163573905974382\\
9.06624999999997 -0.0157882725090669\\
9.06649999999997 -0.0152074819623613\\
9.06674999999997 -0.0146147010862506\\
9.06699999999997 -0.0140096012416219\\
9.06724999999997 -0.0133918425861353\\
9.06749999999997 -0.0127610736186716\\
9.06774999999997 -0.012116930702273\\
9.06799999999997 -0.011459037564534\\
9.06824999999997 -0.0107870047741748\\
9.06849999999997 -0.0101004291924691\\
9.06874999999997 -0.00939889339826138\\
9.06899999999997 -0.00868196508507567\\
9.06924999999997 -0.00794919642874724\\
9.06949999999997 -0.00720012342403587\\
9.06974999999997 -0.00643426518845469\\
9.06999999999997 -0.00565112323143823\\
9.07024999999997 -0.0048501806869989\\
9.07049999999997 -0.00403090150775587\\
9.07074999999997 -0.00319272961810523\\
9.07099999999997 -0.00233508802427995\\
9.07124999999997 -0.00145737787879163\\
9.07149999999997 -0.000558977496550664\\
9.07174999999997 0.000360758680031284\\
9.07199999999997 0.00130250116998918\\
9.07224999999997 0.00226694660004194\\
9.07249999999997 0.00325481891138672\\
9.07274999999997 0.00426687063071018\\
9.07299999999997 0.0053038842093133\\
9.07324999999997 0.00636667343432921\\
9.07349999999997 0.00745608491644312\\
9.07374999999997 0.00857299965884131\\
9.07399999999997 0.00971833471221129\\
9.07424999999997 0.010893044921161\\
9.07449999999997 0.0120981247677658\\
9.07474999999997 0.0133346103181432\\
9.07499999999997 0.0146035812785559\\
9.07524999999997 0.0159061631680032\\
9.07549999999997 0.0172435296144989\\
9.07574999999997 0.0186169047829534\\
9.07599999999997 0.0200275659431497\\
9.07624999999997 0.0214768461866101\\
9.07649999999997 0.0229661373020331\\
9.07674999999997 0.0244968928196559\\
9.07699999999997 0.0260706312353268\\
9.07724999999997 0.0276889394261954\\
9.07749999999997 0.029353476270452\\
9.07774999999997 0.0310659764847551\\
9.07799999999997 0.032828254693515\\
9.07824999999997 0.0346422097455364\\
9.07849999999997 0.0365098292946329\\
9.07874999999997 0.0384331946616351\\
9.07899999999997 0.0404144859967828\\
9.07924999999997 0.0424559877628667\\
9.07949999999997 0.0445600945605018\\
9.07974999999997 0.0467293173188064\\
9.07999999999997 0.0489662898764031\\
9.08024999999997 0.0512737759789695\\
9.08049999999997 0.0536546767217858\\
9.08074999999997 0.0561120384677185\\
9.08099999999997 0.0586490612726908\\
9.08124999999997 0.0612691078532854\\
9.08149999999997 0.0639757131335168\\
9.08174999999997 0.066772594409689\\
9.08199999999997 0.0696636621753213\\
9.08224999999997 0.0726530316508059\\
9.08249999999997 0.0757450350646947\\
9.08274999999997 0.0789442347369091\\
9.08299999999997 0.0822554370171394\\
9.08324999999997 0.0856837071341198\\
9.08349999999997 0.0892343850150543\\
9.08374999999997 0.0929131021375307\\
9.08399999999997 0.0967257994785334\\
9.08424999999997 0.10067874662862\\
9.08449999999997 0.104778562141936\\
9.08474999999997 0.109032235194313\\
9.08499999999997 0.113447148624147\\
9.08524999999997 0.118031103432041\\
9.08549999999997 0.122792344814721\\
9.08574999999997 0.127739589808784\\
9.08599999999997 0.132882056617863\\
9.08624999999997 0.138229495692\\
9.08649999999997 0.143792222622903\\
9.08674999999997 0.149581152910033\\
9.08699999999997 0.155607838639291\\
9.08724999999997 0.161884507100591\\
9.08749999999997 0.168424101349197\\
9.08774999999997 0.175240322686513\\
9.08799999999997 0.182347675001457\\
9.08824999999997 0.189761510868547\\
9.08849999999997 0.197498079240879\\
9.08874999999997 0.205574574507015\\
9.08899999999997 0.214009186593863\\
9.08924999999997 0.222821151688913\\
9.08949999999997 0.232030803025432\\
9.08974999999997 0.241659621014521\\
9.08999999999997 0.251730281812113\\
9.09024999999997 0.262266703176048\\
9.09049999999997 0.273294086186183\\
9.09074999999997 0.284838951059848\\
9.09099999999997 0.296929164892449\\
9.09124999999997 0.309593958672596\\
9.09149999999997 0.322863930350064\\
9.09174999999997 0.336771030067608\\
9.09199999999997 0.351348522884804\\
9.09224999999997 0.366630923409073\\
9.09249999999997 0.382653895702877\\
9.09274999999997 0.39945411063418\\
9.09299999999997 0.417069051485469\\
9.09324999999997 0.435536757122589\\
9.09349999999997 0.454895490373013\\
9.09374999999997 0.475183317490259\\
9.09399999999997 0.496437582732841\\
9.09424999999997 0.518694260250197\\
9.09449999999997 0.541987163751161\\
9.09474999999997 0.566346992998435\\
9.09499999999997 0.591800195271731\\
9.09524999999997 0.618367619874299\\
9.09549999999997 0.646062944929072\\
9.09574999999997 0.674890858651081\\
9.09599999999997 0.704844982605754\\
9.09624999999997 0.735905532897521\\
9.09649999999997 0.768036727605146\\
9.09674999999997 0.801183965902213\\
9.09699999999997 0.835270826918172\\
9.09724999999997 0.870195965038187\\
9.09749999999997 0.905830013051409\\
9.09774999999997 0.942012644661895\\
9.09799999999997 0.978549991656529\\
9.09824999999997 1.01521265531586\\
9.09849999999997 1.05173459162051\\
9.09874999999997 1.08781317883023\\
9.09899999999997 1.12311078582793\\
9.09924999999997 1.15725814103673\\
9.09949999999997 1.18985974587418\\
9.09974999999997 1.22050147687858\\
9.09999999999997 1.24876037463675\\
9.10024999999997 1.27421643020311\\
9.10049999999997 1.29646596428336\\
9.10074999999997 1.31513597375993\\
9.10099999999997 1.32989862445301\\
9.10124999999997 1.34048493206456\\
9.10149999999997 1.34669662601707\\
9.10174999999997 1.34841525434868\\
9.10199999999997 1.34560776657625\\
9.10224999999997 1.33832809037785\\
9.10249999999997 1.32671456320773\\
9.10274999999997 1.31098344460635\\
9.10299999999997 1.29141906818166\\
9.10324999999997 1.26836144948748\\
9.10349999999997 1.2421923176094\\
9.10374999999997 1.21332057392547\\
9.10399999999997 1.18216811024357\\
9.10424999999997 1.14915676436198\\
9.10449999999997 1.11469698634731\\
9.10474999999997 1.07917856686733\\
9.10499999999997 1.04296356850235\\
9.10524999999997 1.00638142262528\\
9.10549999999997 0.969726019425726\\
9.10574999999997 0.933254529832933\\
9.10599999999997 0.897187651960915\\
9.10624999999997 0.861710963805824\\
9.10649999999997 0.826977079188476\\
9.10674999999997 0.793108336299354\\
9.10699999999997 0.76019978974967\\
9.10724999999997 0.728322321573529\\
9.10749999999997 0.697525729752872\\
9.10774999999997 0.667841691753126\\
9.10799999999997 0.639286533834171\\
9.10824999999997 0.611863764068148\\
9.10849999999997 0.585566348228317\\
9.10874999999997 0.560378723616062\\
9.10899999999997 0.536278557242797\\
9.10924999999997 0.513238262395392\\
9.10949999999997 0.491226292298523\\
9.10974999999997 0.47020823205071\\
9.10999999999997 0.450147710839476\\
9.11024999999997 0.431007156138202\\
9.11049999999997 0.412748410534894\\
9.11074999999997 0.395333230322718\\
9.11099999999997 0.378723683222674\\
9.11124999999997 0.362882460762572\\
9.11149999999997 0.347773118999602\\
9.11174999999997 0.333360259526078\\
9.11199999999997 0.319609661079336\\
9.11224999999997 0.306488370600351\\
9.11249999999997 0.293964761268975\\
9.11274999999997 0.282008563883872\\
9.11299999999997 0.270590876937597\\
9.11324999999997 0.2596841598591\\
9.11349999999997 0.249262213143639\\
9.11374999999997 0.23930014844369\\
9.11399999999997 0.22977435114832\\
9.11424999999997 0.220662437519213\\
9.11449999999997 0.211943208061296\\
9.11474999999997 0.203596598483748\\
9.11499999999997 0.195603629335114\\
9.11524999999997 0.187946355174323\\
9.11549999999997 0.180607813952279\\
9.11574999999997 0.173571977126381\\
9.11599999999997 0.166823700906733\\
9.11624999999997 0.160348678929309\\
9.11649999999997 0.154133396568649\\
9.11674999999997 0.148165087037116\\
9.11699999999997 0.142431689362743\\
9.11724999999997 0.136921808295161\\
9.11749999999997 0.131624676156488\\
9.11774999999997 0.126530116626628\\
9.11799999999997 0.121628510432254\\
9.11824999999997 0.11691076289445\\
9.11849999999997 0.112368273277645\\
9.11874999999997 0.1079929058745\\
9.11899999999997 0.10377696275684\\
9.11924999999997 0.0997131581183947\\
9.11949999999997 0.0957945941335256\\
9.11974999999997 0.0920147382563958\\
9.11999999999997 0.0883674018848554\\
9.12024999999997 0.0848467203146956\\
9.12049999999997 0.0814471339125535\\
9.12074999999997 0.0781633704373882\\
9.12099999999997 0.0749904284431129\\
9.12124999999997 0.0719235616984912\\
9.12149999999997 0.0689582645626575\\
9.12174999999997 0.0660902582577292\\
9.12199999999997 0.0633154779835593\\
9.12224999999997 0.0606300608220557\\
9.12249999999997 0.0580303343814943\\
9.12274999999997 0.0555128061345934\\
9.12299999999997 0.0530741534063418\\
9.12324999999997 0.0507112139702268\\
9.12349999999997 0.0484209772145348\\
9.12374999999997 0.0462005758422574\\
9.12399999999997 0.0440472780705031\\
9.12424999999997 0.0419584802978602\\
9.12449999999997 0.0399317002097572\\
9.12474999999997 0.0379645702938343\\
9.12499999999997 0.0360548317395027\\
9.12524999999997 0.0342003286971936\\
9.12549999999997 0.0323990028743913\\
9.12574999999997 0.0306488884474127\\
9.12599999999997 0.0289481072689037\\
9.12624999999997 0.0272948643523686\\
9.12649999999997 0.0256874436165914\\
9.12674999999997 0.0241242038736054\\
9.12699999999997 0.0226035750449743\\
9.12724999999997 0.0211240545924085\\
9.12749999999997 0.0196842041494043\\
9.12774999999997 0.01828264634143\\
9.12799999999997 0.016918061783315\\
9.12824999999997 0.0155891862429269\\
9.12849999999997 0.0142948079609639\\
9.12874999999997 0.0130337651176\\
9.12899999999997 0.0118049434370532\\
9.12924999999997 0.0106072739217474\\
9.12949999999997 0.00943973070851089\\
9.12974999999997 0.00830132903942845\\
9.12999999999997 0.00719112334069383\\
9.13024999999997 0.00610820540297879\\
9.13049999999997 0.00505170265754556\\
9.13074999999997 0.00402077654246784\\
9.13099999999997 0.00301462095367711\\
9.13124999999997 0.00203246077608717\\
9.13149999999997 0.00107355049015675\\
9.13174999999997 0.000137172849516143\\
9.13199999999997 -0.000777362374223718\\
9.13224999999997 -0.0016707195833432\\
9.13249999999997 -0.00254353848615722\\
9.13274999999997 -0.00339643517266109\\
9.13299999999997 -0.00423000313685418\\
9.13324999999997 -0.00504481424874242\\
9.13349999999997 -0.00584141967866755\\
9.13374999999997 -0.00662035077662828\\
9.13399999999997 -0.00738211990907378\\
9.13424999999997 -0.00812722125536414\\
9.13449999999997 -0.00885613156612985\\
9.13474999999997 -0.00956931088558457\\
9.13499999999997 -0.0102672032396368\\
9.13524999999997 -0.010950237291638\\
9.13549999999997 -0.011618826967513\\
9.13574999999997 -0.0122733720517941\\
9.13599999999997 -0.0129142587560968\\
9.13624999999997 -0.013541860261525\\
9.13649999999997 -0.0141565372362434\\
9.13674999999997 -0.0147586383295354\\
9.13699999999997 -0.01534850064359\\
9.13724999999997 -0.0159264501840453\\
9.13749999999997 -0.016492802290423\\
9.13774999999997 -0.0170478620474683\\
9.13799999999997 -0.0175919246782991\\
9.13824999999997 -0.0181252759202811\\
9.13849999999997 -0.0186481923845229\\
9.13874999999997 -0.0191609418997289\\
9.13899999999997 -0.0196637838411919\\
9.13924999999997 -0.0201569694456966\\
9.13949999999997 -0.0206407421129307\\
9.13974999999997 -0.0211153376941004\\
9.13999999999997 -0.0215809847683732\\
9.14024999999997 -0.0220379049076782\\
9.14049999999997 -0.0224863129304395\\
9.14074999999997 -0.0229264171447895\\
9.14099999999997 -0.0233584195816986\\
9.14124999999997 -0.0237825162185196\\
9.14149999999997 -0.0241988971934085\\
9.14174999999997 -0.0246077470110052\\
9.14199999999997 -0.0250092447397779\\
9.14224999999997 -0.0254035642014558\\
9.14249999999997 -0.025790874152849\\
9.14274999999997 -0.0261713384604259\\
9.14299999999997 -0.0265451162679886\\
9.14324999999997 -0.0269123621577271\\
9.14349999999997 -0.0272732263049436\\
9.14374999999997 -0.027627854626773\\
9.14399999999997 -0.0279763889251014\\
9.14424999999997 -0.0283189670239644\\
9.14449999999997 -0.0286557229016964\\
9.14474999999997 -0.0289867868179945\\
9.14499999999997 -0.0293122854361564\\
9.14524999999997 -0.0296323419407157\\
9.14549999999997 -0.0299470761506151\\
9.14574999999997 -0.0302566046281646\\
9.14599999999997 -0.030561040783913\\
9.14624999999997 -0.0308604949776613\\
9.14649999999997 -0.0311550746157199\\
9.14674999999997 -0.0314448842445962\\
9.14699999999997 -0.0317300256412788\\
9.14724999999997 -0.0320105979002171\\
9.14749999999997 -0.0322866975171493\\
9.14774999999997 -0.0325584184699342\\
9.14799999999997 -0.0328258522964658\\
9.14824999999997 -0.0330890881698062\\
9.14849999999997 -0.0333482129706672\\
9.14874999999997 -0.0336033113573191\\
9.14899999999997 -0.0338544658330336\\
9.14924999999997 -0.0341017568111908\\
9.14949999999997 -0.0343452626780891\\
9.14974999999997 -0.0345850598535925\\
9.14999999999997 -0.0348212228496882\\
9.15024999999997 -0.0350538243270193\\
9.15049999999997 -0.0352829351494932\\
9.15074999999997 -0.0355086244370327\\
9.15099999999997 -0.0357309596165331\\
9.15124999999997 -0.0359500064711014\\
9.15149999999997 -0.0361658291876535\\
9.15174999999997 -0.0363784904029056\\
9.15199999999997 -0.036588051247838\\
9.15224999999997 -0.0367945713907007\\
9.15249999999997 -0.0369981090785868\\
9.15274999999997 -0.0371987211776354\\
};
\addlegendentry{Fit};

\addplot [
name path = toperror,
color=black,
line width=0.1pt
]
table[x expr=\thisrow{X},y expr=\thisrow{Y} + 0.11,row sep=crcr]{
X Y \\
9.05299999999997 -0.0294301172271991\\
9.05399999999997 -0.033356045028289\\
9.05499999999997 -0.0260693728293786\\
9.05599999999997 -0.0174739006304678\\
9.05699999999997 -0.0271506284315572\\
9.05799999999997 -0.0167717562326474\\
9.05899999999997 -0.0214197840337364\\
9.05999999999997 -0.0153390118348264\\
9.06099999999997 -0.0230048396359157\\
9.06199999999997 -0.018504567437005\\
9.06299999999997 -0.0260875952380947\\
9.06399999999996 -0.0162670230391848\\
9.06499999999996 0.00247514915972595\\
9.06599999999996 0.00355652135863509\\
9.06699999999996 0.0133016935575468\\
9.06799999999996 0.0234206657564569\\
9.06899999999996 0.0280605379553665\\
9.06999999999996 0.0388913101542779\\
9.07099999999996 0.0518111823531866\\
9.07199999999996 0.0548904545520986\\
9.07299999999996 0.0544671267510078\\
9.07399999999996 0.0485941989499184\\
9.07499999999996 0.0583061711488293\\
9.07599999999996 0.0701023433477391\\
9.07699999999996 0.0702270155466503\\
9.07799999999996 0.0547118877455591\\
9.07899999999996 0.0446188599444702\\
9.07999999999996 0.0622483321433807\\
9.08099999999996 0.0716796043422905\\
9.08199999999995 0.0702181765412009\\
9.08299999999995 0.0877327487401117\\
9.08399999999995 0.112145220939023\\
9.08499999999995 0.136966193137933\\
9.08599999999995 0.162299965336843\\
9.08699999999995 0.198013937535753\\
9.08799999999995 0.239822409734663\\
9.08899999999995 0.270530481933574\\
9.08999999999995 0.300394554132484\\
9.09099999999995 0.334990426331394\\
9.09199999999995 0.379654098530305\\
9.09299999999995 0.442526170729216\\
9.09399999999995 0.522194342928125\\
9.09499999999995 0.622596215127035\\
9.09599999999995 0.743523587325947\\
9.09699999999995 0.881778059524856\\
9.09799999999995 0.981303631723766\\
9.09899999999995 1.07182050392268\\
9.09999999999994 1.16879397612159\\
9.10099999999994 1.2471926483205\\
9.10199999999994 1.29024112051941\\
9.10299999999994 1.30630319271832\\
9.10399999999994 1.27848386491723\\
9.10499999999994 1.17391543711614\\
9.10599999999994 1.00648110931505\\
9.10699999999994 0.80903138151396\\
9.10799999999994 0.64646465371287\\
9.10899999999994 0.496576625911781\\
9.10999999999994 0.37776719811069\\
9.11099999999994 0.288051570309601\\
9.11199999999994 0.224498842508511\\
9.11299999999994 0.173136314707421\\
9.11399999999994 0.133040686906331\\
9.11499999999994 0.104412559105243\\
9.11599999999994 0.0811954313041535\\
9.11699999999994 0.0665297035030639\\
9.11799999999993 0.051578475701974\\
9.11899999999993 0.0319026479008846\\
9.11999999999993 0.020657720099794\\
9.12099999999993 0.0191751922987047\\
9.12199999999993 0.0128986644976151\\
9.12299999999993 0.0072534366965256\\
9.12399999999993 0.00301950889543527\\
9.12499999999993 0.0142361810943461\\
9.12599999999993 0.00822615329325686\\
9.12699999999993 0.00227972549216653\\
9.12799999999993 0.00350189769107616\\
9.12899999999993 -0.00907813011001309\\
9.12999999999993 -0.0169500579111021\\
9.13099999999993 -0.0128191857121917\\
9.13199999999993 -0.00802651351328172\\
9.13299999999993 -0.0116719413143711\\
9.13399999999993 -0.00713756911546155\\
9.13499999999993 -0.00887879691655065\\
9.13599999999992 -0.0189765247176412\\
9.13699999999992 -0.02501965251873\\
9.13799999999992 -0.0216248803198189\\
9.13899999999992 -0.00360050812091024\\
9.13999999999992 0.00158436407800182\\
9.14099999999992 0.00565993627691079\\
9.14199999999992 -0.000745191524178915\\
9.14299999999992 -0.00523061932526843\\
9.14399999999992 -0.0113499471263578\\
9.14499999999992 -0.00947417492744669\\
9.14599999999992 -0.00547540272853637\\
9.14699999999992 7.41694703725732e-05\\
9.14799999999992 -0.00235585833071546\\
9.14899999999992 -0.0131025861318052\\
9.14999999999992 -0.025963113932895\\
9.15099999999992 -0.0285313417339852\\
9.15199999999992 -0.0252977695350749\\
9.15299999999992 -0.0118403973361642\\
};

\addplot [
name path = boterror,
color=black,
line width=0.1pt
]
table[x expr=\thisrow{X},y expr=\thisrow{Y} - 0.11,row sep=crcr]{
X Y \\
9.05299999999997 -0.0294301172271991\\
9.05399999999997 -0.033356045028289\\
9.05499999999997 -0.0260693728293786\\
9.05599999999997 -0.0174739006304678\\
9.05699999999997 -0.0271506284315572\\
9.05799999999997 -0.0167717562326474\\
9.05899999999997 -0.0214197840337364\\
9.05999999999997 -0.0153390118348264\\
9.06099999999997 -0.0230048396359157\\
9.06199999999997 -0.018504567437005\\
9.06299999999997 -0.0260875952380947\\
9.06399999999996 -0.0162670230391848\\
9.06499999999996 0.00247514915972595\\
9.06599999999996 0.00355652135863509\\
9.06699999999996 0.0133016935575468\\
9.06799999999996 0.0234206657564569\\
9.06899999999996 0.0280605379553665\\
9.06999999999996 0.0388913101542779\\
9.07099999999996 0.0518111823531866\\
9.07199999999996 0.0548904545520986\\
9.07299999999996 0.0544671267510078\\
9.07399999999996 0.0485941989499184\\
9.07499999999996 0.0583061711488293\\
9.07599999999996 0.0701023433477391\\
9.07699999999996 0.0702270155466503\\
9.07799999999996 0.0547118877455591\\
9.07899999999996 0.0446188599444702\\
9.07999999999996 0.0622483321433807\\
9.08099999999996 0.0716796043422905\\
9.08199999999995 0.0702181765412009\\
9.08299999999995 0.0877327487401117\\
9.08399999999995 0.112145220939023\\
9.08499999999995 0.136966193137933\\
9.08599999999995 0.162299965336843\\
9.08699999999995 0.198013937535753\\
9.08799999999995 0.239822409734663\\
9.08899999999995 0.270530481933574\\
9.08999999999995 0.300394554132484\\
9.09099999999995 0.334990426331394\\
9.09199999999995 0.379654098530305\\
9.09299999999995 0.442526170729216\\
9.09399999999995 0.522194342928125\\
9.09499999999995 0.622596215127035\\
9.09599999999995 0.743523587325947\\
9.09699999999995 0.881778059524856\\
9.09799999999995 0.981303631723766\\
9.09899999999995 1.07182050392268\\
9.09999999999994 1.16879397612159\\
9.10099999999994 1.2471926483205\\
9.10199999999994 1.29024112051941\\
9.10299999999994 1.30630319271832\\
9.10399999999994 1.27848386491723\\
9.10499999999994 1.17391543711614\\
9.10599999999994 1.00648110931505\\
9.10699999999994 0.80903138151396\\
9.10799999999994 0.64646465371287\\
9.10899999999994 0.496576625911781\\
9.10999999999994 0.37776719811069\\
9.11099999999994 0.288051570309601\\
9.11199999999994 0.224498842508511\\
9.11299999999994 0.173136314707421\\
9.11399999999994 0.133040686906331\\
9.11499999999994 0.104412559105243\\
9.11599999999994 0.0811954313041535\\
9.11699999999994 0.0665297035030639\\
9.11799999999993 0.051578475701974\\
9.11899999999993 0.0319026479008846\\
9.11999999999993 0.020657720099794\\
9.12099999999993 0.0191751922987047\\
9.12199999999993 0.0128986644976151\\
9.12299999999993 0.0072534366965256\\
9.12399999999993 0.00301950889543527\\
9.12499999999993 0.0142361810943461\\
9.12599999999993 0.00822615329325686\\
9.12699999999993 0.00227972549216653\\
9.12799999999993 0.00350189769107616\\
9.12899999999993 -0.00907813011001309\\
9.12999999999993 -0.0169500579111021\\
9.13099999999993 -0.0128191857121917\\
9.13199999999993 -0.00802651351328172\\
9.13299999999993 -0.0116719413143711\\
9.13399999999993 -0.00713756911546155\\
9.13499999999993 -0.00887879691655065\\
9.13599999999992 -0.0189765247176412\\
9.13699999999992 -0.02501965251873\\
9.13799999999992 -0.0216248803198189\\
9.13899999999992 -0.00360050812091024\\
9.13999999999992 0.00158436407800182\\
9.14099999999992 0.00565993627691079\\
9.14199999999992 -0.000745191524178915\\
9.14299999999992 -0.00523061932526843\\
9.14399999999992 -0.0113499471263578\\
9.14499999999992 -0.00947417492744669\\
9.14599999999992 -0.00547540272853637\\
9.14699999999992 7.41694703725732e-05\\
9.14799999999992 -0.00235585833071546\\
9.14899999999992 -0.0131025861318052\\
9.14999999999992 -0.025963113932895\\
9.15099999999992 -0.0285313417339852\\
9.15199999999992 -0.0252977695350749\\
9.15299999999992 -0.0118403973361642\\
};
\addplot[gray!15!white] fill between[ 
  of = toperror and boterror, 
];
\end{axis}
\node[draw=none] at (1.23,0.3) {\footnotesize $f_{\text{s}}L_{\text{eff}}=1.5 \,\text{mm}$};
\node[draw=none] at (2.4,0.7) {\footnotesize $N=66$};
%\node[draw=none,rotate = 0] at (3.3,2.3) {\small $\frac{\gamma_{\text{SBS}}}{\gamma_{\text{K}}} = 2.5$};
\node at (-0.9,-0.9) {\large{\textbf{a}}};
\node[draw=none] at (3.7,0.29) {\footnotesize $P_{\text{p}} = 26 \, \text{mW}$};
\begin{scope}[shift={(0.35,-0.07)}]
\draw[black,>=stealth',<->,densely dotted,thick] (1.81,2.13) -- (2.27,2.13);
\begin{scope}[shift={(0,0.00)}]
\draw[black,>=stealth',-,densely dotted,thick] (2.04,2.22) -- (2.53,2.55);
\node[draw=none,text width=1.6cm] at (3.33,2.63) {\footnotesize 12.5 MHz};
\end{scope}

\end{scope}
\end{tikzpicture}%
}
\subfigure{
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[scale = 0.34*\textwidth/(4.5in),
width=4.52083333333333in,
height=3.565625in,
xmin=0,
xmax=50,
xlabel={Pump power $P_{\text{p}}$ (mW)},
ymin=0,
ymax=2.15,
ylabel={On/off gain (dB)},
ylabel style = {yshift=-1.5ex},
axis x line*=bottom,
axis y line*=left,
legend style={fill=none,draw=none,legend cell align=left,at={(0.5,1.2)},anchor=north, legend columns=-1},
xtick = {15,30,45},
ytick = {0.6,1.2,1.8},
minor xtick={7.5,15,...,45},
minor ytick={0.3,0.6,...,2.1}
]
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 1.5\\
45 1.5\\
};
\addplot [
color=blue,
line width=0.5pt,
mark size=2.0pt,
only marks,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
1.95937460044138 0.116545752394263\\
2.40145778356686 0.186289631689896\\
3.2465593313025 0.153364552567161\\
3.42591346853364 0.198590142671552\\
4.07689329399471 0.246301302370326\\
4.39282895742181 0.258896609949585\\
5.10165383086894 0.39276985034977\\
7.06236520406498 0.401191951417197\\
7.90698468640645 0.450306078636981\\
9.58734059857148 0.544239845171001\\
11.3228352694945 0.64937218611419\\
15.4523822908621 0.806476841093112\\
18.9477097488396 1.02468375694258\\
21.5947320021443 1.21778098634685\\
25.5865745910813 1.40660312388493\\
28.8939963799571 1.50663072644452\\
31.4462565464831 1.70555897901218\\
35.6832835553455 1.86590477652449\\
38.4633809706373 2.06748822923273\\
38.6405997691 1.92805832080523\\
};
\addlegendentry{Experiment \, \,};

\addplot [
color=red,
solid,
line width=2.0pt,
]
table[row sep=crcr]{
1.95937460044138 0.146723410143881\\
2.05937460044138 0.151865546337258\\
2.15937460044138 0.157007682530636\\
2.25937460044138 0.162149818724013\\
2.35937460044138 0.167291954917391\\
2.45937460044138 0.172434091110768\\
2.55937460044138 0.177576227304146\\
2.65937460044138 0.182718363497523\\
2.75937460044138 0.1878604996909\\
2.85937460044138 0.193002635884278\\
2.95937460044138 0.198144772077655\\
3.05937460044138 0.203286908271033\\
3.15937460044138 0.20842904446441\\
3.25937460044138 0.213571180657788\\
3.35937460044138 0.218713316851165\\
3.45937460044138 0.223855453044543\\
3.55937460044138 0.22899758923792\\
3.65937460044138 0.234139725431298\\
3.75937460044138 0.239281861624675\\
3.85937460044138 0.244423997818052\\
3.95937460044138 0.24956613401143\\
4.05937460044138 0.254708270204807\\
4.15937460044138 0.259850406398185\\
4.25937460044138 0.264992542591562\\
4.35937460044138 0.27013467878494\\
4.45937460044138 0.275276814978317\\
4.55937460044138 0.280418951171695\\
4.65937460044138 0.285561087365072\\
4.75937460044138 0.29070322355845\\
4.85937460044138 0.295845359751827\\
4.95937460044138 0.300987495945204\\
5.05937460044138 0.306129632138582\\
5.15937460044138 0.311271768331959\\
5.25937460044138 0.316413904525337\\
5.35937460044138 0.321556040718714\\
5.45937460044138 0.326698176912092\\
5.55937460044138 0.331840313105469\\
5.65937460044138 0.336982449298847\\
5.75937460044138 0.342124585492224\\
5.85937460044138 0.347266721685602\\
5.95937460044138 0.352408857878979\\
6.05937460044138 0.357550994072356\\
6.15937460044138 0.362693130265734\\
6.25937460044138 0.367835266459111\\
6.35937460044138 0.372977402652489\\
6.45937460044138 0.378119538845866\\
6.55937460044138 0.383261675039244\\
6.65937460044138 0.388403811232621\\
6.75937460044138 0.393545947425999\\
6.85937460044138 0.398688083619376\\
6.95937460044138 0.403830219812753\\
7.05937460044138 0.408972356006131\\
7.15937460044138 0.414114492199508\\
7.25937460044138 0.419256628392886\\
7.35937460044138 0.424398764586263\\
7.45937460044138 0.429540900779641\\
7.55937460044138 0.434683036973018\\
7.65937460044138 0.439825173166396\\
7.75937460044138 0.444967309359773\\
7.85937460044138 0.45010944555315\\
7.95937460044138 0.455251581746528\\
8.05937460044138 0.460393717939906\\
8.15937460044138 0.465535854133283\\
8.25937460044138 0.47067799032666\\
8.35937460044138 0.475820126520038\\
8.45937460044138 0.480962262713415\\
8.55937460044138 0.486104398906793\\
8.65937460044138 0.49124653510017\\
8.75937460044138 0.496388671293548\\
8.85937460044138 0.501530807486925\\
8.95937460044138 0.506672943680303\\
9.05937460044138 0.51181507987368\\
9.15937460044138 0.516957216067058\\
9.25937460044138 0.522099352260435\\
9.35937460044138 0.527241488453812\\
9.45937460044138 0.53238362464719\\
9.55937460044138 0.537525760840567\\
9.65937460044138 0.542667897033945\\
9.75937460044138 0.547810033227322\\
9.85937460044138 0.5529521694207\\
9.95937460044138 0.558094305614077\\
10.0593746004414 0.563236441807455\\
10.1593746004414 0.568378578000832\\
10.2593746004414 0.573520714194209\\
10.3593746004414 0.578662850387587\\
10.4593746004414 0.583804986580964\\
10.5593746004414 0.588947122774342\\
10.6593746004414 0.594089258967719\\
10.7593746004414 0.599231395161097\\
10.8593746004414 0.604373531354474\\
10.9593746004414 0.609515667547852\\
11.0593746004414 0.614657803741229\\
11.1593746004414 0.619799939934607\\
11.2593746004414 0.624942076127984\\
11.3593746004414 0.630084212321361\\
11.4593746004414 0.635226348514739\\
11.5593746004414 0.640368484708116\\
11.6593746004414 0.645510620901494\\
11.7593746004414 0.650652757094871\\
11.8593746004414 0.655794893288249\\
11.9593746004414 0.660937029481626\\
12.0593746004414 0.666079165675004\\
12.1593746004414 0.671221301868381\\
12.2593746004414 0.676363438061759\\
12.3593746004414 0.681505574255136\\
12.4593746004414 0.686647710448513\\
12.5593746004414 0.691789846641891\\
12.6593746004414 0.696931982835268\\
12.7593746004414 0.702074119028646\\
12.8593746004414 0.707216255222023\\
12.9593746004414 0.712358391415401\\
13.0593746004414 0.717500527608778\\
13.1593746004414 0.722642663802156\\
13.2593746004414 0.727784799995533\\
13.3593746004414 0.732926936188911\\
13.4593746004414 0.738069072382288\\
13.5593746004414 0.743211208575665\\
13.6593746004414 0.748353344769043\\
13.7593746004414 0.75349548096242\\
13.8593746004414 0.758637617155798\\
13.9593746004414 0.763779753349175\\
14.0593746004414 0.768921889542553\\
14.1593746004414 0.77406402573593\\
14.2593746004414 0.779206161929308\\
14.3593746004414 0.784348298122685\\
14.4593746004414 0.789490434316063\\
14.5593746004414 0.79463257050944\\
14.6593746004414 0.799774706702817\\
14.7593746004414 0.804916842896195\\
14.8593746004414 0.810058979089572\\
14.9593746004414 0.81520111528295\\
15.0593746004414 0.820343251476327\\
15.1593746004414 0.825485387669705\\
15.2593746004414 0.830627523863082\\
15.3593746004414 0.83576966005646\\
15.4593746004414 0.840911796249837\\
15.5593746004414 0.846053932443215\\
15.6593746004414 0.851196068636592\\
15.7593746004414 0.856338204829969\\
15.8593746004414 0.861480341023347\\
15.9593746004414 0.866622477216724\\
16.0593746004414 0.871764613410102\\
16.1593746004414 0.876906749603479\\
16.2593746004414 0.882048885796857\\
16.3593746004414 0.887191021990234\\
16.4593746004414 0.892333158183612\\
16.5593746004414 0.897475294376989\\
16.6593746004414 0.902617430570367\\
16.7593746004414 0.907759566763744\\
16.8593746004414 0.912901702957121\\
16.9593746004414 0.918043839150499\\
17.0593746004414 0.923185975343876\\
17.1593746004414 0.928328111537254\\
17.2593746004414 0.933470247730631\\
17.3593746004414 0.938612383924009\\
17.4593746004414 0.943754520117386\\
17.5593746004414 0.948896656310764\\
17.6593746004414 0.954038792504141\\
17.7593746004414 0.959180928697519\\
17.8593746004414 0.964323064890896\\
17.9593746004414 0.969465201084273\\
18.0593746004414 0.974607337277651\\
18.1593746004414 0.979749473471028\\
18.2593746004414 0.984891609664406\\
18.3593746004414 0.990033745857783\\
18.4593746004414 0.995175882051161\\
18.5593746004414 1.00031801824454\\
18.6593746004414 1.00546015443792\\
18.7593746004414 1.01060229063129\\
18.8593746004414 1.01574442682467\\
18.9593746004414 1.02088656301805\\
19.0593746004414 1.02602869921143\\
19.1593746004414 1.0311708354048\\
19.2593746004414 1.03631297159818\\
19.3593746004414 1.04145510779156\\
19.4593746004414 1.04659724398494\\
19.5593746004414 1.05173938017831\\
19.6593746004414 1.05688151637169\\
19.7593746004414 1.06202365256507\\
19.8593746004414 1.06716578875844\\
19.9593746004414 1.07230792495182\\
20.0593746004414 1.0774500611452\\
20.1593746004414 1.08259219733858\\
20.2593746004414 1.08773433353195\\
20.3593746004414 1.09287646972533\\
20.4593746004414 1.09801860591871\\
20.5593746004414 1.10316074211209\\
20.6593746004414 1.10830287830546\\
20.7593746004414 1.11344501449884\\
20.8593746004414 1.11858715069222\\
20.9593746004414 1.1237292868856\\
21.0593746004414 1.12887142307897\\
21.1593746004414 1.13401355927235\\
21.2593746004414 1.13915569546573\\
21.3593746004414 1.14429783165911\\
21.4593746004414 1.14943996785248\\
21.5593746004414 1.15458210404586\\
21.6593746004414 1.15972424023924\\
21.7593746004414 1.16486637643262\\
21.8593746004414 1.17000851262599\\
21.9593746004414 1.17515064881937\\
22.0593746004414 1.18029278501275\\
22.1593746004414 1.18543492120613\\
22.2593746004414 1.1905770573995\\
22.3593746004414 1.19571919359288\\
22.4593746004414 1.20086132978626\\
22.5593746004414 1.20600346597964\\
22.6593746004414 1.21114560217301\\
22.7593746004414 1.21628773836639\\
22.8593746004414 1.22142987455977\\
22.9593746004414 1.22657201075315\\
23.0593746004414 1.23171414694652\\
23.1593746004414 1.2368562831399\\
23.2593746004414 1.24199841933328\\
23.3593746004414 1.24714055552666\\
23.4593746004414 1.25228269172003\\
23.5593746004414 1.25742482791341\\
23.6593746004414 1.26256696410679\\
23.7593746004414 1.26770910030017\\
23.8593746004414 1.27285123649354\\
23.9593746004414 1.27799337268692\\
24.0593746004414 1.2831355088803\\
24.1593746004414 1.28827764507368\\
24.2593746004414 1.29341978126705\\
24.3593746004414 1.29856191746043\\
24.4593746004414 1.30370405365381\\
24.5593746004414 1.30884618984719\\
24.6593746004414 1.31398832604056\\
24.7593746004414 1.31913046223394\\
24.8593746004414 1.32427259842732\\
24.9593746004414 1.3294147346207\\
25.0593746004414 1.33455687081407\\
25.1593746004414 1.33969900700745\\
25.2593746004414 1.34484114320083\\
25.3593746004414 1.34998327939421\\
25.4593746004414 1.35512541558758\\
25.5593746004414 1.36026755178096\\
25.6593746004414 1.36540968797434\\
25.7593746004414 1.37055182416771\\
25.8593746004414 1.37569396036109\\
25.9593746004414 1.38083609655447\\
26.0593746004414 1.38597823274785\\
26.1593746004414 1.39112036894122\\
26.2593746004414 1.3962625051346\\
26.3593746004414 1.40140464132798\\
26.4593746004414 1.40654677752136\\
26.5593746004414 1.41168891371473\\
26.6593746004414 1.41683104990811\\
26.7593746004414 1.42197318610149\\
26.8593746004414 1.42711532229487\\
26.9593746004414 1.43225745848824\\
27.0593746004414 1.43739959468162\\
27.1593746004414 1.442541730875\\
27.2593746004414 1.44768386706838\\
27.3593746004414 1.45282600326175\\
27.4593746004414 1.45796813945513\\
27.5593746004414 1.46311027564851\\
27.6593746004414 1.46825241184189\\
27.7593746004414 1.47339454803526\\
27.8593746004414 1.47853668422864\\
27.9593746004414 1.48367882042202\\
28.0593746004414 1.4888209566154\\
28.1593746004414 1.49396309280877\\
28.2593746004414 1.49910522900215\\
28.3593746004414 1.50424736519553\\
28.4593746004414 1.50938950138891\\
28.5593746004414 1.51453163758228\\
28.6593746004414 1.51967377377566\\
28.7593746004414 1.52481590996904\\
28.8593746004414 1.52995804616242\\
28.9593746004414 1.53510018235579\\
29.0593746004414 1.54024231854917\\
29.1593746004414 1.54538445474255\\
29.2593746004414 1.55052659093593\\
29.3593746004414 1.5556687271293\\
29.4593746004414 1.56081086332268\\
29.5593746004414 1.56595299951606\\
29.6593746004414 1.57109513570944\\
29.7593746004414 1.57623727190281\\
29.8593746004414 1.58137940809619\\
29.9593746004414 1.58652154428957\\
30.0593746004414 1.59166368048295\\
30.1593746004414 1.59680581667632\\
30.2593746004414 1.6019479528697\\
30.3593746004414 1.60709008906308\\
30.4593746004414 1.61223222525646\\
30.5593746004414 1.61737436144983\\
30.6593746004414 1.62251649764321\\
30.7593746004414 1.62765863383659\\
30.8593746004414 1.63280077002996\\
30.9593746004414 1.63794290622334\\
31.0593746004414 1.64308504241672\\
31.1593746004414 1.6482271786101\\
31.2593746004414 1.65336931480347\\
31.3593746004414 1.65851145099685\\
31.4593746004414 1.66365358719023\\
31.5593746004414 1.66879572338361\\
31.6593746004414 1.67393785957698\\
31.7593746004414 1.67907999577036\\
31.8593746004414 1.68422213196374\\
31.9593746004414 1.68936426815712\\
32.0593746004414 1.69450640435049\\
32.1593746004414 1.69964854054387\\
32.2593746004414 1.70479067673725\\
32.3593746004414 1.70993281293063\\
32.4593746004414 1.715074949124\\
32.5593746004414 1.72021708531738\\
32.6593746004414 1.72535922151076\\
32.7593746004414 1.73050135770414\\
32.8593746004414 1.73564349389751\\
32.9593746004414 1.74078563009089\\
33.0593746004414 1.74592776628427\\
33.1593746004414 1.75106990247765\\
33.2593746004414 1.75621203867102\\
33.3593746004414 1.7613541748644\\
33.4593746004414 1.76649631105778\\
33.5593746004414 1.77163844725116\\
33.6593746004414 1.77678058344453\\
33.7593746004414 1.78192271963791\\
33.8593746004414 1.78706485583129\\
33.9593746004414 1.79220699202467\\
34.0593746004414 1.79734912821804\\
34.1593746004414 1.80249126441142\\
34.2593746004414 1.8076334006048\\
34.3593746004414 1.81277553679818\\
34.4593746004414 1.81791767299155\\
34.5593746004414 1.82305980918493\\
34.6593746004414 1.82820194537831\\
34.7593746004414 1.83334408157169\\
34.8593746004414 1.83848621776506\\
34.9593746004414 1.84362835395844\\
35.0593746004414 1.84877049015182\\
35.1593746004414 1.8539126263452\\
35.2593746004414 1.85905476253857\\
35.3593746004414 1.86419689873195\\
35.4593746004414 1.86933903492533\\
35.5593746004414 1.87448117111871\\
35.6593746004414 1.87962330731208\\
35.7593746004414 1.88476544350546\\
35.8593746004414 1.88990757969884\\
35.9593746004414 1.89504971589222\\
36.0593746004414 1.90019185208559\\
36.1593746004414 1.90533398827897\\
36.2593746004414 1.91047612447235\\
36.3593746004414 1.91561826066572\\
36.4593746004414 1.9207603968591\\
36.5593746004414 1.92590253305248\\
36.6593746004414 1.93104466924586\\
36.7593746004414 1.93618680543923\\
36.8593746004414 1.94132894163261\\
36.9593746004414 1.94647107782599\\
37.0593746004414 1.95161321401937\\
37.1593746004414 1.95675535021274\\
37.2593746004414 1.96189748640612\\
37.3593746004414 1.9670396225995\\
37.4593746004414 1.97218175879288\\
37.5593746004414 1.97732389498625\\
37.6593746004414 1.98246603117963\\
37.7593746004414 1.98760816737301\\
37.8593746004414 1.99275030356639\\
37.9593746004414 1.99789243975976\\
38.0593746004414 2.00303457595314\\
38.1593746004414 2.00817671214652\\
38.2593746004414 2.0133188483399\\
38.3593746004414 2.01846098453327\\
38.4593746004414 2.02360312072665\\
38.5593746004414 2.02874525692003\\
};
\addlegendentry{Fit};
\end{axis}
\node[draw=none] at (3.3,0.35) {\footnotesize $f_{\text{s}}L_{\text{eff}}=1.8 \,\text{mm}$};
\node[draw=none] at (3.3,0.75) {\footnotesize $N = 85$};
\node[draw=none] at (3.3,1.15) {\footnotesize $\tilde{\mathcal{G}} = 6561 \, \text{W}^{-1}\text{m}^{-1}$};
\node[draw=none] at (3.3,1.55) {\footnotesize $Q= 464$};
\node[draw=none] at (0.75,3.3) {\footnotesize Net gain};
\node[draw=none] at (0.3,2.63) {\footnotesize $\alpha L$};
\node at (-0.7,-0.7) {\large{\textbf{b}}};
\draw[black!20,fill,opacity=0.2] (0.0,2.45) rectangle (4.16,3.49);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{axis}[scale = 0.34*\textwidth/(4.5in),
width=4.52083333333333in,
height=3.565625in,
xmin=-1,
xmax=6.5,
xlabel={Time (ns)},
ymin=0.7,
ymax=1.05,
ylabel={Probe transmission (-)},
ylabel style = {yshift=-1.5ex},
axis x line*=bottom,
axis y line*=left,
legend style={fill=none,draw=none,legend cell align=left,at={(0.70,0.37)},anchor=north},
xtick = {0,2,4,6},
ytick = {0.8,0.9,1.0},
minor xtick={1,2,...,7},
minor ytick={0.75,0.8,...,1},
clip mode=individual
]
\addplot [
color=blue,
line width=0.2pt,
mark size=1.25pt,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
-0.999400000000009 0.997494424611349\\
-0.989999999999995 0.994862233812396\\
-0.980599999999995 1.00012582519991\\
-0.971199999999996 1.00069477667852\\
-0.9619 1.00455021315649\\
-0.952500000000001 0.99539088456127\\
-0.943100000000001 0.99900530687121\\
-0.933700000000002 1.00405000998154\\
-0.924400000000006 1.00112544133942\\
-0.914999999999992 1.00009737762598\\
-0.905600000000007 0.999356160283019\\
-0.896199999999993 1.00409584218399\\
-0.886899999999997 0.996718438011357\\
-0.877499999999998 1.00224042819541\\
-0.868099999999998 0.996603857505248\\
-0.858699999999999 0.999901405450019\\
-0.849399999999989 1.00178605722291\\
-0.840000000000003 1.00316497434815\\
-0.83059999999999 0.99889625783781\\
-0.821200000000005 0.998637859041275\\
-0.811900000000009 1.00233762407301\\
-0.802499999999995 0.998608621256958\\
-0.793099999999995 0.998878873209297\\
-0.783699999999996 1.00183267963574\\
-0.7744 1.0024529947895\\
-0.765000000000001 0.999844510302158\\
-0.755600000000001 0.993937687659656\\
-0.746200000000002 0.999913258605824\\
-0.736899999999991 1.00174575649318\\
-0.727500000000006 0.994937303799157\\
-0.718100000000007 1.00436609413632\\
-0.708699999999993 1.00204524622983\\
-0.699399999999997 1.00132694498809\\
-0.689999999999998 1.00208475674918\\
-0.680599999999998 1.00017718887507\\
-0.671199999999999 0.999913258605824\\
-0.661900000000003 1.00365964605039\\
-0.652500000000003 0.999545810775889\\
-0.64309999999999 1.00471694754813\\
-0.633700000000005 1.00211952600621\\
-0.624400000000009 1.00006813984167\\
-0.614999999999995 1.00009105594289\\
-0.60560000000001 1.00022934276061\\
-0.596199999999996 0.994937303799157\\
-0.5869 0.996890703875714\\
-0.577500000000001 0.999149125161636\\
-0.568100000000001 0.999585321295236\\
-0.558700000000002 1.0006600074215\\
-0.549399999999991 1.00284968040375\\
-0.540000000000006 1.00248144236343\\
-0.530600000000007 0.998246704899732\\
-0.521199999999993 0.998764292703188\\
-0.511899999999997 1.00375684192798\\
-0.502499999999998 0.99673582263987\\
-0.493099999999998 1.00028702811885\\
-0.483699999999999 0.99956872687711\\
-0.474400000000003 1.00117759522495\\
-0.465000000000003 1.00134986108931\\
-0.45559999999999 0.997861872441284\\
-0.446200000000005 1.00157349062882\\
-0.436900000000009 1.00074060888097\\
-0.427499999999995 1.00360749216485\\
-0.41810000000001 1.00175760964898\\
-0.408699999999996 1.00213691063472\\
-0.3994 1.00108514060968\\
-0.390000000000001 0.995356905514631\\
-0.380600000000001 0.995552087480209\\
-0.371200000000002 1.00187851183819\\
-0.361899999999991 0.99349516984296\\
-0.352500000000006 0.997258941916035\\
-0.343099999999993 0.999246321039232\\
-0.333699999999993 1.00450438095404\\
-0.324399999999997 1.0003265386382\\
-0.314999999999998 1.00282597409215\\
-0.305599999999998 0.996103654330305\\
-0.296199999999999 0.993156169586956\\
-0.286900000000003 1.00101639230601\\
-0.277500000000003 1.00247591089072\\
-0.26809999999999 0.996712906538649\\
-0.258700000000005 1.00103377693453\\
-0.249400000000009 0.998694754189136\\
-0.239999999999995 0.998987922242697\\
-0.23060000000001 1.0015624276834\\
-0.221199999999996 0.998591236628445\\
-0.2119 0.891740568524923\\
-0.202499999999986 0.736963482410395\\
-0.193100000000001 0.778443127021491\\
-0.183700000000002 0.816986665918811\\
-0.174399999999991 0.800886919494954\\
-0.165000000000006 0.807977477297117\\
-0.155599999999993 0.799271729464014\\
-0.146200000000007 0.798726484297014\\
-0.136900000000011 0.813338264562232\\
-0.127499999999998 0.8100746956641\\
-0.118099999999998 0.809632177847404\\
-0.108699999999999 0.813768929223123\\
-0.0994000000000028 0.822939320763757\\
-0.0900000000000034 0.82819659046818\\
-0.080600000000004 0.834586231657113\\
-0.0712000000000046 0.836936317347922\\
-0.0618999999999943 0.840222802347275\\
-0.0524999999999949 0.864401659767379\\
-0.0431000000000097 0.860477474985752\\
-0.0336999999999961 0.865780576892619\\
-0.0244 0.870728084125355\\
-0.0150000000000006 0.870182048747968\\
-0.00560000000000116 0.880950245691028\\
0.00379999999999825 0.881731763763728\\
0.0131000000000085 0.884357632879586\\
0.0224999999999937 0.886891047380169\\
0.0319000000000074 0.891057036540205\\
0.0412999999999926 0.890545770419844\\
0.0505999999999887 0.898613028260286\\
0.0600000000000023 0.897963475322207\\
0.0694000000000017 0.904312815781405\\
0.0788000000000011 0.905800781940045\\
0.0880999999999972 0.90546178168404\\
0.0974999999999966 0.912730927033656\\
0.106899999999996 0.910587086253842\\
0.116299999999995 0.914143823205534\\
0.125600000000006 0.917143461834422\\
0.135000000000005 0.914609257123452\\
0.144400000000005 0.921183017332545\\
0.153800000000004 0.920062499003841\\
0.1631 0.920452862934997\\
0.172499999999999 0.919947128287345\\
0.181899999999999 0.924567488419881\\
0.191300000000012 0.924314621096055\\
0.200600000000009 0.929789988867279\\
0.209999999999994 0.925096139168755\\
0.219400000000007 0.927681707554878\\
0.228799999999993 0.933990747284341\\
0.238099999999989 0.933191844583128\\
0.247500000000002 0.93008315692084\\
0.256900000000002 0.932577060902075\\
0.266300000000001 0.935863545901429\\
0.275599999999997 0.932519375543827\\
0.284999999999997 0.936415112751524\\
0.294399999999996 0.933375963603288\\
0.303799999999995 0.939230632360251\\
0.313100000000006 0.940788137032943\\
0.322500000000005 0.937386281317094\\
0.331900000000005 0.942574802717852\\
0.341300000000004 0.944672021084836\\
0.3506 0.944298251571805\\
0.359999999999999 0.941925249779774\\
0.369399999999999 0.946068322838588\\
0.378800000000012 0.947659806557919\\
0.388100000000009 0.95022245884282\\
0.397499999999994 0.949079024412894\\
0.406900000000007 0.948200310462598\\
0.416299999999993 0.948510072934285\\
0.425600000000003 0.945901588446941\\
0.435000000000002 0.944803986219457\\
0.444399999999987 0.953302698931178\\
0.453800000000001 0.945022874496645\\
0.463099999999997 0.947775177274415\\
0.472500000000011 0.951567396921421\\
0.481899999999996 0.949084555885602\\
0.491299999999995 0.951911928650134\\
0.500600000000006 0.948774793413915\\
0.509999999999991 0.954629462170878\\
0.519400000000005 0.951418047158286\\
0.528800000000004 0.952928929418147\\
0.5381 0.959387318910745\\
0.547499999999999 0.95826680058204\\
0.556899999999999 0.957433918834188\\
0.566299999999998 0.956525967099574\\
0.575599999999994 0.951228396665416\\
0.584999999999994 0.954555182394504\\
0.594400000000007 0.956307869032774\\
0.603799999999993 0.956238330518722\\
0.613100000000003 0.954675294373322\\
0.622500000000002 0.960852368968163\\
0.631900000000002 0.953411747964578\\
0.641300000000001 0.957973632528479\\
0.650599999999997 0.957330401273496\\
0.660000000000011 0.956336316606705\\
0.669399999999996 0.956273099775748\\
0.67880000000001 0.961277502156346\\
0.688100000000006 0.956680848335418\\
0.697499999999991 0.960232053814402\\
0.706900000000005 0.954962930954174\\
0.716300000000004 0.958295248155971\\
0.7256 0.955491581703048\\
0.734999999999999 0.963513007341046\\
0.744399999999999 0.957117834679405\\
0.753799999999998 0.963794322238803\\
0.763099999999994 0.958261269109332\\
0.772499999999994 0.962668272437389\\
0.781900000000007 0.960030550165728\\
0.791299999999993 0.959990249435993\\
0.800600000000003 0.963098937098281\\
0.810000000000002 0.960806536765719\\
0.819400000000002 0.95920952157368\\
0.828800000000001 0.960232053814402\\
0.838099999999997 0.958013933258214\\
0.847500000000011 0.962668272437389\\
0.856899999999996 0.957146282253335\\
0.86630000000001 0.962737020741055\\
0.875600000000006 0.961008040414393\\
0.884999999999991 0.96344979051009\\
0.894400000000005 0.964282672257942\\
0.903800000000004 0.962450174370589\\
0.9131 0.961972887296867\\
0.922499999999999 0.961898607520494\\
0.931899999999999 0.961386551189746\\
0.941299999999998 0.963983972731673\\
0.950599999999994 0.967121107967891\\
0.960000000000008 0.968149961891709\\
0.969400000000007 0.967121107967891\\
0.978799999999993 0.96344979051009\\
0.988100000000003 0.961173984595654\\
0.997500000000002 0.964834239108038\\
1.0069 0.962593202450629\\
1.0163 0.96261611855185\\
1.0256 0.959743703795262\\
1.035 0.960151452354932\\
1.0444 0.96542057521516\\
1.05380000000001 0.966345911578286\\
1.06310000000001 0.967724828703526\\
1.07249999999999 0.96407563713656\\
1.0819 0.970424977595757\\
1.09129999999999 0.966230540861791\\
1.1006 0.968149961891709\\
1.11 0.964714127129221\\
1.1194 0.967477492852408\\
1.1288 0.965397659113938\\
1.13809999999999 0.963271202962637\\
1.14750000000001 0.969724060982527\\
1.15689999999999 0.964495238852034\\
1.16630000000001 0.964891924466286\\
1.1756 0.964191007853055\\
1.185 0.963673420049598\\
1.1944 0.970229795630179\\
1.2038 0.970034613664601\\
1.2131 0.967569157257295\\
1.2225 0.968132577263196\\
1.2319 0.97241314692934\\
1.24130000000001 0.970161047326514\\
1.25060000000001 0.966017974267699\\
1.25999999999999 0.963483769556729\\
1.2694 0.96877027704547\\
1.27879999999999 0.969293396321635\\
1.2881 0.960226522341693\\
1.2975 0.964955141297242\\
1.3069 0.962835006829037\\
1.3163 0.964816854479525\\
1.32559999999999 0.961570670209907\\
1.33500000000001 0.969867879272953\\
1.34439999999999 0.974958414585728\\
1.35380000000001 0.979359886441077\\
1.3631 0.961214285325389\\
1.3725 0.966759191610665\\
1.3819 0.976670800494264\\
1.3913 0.968183940938348\\
1.4006 0.972528517645836\\
1.41 0.970258243204109\\
1.4194 0.971792831775579\\
1.42880000000001 0.969465662185992\\
1.43810000000001 0.968925158281313\\
1.44750000000001 0.969367676098009\\
1.4569 0.972465300814879\\
1.46629999999999 0.97114881031021\\
1.4756 0.972458979131784\\
1.485 0.970804278581497\\
1.49440000000001 0.972551433747058\\
1.5038 0.969511494388435\\
1.51309999999999 0.974803533349885\\
1.52250000000001 0.972591734476793\\
1.53189999999999 0.973435679170062\\
1.54130000000001 0.972809832543593\\
1.5506 0.971769915674358\\
1.56 0.973786532581872\\
1.5694 0.974044931378406\\
1.5788 0.973803917210384\\
1.5881 0.968718913370318\\
1.5975 0.970591711987405\\
1.6069 0.973970651602032\\
1.6163 0.971310013229149\\
1.62559999999999 0.97305716839471\\
1.63500000000001 0.971562880552975\\
1.6444 0.969114808774183\\
1.65379999999999 0.977630906114416\\
1.6631 0.975234198010776\\
1.6725 0.978711123713386\\
1.6819 0.97379206405458\\
1.6913 0.964955141297242\\
1.70059999999999 0.971160663466014\\
1.71000000000001 0.970247180258692\\
1.71939999999999 0.97152257982324\\
1.72880000000001 0.972091531301849\\
1.7381 0.973143301326889\\
1.74749999999999 0.970953628344631\\
1.7569 0.97163162885664\\
1.7663 0.974280414073719\\
1.77560000000001 0.974395784790215\\
1.785 0.971701167370692\\
1.7944 0.974067847479628\\
1.8038 0.971896349336271\\
1.81309999999999 0.973505217684115\\
1.82250000000001 0.969804662441996\\
1.8319 0.976182450475124\\
1.8413 0.970770299534857\\
1.8506 0.971396146161327\\
1.86 0.972804301070884\\
1.8694 0.975981737036837\\
1.8788 0.970528495156449\\
1.88809999999999 0.970879348568257\\
1.89750000000001 0.97360241356171\\
1.90689999999999 0.971143278837501\\
1.91630000000001 0.968115192634682\\
1.9256 0.972338867152967\\
1.935 0.97301054598188\\
1.9444 0.970993929074366\\
1.9538 0.971999866896962\\
1.96310000000001 0.97737803879059\\
1.9725 0.971132215892084\\
1.98190000000001 0.968822430931009\\
1.9913 0.969976928306353\\
2.00059999999999 0.971057145905323\\
2.01000000000001 0.969799130969287\\
2.0194 0.976257520461885\\
2.0288 0.973935882345006\\
2.0381 0.970948096871923\\
2.0475 0.975297414841733\\
2.0569 0.9676900594465\\
2.0663 0.975389869457007\\
2.07559999999999 0.977257136601385\\
2.08500000000001 0.974941820167602\\
2.09439999999999 0.973033462083102\\
2.10380000000001 0.973596882089002\\
2.1131 0.973212049630554\\
2.1225 0.974631267485528\\
2.1319 0.972338867152967\\
2.1413 0.974176896513028\\
2.15060000000001 0.971999866896962\\
2.16 0.971223880296971\\
2.16940000000001 0.974074169162724\\
2.1788 0.97330924550815\\
2.18809999999999 0.969833110015927\\
2.19750000000001 0.978716655186095\\
2.20689999999999 0.978986907138434\\
2.2163 0.974596498228502\\
2.2256 0.974929967011798\\
2.235 0.972309629368649\\
2.2444 0.978538067638642\\
2.2538 0.976963968547825\\
2.26310000000001 0.972298566423232\\
2.27249999999999 0.97811293445046\\
2.28189999999999 0.972694461827097\\
2.29130000000001 0.977302968803829\\
2.3006 0.975751785814233\\
2.31 0.975211281909554\\
2.3194 0.977412017837229\\
2.3288 0.975148065078598\\
2.3381 0.974056784534211\\
2.3475 0.975671184354763\\
2.35690000000001 0.974120001365167\\
2.3663 0.974998715315463\\
2.37559999999999 0.97535510019998\\
2.38500000000001 0.977619052958612\\
2.39439999999999 0.977929605640686\\
2.4038 0.970793215636079\\
2.4131 0.973447532325867\\
2.4225 0.976998737804851\\
2.4319 0.975613498996515\\
2.4413 0.978372123457382\\
2.45060000000001 0.973649035974541\\
2.45999999999999 0.97673401732522\\
2.46940000000001 0.978222773694247\\
2.47880000000001 0.975383547773911\\
2.4881 0.975458617760672\\
2.4975 0.982158021421291\\
2.5069 0.975746254341524\\
2.5163 0.979434956427839\\
2.5256 0.969476725131409\\
2.535 0.979934369392395\\
2.54440000000001 0.973389846967619\\
2.5538 0.976935520973894\\
2.56309999999999 0.979612753764904\\
2.57250000000001 0.976670800494264\\
2.58189999999999 0.978383186402799\\
2.5913 0.978906305678965\\
2.6006 0.974194281141541\\
2.61 0.97662496829182\\
2.6194 0.974102616736654\\
2.6288 0.978538067638642\\
2.63810000000001 0.980882621856743\\
2.64749999999999 0.978274137369399\\
2.65690000000001 0.981244538213969\\
2.66630000000001 0.979400187170812\\
2.6756 0.974418700891437\\
2.685 0.979767635000747\\
2.6944 0.977980969315838\\
2.7038 0.976584667562085\\
2.7131 0.97733141637776\\
2.7225 0.970591711987405\\
2.73190000000001 0.97740648636452\\
2.7413 0.982652693123526\\
2.75060000000001 0.97390111308798\\
2.76000000000001 0.975177302862915\\
2.76939999999999 0.97897505398263\\
2.7788 0.974050462851115\\
2.7881 0.977429402465742\\
2.7975 0.979584306190973\\
2.8069 0.977935137113395\\
2.8163 0.974838302606911\\
2.82560000000001 0.972349930098384\\
2.83499999999999 0.976590199034794\\
2.84440000000001 0.977527388553725\\
2.85379999999999 0.979526620832725\\
2.86309999999999 0.97964752302193\\
2.8725 0.975550282165559\\
2.8819 0.978228305166955\\
2.8913 0.979078571543321\\
2.9006 0.980928454059187\\
2.91 0.972488216916101\\
2.9194 0.974378400161702\\
2.9288 0.977216835871651\\
2.93810000000001 0.977148087567986\\
2.94750000000001 0.979141788374278\\
2.95689999999999 0.976791702683468\\
2.9663 0.977171003669207\\
2.9756 0.980067124737404\\
2.985 0.977584283701586\\
2.9944 0.972660482780458\\
3.00380000000001 0.980722209148191\\
3.01310000000001 0.974590966755793\\
3.02249999999999 0.981796105064065\\
3.03190000000001 0.980388740364895\\
3.04129999999999 0.977527388553725\\
3.05059999999999 0.97908410301603\\
3.06 0.976677122177359\\
3.0694 0.982847875089105\\
3.0788 0.979136256901569\\
3.0881 0.980692971363874\\
3.0975 0.979796872785065\\
3.1069 0.977791318822968\\
3.1163 0.984611624672792\\
3.12560000000001 0.974286735756815\\
3.13500000000001 0.977148087567986\\
3.1444 0.973803917210384\\
3.1538 0.975602436051098\\
3.1631 0.981962839455713\\
3.1725 0.977664885161055\\
3.1819 0.980750656722121\\
3.19130000000001 0.974240113343985\\
3.20060000000001 0.978400571031312\\
3.20999999999999 0.979354354968369\\
3.21940000000001 0.978929221780186\\
3.22879999999999 0.98388779195834\\
3.2381 0.973642714291445\\
3.2475 0.981841937266509\\
3.2569 0.976952905602407\\
3.2663 0.975889282421563\\
3.2756 0.978372123457382\\
3.28500000000001 0.978124787606264\\
3.2944 0.983077826311709\\
3.3038 0.976142149745389\\
3.31310000000001 0.97651591925842\\
3.32250000000001 0.985071527118001\\
3.3319 0.978251221268177\\
3.3413 0.977073017581225\\
3.3506 0.979905921818465\\
3.36 0.980572069174669\\
3.3694 0.97881385106369\\
3.3788 0.974768764092859\\
3.38809999999999 0.980348439635161\\
3.39749999999999 0.98008371915553\\
3.40690000000001 0.979928837919687\\
3.41629999999999 0.977826088079994\\
3.4256 0.97956692156246\\
3.435 0.977682269789568\\
3.44439999999999 0.979819788886286\\
3.4538 0.984508107112101\\
3.4631 0.979716271325595\\
3.47250000000001 0.979503704731504\\
3.4819 0.976837534885911\\
3.4913 0.981423125761422\\
3.50060000000001 0.976412401697729\\
3.50999999999999 0.977555836127655\\
3.5194 0.976148471428485\\
3.5288 0.97845825638956\\
3.5381 0.979630138393417\\
3.5475 0.982382441171187\\
3.5569 0.980336586479356\\
3.5663 0.979331438867147\\
3.57559999999999 0.979779488156551\\
3.58499999999999 0.977958053214616\\
3.59440000000001 0.984089295607014\\
3.60379999999999 0.984813128321466\\
3.6131 0.974234581871276\\
3.6225 0.97621721973215\\
3.6319 0.976791702683468\\
3.6413 0.980917391113769\\
3.6506 0.98258947629257\\
3.66000000000001 0.977992822471642\\
3.6694 0.982204643834122\\
3.67880000000001 0.981468957963865\\
3.68810000000001 0.979222389833747\\
3.69749999999999 0.98280757435937\\
3.7069 0.982692993853261\\
3.7163 0.979992054750643\\
3.7256 0.975826065590607\\
3.735 0.981193174538817\\
3.7444 0.979986523277934\\
3.7538 0.978331822727647\\
3.76309999999999 0.981250859897065\\
3.77250000000001 0.978044186146794\\
3.78190000000001 0.983819043654675\\
3.79129999999999 0.98056653770196\\
3.8006 0.977366185634786\\
3.81 0.983939155633492\\
3.8194 0.978033123201377\\
3.8288 0.986766528398023\\
3.8381 0.981750272861622\\
3.84750000000001 0.983439742668935\\
3.8569 0.978216452011151\\
3.86630000000001 0.978837557375299\\
3.87560000000001 0.980652670634139\\
3.88499999999999 0.975866366320341\\
3.8944 0.976739548797929\\
3.90379999999999 0.98202605628667\\
3.9131 0.983520344128405\\
3.9225 0.982893707291548\\
3.9319 0.977429402465742\\
3.9413 0.98642199666931\\
3.95059999999999 0.976440849271659\\
3.96000000000001 0.978314438099134\\
3.96939999999999 0.983836428283188\\
3.97879999999999 0.978653438355138\\
3.9881 0.9822907767663\\
3.9975 0.975630883625028\\
4.0069 0.984904792726353\\
4.0163 0.984123274653653\\
4.0256 0.979716271325595\\
4.035 0.979159173002791\\
4.0444 0.980434572567339\\
4.05380000000001 0.982456720947561\\
4.06310000000001 0.97767673831686\\
4.07249999999999 0.985800891305162\\
4.0819 0.977826088079994\\
4.09129999999999 0.981302223572217\\
4.1006 0.983859344384409\\
4.11 0.978463787862269\\
4.1194 0.983606477060583\\
4.1288 0.9817273567604\\
4.13809999999999 0.986961710363602\\
4.14750000000001 0.982876322663035\\
4.15689999999999 0.982566560191348\\
4.16630000000001 0.97881385106369\\
4.1756 0.98158986015307\\
4.185 0.978509620064712\\
4.1944 0.981543237740239\\
4.2038 0.975309267997537\\
4.2131 0.983973924890518\\
4.2225 0.982795721203566\\
4.2319 0.980882621856743\\
4.24130000000001 0.983077826311709\\
4.25060000000001 0.985301478340606\\
4.25999999999999 0.980692971363874\\
4.2694 0.98202605628667\\
4.27879999999999 0.979302991293217\\
4.2881 0.984146190754875\\
4.2975 0.987295179146898\\
4.30690000000001 0.978228305166955\\
4.3163 0.979980991805226\\
4.32559999999999 0.97953847398853\\
4.33500000000001 0.981336992829243\\
4.34439999999999 0.98866303332672\\
4.35380000000001 0.978544389321738\\
4.3631 0.981595391625778\\
4.3725 0.981773188962843\\
4.3819 0.977555836127655\\
4.3913 0.979791341312356\\
4.4006 0.974499302350906\\
4.41 0.98337099436527\\
4.4194 0.97900350155656\\
4.42880000000001 0.984881876625132\\
4.43810000000001 0.984623477828597\\
4.44750000000001 0.980313670378134\\
4.4569 0.980503320871004\\
4.46629999999999 0.98466931003104\\
4.4756 0.984899261253644\\
4.485 0.983083357784418\\
4.4944 0.981095188450835\\
4.5038 0.984686694659553\\
4.51309999999999 0.98008371915553\\
4.52250000000001 0.980917391113769\\
4.53189999999999 0.984335841247744\\
4.54130000000001 0.986358779838354\\
4.5506 0.980078187682821\\
4.55999999999999 0.983462658770157\\
4.5694 0.981031971619878\\
4.5788 0.984238645370149\\
4.58810000000001 0.979509236204212\\
4.5975 0.982433804846339\\
4.6069 0.980773572823343\\
4.6163 0.986691458411262\\
4.62559999999999 0.98191700725327\\
4.63500000000001 0.985284093712093\\
4.6444 0.984387995133283\\
4.6538 0.983543260229627\\
4.6631 0.982543644090127\\
4.6725 0.980463020141269\\
4.6819 0.9809458386877\\
4.6913 0.982284455083205\\
4.70059999999999 0.982250476036565\\
4.71000000000001 0.978262284213595\\
4.71939999999999 0.981871175050826\\
4.72880000000001 0.984358757348966\\
4.7381 0.98366969389154\\
4.74749999999999 0.982353993597257\\
4.7569 0.9826179238665\\
4.7663 0.985031226388266\\
4.77560000000001 0.982681140697457\\
4.785 0.97781423492419\\
4.7944 0.983864875857118\\
4.8038 0.984681163186844\\
4.81309999999999 0.981865643578117\\
4.82250000000001 0.983141043142666\\
4.8319 0.9805096425541\\
4.8413 0.982842343616396\\
4.8506 0.984600561727375\\
4.86 0.987283325991093\\
4.8694 0.981124426235152\\
4.8788 0.987657095504124\\
4.88809999999999 0.988220515510024\\
4.89750000000001 0.98485896052391\\
4.90689999999999 0.980199089872026\\
4.91630000000001 0.981135489180569\\
4.9256 0.983663372208444\\
4.935 0.979911453291173\\
4.9444 0.980290754276912\\
4.9538 0.9808367896543\\
4.96310000000001 0.983169490716596\\
4.9725 0.986496276445684\\
4.98190000000001 0.982204643834122\\
4.9913 0.983525875601114\\
5.00059999999999 0.979653054494639\\
5.01000000000001 0.980440104040048\\
5.0194 0.987243815471745\\
5.0288 0.986139891561167\\
5.0381 0.984221260741636\\
5.0475 0.983939155633492\\
5.0569 0.985508513461988\\
5.0663 0.981939923354492\\
5.07560000000001 0.98574952763001\\
5.08499999999999 0.98164675530093\\
5.09439999999999 0.985106296375027\\
5.10380000000001 0.98499645713124\\
5.1131 0.987151360856471\\
5.1225 0.985134743948958\\
5.1319 0.981175789910304\\
5.1413 0.983192406817818\\
5.1506 0.98593917812288\\
5.16 0.979101487644543\\
5.16940000000001 0.980440104040048\\
5.1788 0.988496298935072\\
5.18809999999999 0.986542108648128\\
5.19750000000001 0.982756210684218\\
5.20689999999999 0.978285200314816\\
5.2163 0.98369814146547\\
5.2256 0.979911453291173\\
5.235 0.983439742668935\\
5.2444 0.985364695171562\\
5.2538 0.982658224596235\\
5.26310000000001 0.982037909442474\\
5.27249999999999 0.981095188450835\\
5.28189999999999 0.984221260741636\\
5.29130000000001 0.982531790934322\\
5.3006 0.987030458667267\\
5.31 0.984767296119023\\
5.3194 0.981543237740239\\
5.3288 0.982180937522513\\
5.3381 0.9825088748331\\
5.3475 0.983238239020262\\
5.35690000000001 0.984365079032062\\
5.3663 0.982261538981983\\
5.37559999999999 0.981502937010504\\
5.38500000000001 0.98391623953227\\
5.39439999999999 0.976992416121755\\
5.4038 0.983393910466492\\
5.4131 0.982405357272409\\
5.4225 0.980199089872026\\
5.4319 0.983382057310688\\
5.4413 0.982790189730857\\
5.45060000000001 0.98399684099174\\
5.45999999999999 0.987651564031415\\
5.46940000000001 0.988157298679067\\
5.47880000000001 0.984439358808436\\
5.4881 0.983819043654675\\
5.4975 0.982658224596235\\
5.5069 0.98585857666341\\
5.5163 0.984410911234505\\
5.5256 0.986030842527767\\
5.535 0.984387995133283\\
5.54440000000001 0.989432698243616\\
5.5538 0.979291138137412\\
5.56309999999999 0.984950624928797\\
5.57250000000001 0.980595775486278\\
5.58189999999999 0.982830490460592\\
5.5913 0.982686672170166\\
5.6006 0.984112211708236\\
5.61000000000001 0.988806061406759\\
5.6194 0.982445658002144\\
5.6288 0.983962861945101\\
5.63810000000001 0.978527004693225\\
5.64749999999999 0.986703311567067\\
5.65690000000001 0.985737674474206\\
5.66629999999999 0.981802426747161\\
5.67559999999999 0.9802733696484\\
5.685 0.986881108904132\\
5.6944 0.985807212988258\\
5.7038 0.983111805358348\\
5.7131 0.984519960267905\\
5.7225 0.981785042118648\\
5.7319 0.987249346944454\\
5.7413 0.985853045190701\\
5.75060000000001 0.985106296375027\\
5.76000000000001 0.987231962315941\\
5.76939999999999 0.981934391881783\\
5.7788 0.98866303332672\\
5.7881 0.984065589295405\\
5.7975 0.982882644346131\\
5.8069 0.984801275165662\\
5.8163 0.984330309775036\\
5.82560000000001 0.981555090896043\\
5.83499999999999 0.983755826823718\\
5.84440000000001 0.984421974179923\\
5.85379999999999 0.987300710619606\\
5.86309999999999 0.985743996157301\\
5.8725 0.988111466476624\\
5.8819 0.983009078008044\\
5.8913 0.986019779582349\\
5.9006 0.990242663890246\\
5.91 0.982756210684218\\
5.9194 0.98682974522898\\
5.9288 0.981118104552056\\
5.93810000000001 0.983629393161805\\
5.94750000000001 0.981170258437596\\
5.9569 0.988622732596985\\
5.9663 0.98839278137438\\
5.9756 0.988645648698207\\
5.985 0.984904792726353\\
5.9944 0.985226408353845\\
6.00380000000001 0.987748759909011\\
6.01310000000001 0.981307755044926\\
6.02249999999999 0.985910730548949\\
6.03190000000001 0.987180598640789\\
6.04129999999999 0.989932901418559\\
6.05059999999999 0.983439742668935\\
6.06 0.98310627388564\\
6.0694 0.988702543846067\\
6.0788 0.987381312079076\\
6.0881 0.983652309263027\\
6.0975 0.987576494044654\\
6.1069 0.982882644346131\\
6.1163 0.989036012629363\\
6.12560000000001 0.985329925914536\\
6.13500000000001 0.98415251243797\\
6.1444 0.986956178890893\\
6.1538 0.983186875345109\\
6.1631 0.985824597616771\\
6.1725 0.982112189218848\\
6.1819 0.988248963083954\\
6.19130000000001 0.988064844063793\\
6.20060000000001 0.986743612296802\\
6.20999999999999 0.986870045958715\\
6.21940000000001 0.984421974179923\\
6.22879999999999 0.983491106344088\\
6.2381 0.979848236460217\\
6.2475 0.982003140185448\\
6.25689999999999 0.982606860921083\\
6.2663 0.983118127041444\\
6.2756 0.991277049286773\\
6.28500000000001 0.982210175306831\\
6.2944 0.985197960779914\\
6.3038 0.988346949171937\\
6.31310000000001 0.98380719049887\\
6.32249999999999 0.989294411425898\\
6.3319 0.981532174794822\\
6.3413 0.982905560447353\\
6.3506 0.99066226560572\\
6.36 0.98488740809784\\
6.3694 0.986789444499245\\
6.3788 0.985427912002519\\
6.38809999999999 0.988656711643624\\
6.39749999999999 0.982962455595214\\
6.40690000000001 0.989547278749724\\
6.41629999999999 0.986100381041819\\
6.4256 0.984123274653653\\
6.435 0.987283325991093\\
6.4444 0.985519576407406\\
6.4538 0.982853406561813\\
6.4631 0.988277410657885\\
6.47250000000001 0.985789828359745\\
6.4819 0.98572108005608\\
6.49130000000001 0.989490383601864\\
6.50060000000001 0.985312541286023\\
6.50999999999999 0.98574952763001\\
6.5194 0.982956924122505\\
6.5288 0.983111805358348\\
6.5381 0.984841575895397\\
6.5475 0.988162830151776\\
6.5569 0.985651541542028\\
6.5663 0.989294411425898\\
6.57559999999999 0.981721825287691\\
6.58499999999999 0.986381695939575\\
6.59440000000001 0.991345797590438\\
6.60379999999999 0.989093697987611\\
6.6131 0.987151360856471\\
6.6225 0.982704056798679\\
6.6319 0.985755059102719\\
6.6413 0.985680779326345\\
6.6506 0.982572091664057\\
6.66000000000001 0.988501830407781\\
6.6694 0.98585857666341\\
6.67880000000001 0.98566892617054\\
6.68810000000001 0.986990948147919\\
6.69749999999999 0.982422741900922\\
6.7069 0.988685949427941\\
6.7163 0.984548407841836\\
6.7256 0.983468190242866\\
6.735 0.988352480644646\\
6.7444 0.985680779326345\\
6.7538 0.981423125761422\\
6.76309999999999 0.987191661586206\\
6.77250000000001 0.988599816495763\\
6.78190000000001 0.984922177354866\\
6.79129999999999 0.986726227668289\\
6.8006 0.983118127041444\\
6.81 0.989104760933029\\
6.8194 0.985122890793153\\
6.8288 0.987714780862372\\
6.8381 0.983577239276266\\
6.8475 0.986628241580306\\
6.8569 0.986232346176441\\
6.86630000000001 0.987231962315941\\
6.87560000000001 0.988041927962572\\
6.88499999999999 0.986053758628988\\
6.8944 0.982422741900922\\
6.90379999999999 0.983450805614353\\
6.9131 0.986358779838354\\
6.9225 0.984531023213323\\
6.9319 0.98761126330168\\
6.9413 0.990282964619981\\
6.95059999999999 0.985209023725332\\
6.96000000000001 0.986668542310041\\
6.96939999999999 0.988053781118376\\
6.97880000000001 0.984916645882158\\
6.9881 0.987904431355241\\
6.9975 0.989518831175794\\
7.0069 0.98780091379455\\
7.0163 0.988542131137515\\
7.0256 0.990202363160511\\
7.035 0.982767273629635\\
7.0444 0.984651925402527\\
7.05380000000001 0.985525107880114\\
7.06310000000001 0.981514790166309\\
7.07249999999999 0.990576132673542\\
7.0819 0.985921793494366\\
7.09129999999999 0.989185362392498\\
7.1006 0.993270750093065\\
7.11 0.987771676010233\\
7.1194 0.985335457387245\\
7.1288 0.983450805614353\\
7.13809999999999 0.985445296631032\\
7.14750000000001 0.987967648186198\\
7.15689999999999 0.988173893097194\\
7.16630000000001 0.987484829639767\\
7.1756 0.991478552935447\\
7.185 0.983973924890518\\
7.1944 0.987283325991093\\
7.2038 0.99260460273686\\
7.2131 0.987674480132637\\
7.2225 0.988157298679067\\
7.2319 0.990242663890246\\
7.24130000000001 0.983928092688075\\
7.25060000000001 0.988749166258898\\
7.26000000000001 0.985404995901297\\
7.2694 0.987329948403924\\
7.27879999999999 0.98996134899249\\
7.2881 0.981526643322113\\
7.2975 0.987605731828971\\
7.30690000000001 0.992185001021386\\
7.3163 0.988001627232837\\
7.32559999999999 0.982491490204587\\
7.33500000000001 0.989133998717346\\
7.34439999999999 0.983537728756918\\
7.35380000000001 0.98680129765505\\
7.3631 0.983743973667914\\
7.3725 0.986536577175419\\
7.3819 0.991754336360495\\
7.3913 0.983732910722496\\
7.4006 0.986806829127758\\
7.41 0.989288879953189\\
7.4194 0.987507745740989\\
7.4288 0.986794975971954\\
7.43809999999999 0.98418649148461\\
7.44750000000001 0.987973179658906\\
7.4569 0.98585857666341\\
7.46629999999999 0.989237516278037\\
7.4756 0.985709226900275\\
7.485 0.987352864505145\\
7.4944 0.981957307983005\\
7.5038 0.985094443219223\\
7.51309999999999 0.985031226388266\\
7.52250000000001 0.989174299447081\\
7.53189999999999 0.989013096528142\\
7.54130000000001 0.982180937522513\\
7.5506 0.98682974522898\\
7.55999999999999 0.989093697987611\\
7.5694 0.981423125761422\\
7.5788 0.983416826567714\\
7.58810000000001 0.99215023176436\\
7.5975 0.982514406305809\\
7.6069 0.985737674474206\\
7.6163 0.986139891561167\\
7.62559999999999 0.987174276957693\\
7.63500000000001 0.986060080312084\\
7.6444 0.987266731572967\\
7.6538 0.986306625952815\\
7.6631 0.991926602224851\\
7.6725 0.986255262277662\\
7.6819 0.986944325735089\\
7.6913 0.991811231508355\\
7.70059999999999 0.987996095760128\\
7.71000000000001 0.98925490090655\\
7.71939999999999 0.987386843551785\\
7.72880000000001 0.986473360344463\\
7.7381 0.984629009301305\\
7.7475 0.985054142489488\\
7.7569 0.983709994621275\\
7.7663 0.986944325735089\\
7.77560000000001 0.985634947123901\\
7.785 0.986915878161158\\
7.79440000000001 0.992213448595316\\
7.8038 0.988150976995972\\
7.81309999999999 0.988731781630385\\
7.82250000000001 0.989875216060311\\
7.8319 0.988628264069694\\
7.8413 0.991616049542777\\
7.8506 0.988415697475602\\
7.86 0.989696628512859\\
7.8694 0.983376525837979\\
7.8788 0.989443761189033\\
7.88809999999999 0.989093697987611\\
7.89750000000001 0.986007926426545\\
7.90689999999999 0.987409759653006\\
7.91630000000001 0.990846384625881\\
7.9256 0.982491490204587\\
7.935 0.991650818799803\\
7.9444 0.992380182986965\\
7.9538 0.985732143001497\\
7.96310000000001 0.988289263813689\\
7.9725 0.991357650746242\\
7.98190000000001 0.992443399817921\\
7.9913 0.986301094480106\\
8.00059999999999 0.985427912002519\\
8.01000000000001 0.987260409889871\\
8.01939999999999 0.987070759397002\\
8.0288 0.989179830919789\\
8.0381 0.989380544358077\\
8.0475 0.986927731316963\\
8.0569 0.986685926938554\\
8.0663 0.986192045446706\\
8.07560000000001 0.984623477828597\\
8.08499999999999 0.991104783422416\\
8.09439999999999 0.987289647674189\\
8.10380000000001 0.984611624672792\\
8.1131 0.993966135233587\\
8.1225 0.987307032302702\\
8.1319 0.989455614344837\\
8.1413 0.98839278137438\\
8.1506 0.986778381553828\\
8.16 0.987484829639767\\
8.16940000000001 0.985312541286023\\
8.1788 0.987834892841189\\
8.18809999999999 0.981653076984026\\
8.19750000000001 0.986548430331224\\
8.20689999999999 0.989111082616124\\
8.2163 0.990460761957046\\
8.2256 0.988530277981711\\
8.235 0.987685543078054\\
8.2444 0.986944325735089\\
8.2538 0.990737335592481\\
8.26310000000001 0.987479298167059\\
8.27249999999999 0.98693879426238\\
8.28190000000001 0.985611240812293\\
8.29130000000001 0.983773211452231\\
8.3006 0.99017944705929\\
8.31 0.991047098064168\\
8.3194 0.985990541798032\\
8.3288 0.984387995133283\\
8.3381 0.985352842015758\\
8.3475 0.984278946099884\\
8.35690000000001 0.984175428539192\\
8.3663 0.98685819280291\\
8.37559999999999 0.984491512693975\\
8.38500000000001 0.987479298167059\\
8.39439999999999 0.984600561727375\\
8.4038 0.98790996282795\\
8.4131 0.985359163698853\\
8.4225 0.989736929242594\\
8.4319 0.990639349504499\\
8.4413 0.992144700291651\\
8.45060000000001 0.990254517046051\\
8.45999999999999 0.982692993853261\\
8.46940000000001 0.989708481668663\\
8.47880000000001 0.989806467756646\\
8.4881 0.989375012885368\\
8.4975 0.991759867833203\\
8.5069 0.982600539237987\\
8.5163 0.995413800662492\\
8.5256 0.992805316175147\\
8.535 0.99290330226313\\
8.54440000000001 0.98931732752712\\
8.55380000000001 0.987266731572967\\
8.56310000000001 0.986680395465845\\
8.57250000000001 0.986134360088458\\
8.5819 0.982267860665079\\
8.59129999999999 0.986105912514528\\
8.6006 0.992828232276369\\
8.61000000000001 0.98996134899249\\
8.61940000000001 0.983497428027183\\
8.6288 0.984485191010879\\
8.63810000000001 0.987416081336102\\
8.64750000000001 0.984209407585831\\
8.65689999999999 0.991185384881886\\
8.66629999999999 0.98758281572775\\
8.6756 0.989415313615103\\
8.68500000000002 0.987961326503102\\
8.69439999999999 0.988059312591085\\
8.7038 0.991173531726081\\
8.71310000000001 0.986841598384784\\
8.72249999999998 0.987697396233858\\
8.7319 0.989202747021011\\
8.7413 0.989943964363977\\
8.75060000000002 0.985031226388266\\
8.75999999999999 0.992162084920164\\
8.76939999999999 0.990019034350737\\
8.7788 0.993420099856199\\
8.78809999999999 0.98974325092569\\
8.7975 0.990421251437699\\
8.8069 0.988754697731607\\
8.81630000000001 0.989495915074572\\
8.82559999999999 0.98955360043282\\
8.83499999999999 0.990862979044007\\
8.84440000000001 0.990783167794925\\
8.85380000000001 0.982819427515174\\
8.86309999999999 0.987140297911054\\
8.8725 0.986852661330202\\
8.8819 0.987898109672146\\
8.89130000000002 0.98831771138762\\
8.9006 0.990995734389016\\
8.91 0.985795359832454\\
8.91940000000001 0.985985010325323\\
8.92879999999998 0.985623093968097\\
8.93810000000001 0.990776846111829\\
8.94750000000001 0.989536215804307\\
8.9569 0.987887046726728\\
8.96629999999999 0.98742161280881\\
8.9756 0.99009884559982\\
8.98500000000001 0.987105528654028\\
8.99439999999998 0.98931732752712\\
9.0038 0.986984626464824\\
9.01310000000001 0.990472615112851\\
9.02250000000001 0.991328412961925\\
9.03189999999999 0.990943580503477\\
9.04129999999999 0.986817892073176\\
9.0506 0.98739316523488\\
9.05999999999999 0.986163597872775\\
9.06939999999999 0.984674841503749\\
9.0788 0.98410589002514\\
9.08810000000001 0.988697012373359\\
9.0975 0.994621219644374\\
9.1069 0.988243431611246\\
9.1163 0.983951008789297\\
9.12559999999999 0.990604580247473\\
9.13499999999999 0.98585857666341\\
9.1444 0.990903279773742\\
9.1538 0.991857063710799\\
9.16309999999999 0.98996134899249\\
9.1725 0.989650796310416\\
9.1819 0.990690713179651\\
9.19130000000001 0.989007565055433\\
9.20059999999999 0.990783167794925\\
9.20999999999999 0.986203108392123\\
9.21940000000001 0.985359163698853\\
9.22880000000001 0.986100381041819\\
9.2381 0.994034883537252\\
9.2475 0.993609750349069\\
9.2569 0.98809961332082\\
9.26630000000002 0.989156914818568\\
9.2756 0.988605347968472\\
9.28500000000001 0.988461529678046\\
9.29440000000001 0.994563534286126\\
9.3038 0.990834531470077\\
9.31310000000001 0.992018266629738\\
9.32250000000001 0.987145829383763\\
9.33190000000002 0.985243792982358\\
9.34129999999999 0.986772059870732\\
9.3506 0.989369481412659\\
9.36000000000001 0.991770930778621\\
9.36939999999998 0.986576877905154\\
9.3788 0.992983903722599\\
9.38810000000001 0.991891832967825\\
9.39750000000001 0.98858243186725\\
9.40689999999999 0.984169106856096\\
9.41629999999999 0.989782761445038\\
9.42560000000002 0.984715142233484\\
9.43499999999999 0.990421251437699\\
9.4444 0.988030865017154\\
9.4538 0.990047481924668\\
9.46309999999998 0.983824575127383\\
9.4725 0.989518831175794\\
9.4819 0.992334350784521\\
9.49130000000001 0.988926963595963\\
9.50059999999999 0.988685949427941\\
9.50999999999999 0.986622710107597\\
9.5194 0.988823446035272\\
9.5288 0.984904792726353\\
9.53809999999999 0.990857447571299\\
9.5475 0.992661497884721\\
9.5569 0.986708843039776\\
9.56630000000001 0.98685819280291\\
9.57559999999999 0.993368736181047\\
9.58500000000001 0.993276281565773\\
9.59440000000001 0.986094059358723\\
9.60380000000001 0.991288902442577\\
9.6131 0.98712844475525\\
9.6225 0.990644880977207\\
9.63190000000002 0.99017944705929\\
9.64129999999999 0.988955411169894\\
9.6506 0.992512148121586\\
9.66000000000001 0.988565047238737\\
9.66940000000001 0.992207917122608\\
9.6788 0.989197215548302\\
9.68810000000001 0.991225685611621\\
9.69750000000001 0.990484468268655\\
9.70689999999999 0.989943964363977\\
9.71629999999999 0.989518831175794\\
9.7256 0.984267092944079\\
9.73500000000001 0.993293666194287\\
9.74439999999998 0.984054526349988\\
9.7538 0.985416058846714\\
9.76310000000001 0.985657863225123\\
9.77249999999999 0.991058951219973\\
9.78189999999999 0.990507384369877\\
9.79129999999999 0.991955049798782\\
9.80060000000002 0.994224534030122\\
9.80999999999999 0.989806467756646\\
9.8194 0.985094443219223\\
9.8288 0.992736567871482\\
9.83809999999998 0.987059696451585\\
9.8475 0.992058567359473\\
9.8569 0.997867403913992\\
9.86630000000001 0.989875216060311\\
9.87559999999999 0.990880363672521\\
9.88499999999999 0.994046736693056\\
9.8944 0.990599048774764\\
9.9038 0.991127699523638\\
9.9131 0.994443422307309\\
9.9225 0.9935291488896\\
9.9319 0.994190554983483\\
9.94130000000001 0.984571323943057\\
9.95059999999999 0.990604580247473\\
9.96000000000001 0.994276687915661\\
9.96940000000001 0.989886279005729\\
9.97880000000001 0.984623477828597\\
9.9881 0.997631921218679\\
9.9975 0.988478914306559\\
10.0069 0.990300349248494\\
10.0163 0.989564663378237\\
10.0256 0.983014609480753\\
10.035 0.990518447315294\\
10.0444 0.991765399305912\\
10.0538 0.983623861689096\\
10.0631 0.991937665170269\\
10.0725 0.989633411681903\\
10.0819 0.9947650379348\\
10.0913 0.986881108904132\\
10.1006 0.99230590321059\\
10.11 0.98761126330168\\
10.1194 0.993702204964343\\
10.1288 0.996195318735192\\
10.1381 0.987283325991093\\
10.1475 0.994661520374109\\
10.1569 0.986824213756271\\
10.1663 0.99036909755216\\
10.1756 0.990478146585559\\
10.185 0.991638965643999\\
10.1944 0.989547278749724\\
10.2038 0.99163343417129\\
10.2131 0.989731397769885\\
10.2225 0.990593517302055\\
10.2319 0.991363182218951\\
10.2413 0.991863385393895\\
10.2506 0.993070036654778\\
10.26 0.990949902186573\\
10.2694 0.992225301751121\\
10.2788 0.993500701315669\\
10.2881 0.987697396233858\\
10.2975 0.991340266117729\\
10.3069 0.98823710992815\\
10.3163 0.991386098320173\\
10.3256 0.983801659026162\\
10.335 0.991231217084329\\
10.3444 0.989404250669685\\
10.3538 0.990219747789025\\
10.3631 0.995367968460048\\
10.3725 0.990799762213051\\
10.3819 0.988455998205337\\
10.3913 0.989243047750746\\
10.4006 0.989265963851968\\
10.41 0.985990541798032\\
10.4194 0.991092930266612\\
10.4288 0.988231578455441\\
10.4381 0.985634947123901\\
10.4475 0.994821933082661\\
10.4569 0.98704784329578\\
10.4663 0.988220515510024\\
10.4756 0.994127338152526\\
10.485 0.991201979300012\\
10.4944 0.988180214780289\\
10.5038 0.99152438513789\\
10.5131 0.988760229204315\\
10.5225 0.98593917812288\\
10.5319 0.992403099088186\\
10.5413 0.992661497884721\\
10.5506 0.987007542566045\\
10.56 0.990650412449916\\
10.5694 0.993690351808539\\
10.5788 0.987622326247098\\
10.5881 0.990523978788003\\
10.5975 0.988697012373359\\
10.6069 0.990184978531998\\
10.6163 0.987887046726728\\
10.6256 0.991770930778621\\
10.635 0.987042311823071\\
10.6444 0.992891449107326\\
10.6538 0.994914387697935\\
10.6631 0.989237516278037\\
10.6725 0.994598303543152\\
10.6819 0.992098868089208\\
10.6913 0.993443015957421\\
10.7006 0.988358012117355\\
10.71 0.992598281053765\\
10.7194 0.991650818799803\\
10.7288 0.989288879953189\\
10.7381 0.991029713435655\\
10.7475 0.986812360600467\\
10.7569 0.989938432891268\\
10.7663 0.994322520118104\\
10.7756 0.98801901186135\\
10.785 0.993443015957421\\
10.7944 0.993880002301408\\
10.8038 0.990432314383116\\
10.8131 0.992144700291651\\
10.8225 0.993081099600195\\
10.8319 0.990082251181694\\
10.8413 0.985870429819214\\
10.8506 0.993546533518113\\
10.86 0.99225928079776\\
10.8694 0.985910730548949\\
10.8788 0.988260816239759\\
10.8881 0.994489254509752\\
10.8975 0.992000882001225\\
10.9069 0.990610901930568\\
10.9163 0.992828232276369\\
10.9256 0.991271517814064\\
10.935 0.987490361112476\\
10.9444 0.988260816239759\\
10.9538 0.988496298935072\\
10.9631 0.99225928079776\\
10.9725 0.986708843039776\\
10.9819 0.98572108005608\\
10.9913 0.993558386673917\\
11.0006 0.992385714459673\\
11.01 0.989593901162555\\
11.0194 0.996075206756374\\
11.0288 0.989357628256855\\
11.0381 0.989151383345859\\
11.0475 0.992759483972704\\
11.0569 0.993368736181047\\
11.0663 0.989736929242594\\
11.0756 0.98869148090065\\
11.085 0.99360421887636\\
11.0944 0.992506616648878\\
11.1038 0.98772031233508\\
11.1131 0.98985229995909\\
11.1225 0.990570601200833\\
11.1319 0.986628241580306\\
11.1413 0.99279425322973\\
11.1506 0.991587601968847\\
11.16 0.988375396745867\\
11.1694 0.995822339432548\\
11.1788 0.994965751373087\\
11.1881 0.99074286706519\\
11.1975 0.990817146841564\\
11.2069 0.987363927450563\\
11.2163 0.992144700291651\\
11.2256 0.985048611016779\\
11.235 0.990587195618959\\
11.2444 0.990518447315294\\
11.2538 0.991800168562938\\
11.2631 0.987432675754228\\
11.2725 0.988536599664807\\
11.2819 0.990191300215094\\
11.2913 0.988806061406759\\
11.3006 0.98901862800085\\
11.31 0.992512148121586\\
11.3194 0.989145061662763\\
11.3288 0.994908856225226\\
11.3381 0.994299604016882\\
11.3475 0.987996095760128\\
11.3569 0.990530300471099\\
11.3663 0.989541747277016\\
11.3756 0.99117906319879\\
11.385 0.990869300727103\\
11.3944 0.987088144025515\\
11.4038 0.991104783422416\\
11.4131 0.989582048006751\\
11.4225 0.992460784446434\\
11.4319 0.989892600688824\\
11.4413 0.992478169074947\\
11.4506 0.990753930010607\\
11.46 0.990328796822425\\
11.4694 0.991581280285751\\
11.4788 0.989789083128133\\
11.4881 0.98758281572775\\
11.4975 0.989921048262755\\
11.5069 0.990570601200833\\
11.5163 0.994241918658635\\
11.5256 0.989996118249516\\
11.535 0.993851554727478\\
11.5444 0.991036035118751\\
11.5538 0.99096096513199\\
11.5631 0.992000882001225\\
11.5725 0.988553194082933\\
11.5819 0.993063714971682\\
11.5913 0.985479275677671\\
11.6006 0.992724714715677\\
11.61 0.990489999741364\\
11.6194 0.989570194850946\\
11.6288 0.987927347456463\\
11.6381 0.988892194338937\\
11.6475 0.985628625440806\\
11.6569 0.989145061662763\\
11.6663 0.995638220412387\\
11.6756 0.989840446803285\\
11.685 0.988869278237716\\
11.6944 0.989789083128133\\
11.7038 0.990886685355616\\
11.7131 0.993173554215469\\
11.7225 0.993828638626256\\
11.7319 0.994247450131343\\
11.7413 0.987593878673167\\
11.7506 0.993759100112204\\
11.76 0.986485213500267\\
11.7694 0.9935291488896\\
11.7788 0.994862233812396\\
11.7881 0.994908856225226\\
11.7975 0.991242280029747\\
11.8069 0.993586834247847\\
11.8163 0.99495468842767\\
11.8256 0.989122145561542\\
11.835 0.993202001789399\\
11.8444 0.997729907306662\\
11.8538 0.990460761957046\\
11.8631 0.991391629792882\\
11.8725 0.985152128577471\\
11.8819 0.991541769766403\\
11.8913 0.991489615880864\\
11.9006 0.987685543078054\\
11.91 0.990558748045029\\
11.9194 0.993420099856199\\
11.9288 0.988191277725706\\
11.9381 0.988731781630385\\
11.9475 0.992064098832182\\
11.9569 0.989599432635264\\
11.9663 0.987771676010233\\
11.9756 0.992437868345212\\
11.985 0.987427144281519\\
11.9944 0.994178701827678\\
12.0038 0.992299581527495\\
12.0131 0.988651180170915\\
12.0225 0.991454846623838\\
12.0319 0.991156147097568\\
12.0413 0.993725121065565\\
12.0506 0.989145061662763\\
12.06 0.989800146073551\\
12.0694 0.989840446803285\\
12.0788 0.988048249645667\\
12.0881 0.988726250157676\\
12.0975 0.990202363160511\\
12.1069 0.98799056428742\\
12.1163 0.990030097296155\\
12.1256 0.988024543334059\\
12.135 0.991541769766403\\
12.1444 0.988708865529163\\
12.1538 0.994638604272887\\
12.1631 0.99185153223809\\
12.1725 0.995195702595691\\
12.1819 0.994638604272887\\
12.1913 0.989921048262755\\
12.2006 0.987834892841189\\
12.21 0.993345820079826\\
12.2194 0.991748014677399\\
12.2288 0.993363204708339\\
12.2381 0.995506255277765\\
12.2475 0.994178701827678\\
12.2569 0.992345413729938\\
12.2663 0.992736567871482\\
12.2756 0.988944348224476\\
12.285 0.988111466476624\\
12.2944 0.995971689195683\\
12.3038 0.988363543590063\\
12.3131 0.991857063710799\\
12.3225 0.993276281565773\\
12.3319 0.993748037166787\\
12.3413 0.987657095504124\\
12.3506 0.993196470316691\\
12.36 0.992156553447456\\
12.3694 0.99439126842177\\
12.3788 0.992471847391851\\
12.3881 0.994828254765756\\
12.3975 0.993914771558435\\
12.4069 0.991673734901025\\
12.4163 0.990862979044007\\
12.4256 0.989748782398398\\
12.435 0.987646032558706\\
12.4444 0.995701437243344\\
12.4538 0.988719928474581\\
12.4631 0.987709249389663\\
12.4725 0.991575748813042\\
12.4819 0.988168361624485\\
12.4913 0.989806467756646\\
12.5006 0.991454846623838\\
12.51 0.991621581015486\\
12.5194 0.991909217596338\\
12.5288 0.993552064990821\\
12.5381 0.992173147865582\\
12.5475 0.996614920450666\\
12.5569 0.991454846623838\\
12.5663 0.989036012629363\\
12.5756 0.990840062942786\\
12.585 0.991426399049908\\
12.5944 0.991345797590438\\
12.6038 0.987921815983754\\
12.6131 0.995643751885096\\
12.6225 0.991375035374755\\
12.6319 0.990294817775785\\
12.6413 0.992455252973725\\
12.6506 0.995000520630113\\
12.66 0.990282964619981\\
12.6694 0.99174248320469\\
12.6788 0.992380182986965\\
12.6881 0.991575748813042\\
12.6975 0.995367968460048\\
12.7069 0.991949518326073\\
12.7163 0.985651541542028\\
12.7256 0.989271495324676\\
12.735 0.992087014933404\\
12.7444 0.988312179914911\\
12.7538 0.994908856225226\\
12.7631 0.993667435707317\\
12.7725 0.989898132161533\\
12.7819 0.989616817263776\\
12.7913 0.988168361624485\\
12.8006 0.991765399305912\\
12.81 0.993202001789399\\
12.8194 0.991891832967825\\
12.8288 0.9949831360016\\
12.8381 0.993437484484713\\
12.8475 0.989564663378237\\
12.8569 0.989811999229355\\
12.8663 0.986950647418184\\
12.8756 0.991484084408156\\
12.885 0.992696267141747\\
12.8944 0.989484061918768\\
12.9038 0.988024543334059\\
12.9131 0.990834531470077\\
12.9225 0.991770930778621\\
12.9319 0.998585705155736\\
12.9413 0.986037164210863\\
12.9506 0.991299965387994\\
12.96 0.987088144025515\\
12.9694 0.991013119017529\\
12.9788 0.990788699267633\\
12.9881 0.991064482692681\\
12.9975 0.992471847391851\\
13.0069 0.985582793238362\\
13.0163 0.990317733877007\\
13.0256 0.993552064990821\\
13.035 0.988168361624485\\
13.0444 0.994799016981439\\
13.0538 0.991133230996347\\
13.0631 0.995126954292026\\
13.0725 0.991162468780664\\
13.0819 0.991352119273534\\
13.0913 0.99304079887046\\
13.1006 0.994477401353948\\
13.11 0.994305135489591\\
13.1194 0.988001627232837\\
13.1288 0.987151360856471\\
13.1381 0.99368482033583\\
13.1475 0.99722417265901\\
13.1569 0.989288879953189\\
13.1663 0.994569855969222\\
13.1756 0.992787931546634\\
13.185 0.991535448083308\\
13.1944 0.991139552679442\\
13.2038 0.991547301239112\\
13.2131 0.990966496604699\\
13.2225 0.992455252973725\\
13.2319 0.992023798102447\\
13.2413 0.993897386929921\\
13.2506 0.988421228948311\\
13.26 0.989260432379259\\
13.2694 0.988863746765007\\
13.2788 0.992408630560895\\
13.2881 0.990966496604699\\
13.2975 0.988892194338937\\
13.3069 0.995230471852718\\
13.3163 0.996908088504227\\
13.3256 0.994719205732357\\
13.335 0.989524362648503\\
13.3444 0.991047098064168\\
13.3538 0.990053013397377\\
13.3631 0.99104156659146\\
13.3725 0.988340627488841\\
13.3819 0.991058951219973\\
13.3913 0.991322881489216\\
13.4006 0.998844103952271\\
13.41 0.988806061406759\\
13.4194 0.991288902442577\\
13.4288 0.988817914562563\\
13.4381 0.995092185035\\
13.4475 0.991943196642977\\
13.4569 0.997132508254123\\
13.4663 0.997006074592209\\
13.4756 0.98907078188639\\
13.485 0.991254133185551\\
13.4944 0.993288134721578\\
13.5038 0.992541385905903\\
13.5131 0.989582048006751\\
13.5225 0.991955049798782\\
13.5319 0.990184978531998\\
13.5413 0.994041205220347\\
13.5506 0.993500701315669\\
13.56 0.992132847135847\\
13.5694 0.993270750093065\\
13.5788 0.995460423075322\\
13.5881 0.990518447315294\\
13.5975 0.996574619720931\\
13.6069 0.992357266885743\\
13.6163 0.991765399305912\\
13.6256 0.993207533262108\\
13.635 0.992357266885743\\
13.6444 0.991754336360495\\
13.6538 0.993512554471474\\
13.6631 0.992392036142769\\
13.6725 0.991512531982086\\
13.6819 0.992920686891643\\
13.6913 0.988346949171937\\
13.7006 0.994098100368208\\
13.71 0.99357577130243\\
13.7194 0.992098868089208\\
13.7288 0.990173915586581\\
13.7381 0.985698163954858\\
13.7475 0.992156553447456\\
13.7569 0.991006797334433\\
13.7663 0.988955411169894\\
13.7756 0.992282987109369\\
13.785 0.989334712155633\\
13.7944 0.98604822715628\\
13.8038 0.990254517046051\\
13.8131 0.999769440315397\\
13.8225 0.993655582551513\\
13.8319 0.994552471340708\\
13.8413 0.995678521142122\\
13.8506 0.993465932058643\\
13.86 0.991081867321195\\
13.8694 0.990806083896146\\
13.8788 0.992891449107326\\
13.8881 0.993311050822799\\
13.8975 0.995385353088561\\
13.9069 0.992426015189408\\
13.9163 0.99201273515703\\
13.9256 0.988955411169894\\
13.935 0.995701437243344\\
13.9444 0.990570601200833\\
13.9538 0.99141533610449\\
13.9631 0.997178340456566\\
13.9725 0.994753184778996\\
13.9819 0.990460761957046\\
13.9913 0.997723585623566\\
};
\addlegendentry{Suspended \, \,};

\addplot [
color=green!50!black,
line width=0.2pt,
mark size=1.25pt,
only marks,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
-0.770599999999988 1.00208254826818\\
-0.764299999999992 1.00520334860245\\
-0.758099999999985 0.997169112143552\\
-0.751799999999989 1.00426066943683\\
-0.745599999999982 1.0021323437068\\
-0.739299999999986 1.00164555036718\\
-0.733099999999979 0.995140377290766\\
-0.726799999999983 1.00017229221763\\
-0.720600000000005 0.999741304110943\\
-0.714299999999994 0.996582727926687\\
-0.708100000000002 0.996926144744763\\
-0.701799999999992 0.99866726801241\\
-0.695599999999999 0.993972760109307\\
-0.689299999999989 1.00163868203081\\
-0.683099999999996 0.999579039664402\\
-0.6768 0.994378850496682\\
-0.670599999999993 1.00597775352721\\
-0.664299999999997 1.0022388029204\\
-0.65809999999999 1.00043414754141\\
-0.651799999999994 1.0047921069628\\
-0.645599999999988 1.0021761293511\\
-0.639299999999992 1.00109007366394\\
-0.633099999999985 1.00768796928123\\
-0.626799999999989 0.995951699523472\\
-0.620599999999996 0.996781909681171\\
-0.6143 1.00414219063459\\
-0.608099999999993 1.0030252274338\\
-0.601799999999997 0.999991139846094\\
-0.59559999999999 1.00402371183235\\
-0.589299999999994 0.993798476074133\\
-0.583099999999988 0.993073866587992\\
-0.576799999999992 0.99963484489734\\
-0.570599999999985 1.00827521204014\\
-0.564299999999989 0.997693681333164\\
-0.558099999999982 1.0024628823942\\
-0.551799999999986 0.992218758710982\\
-0.545599999999993 0.992799133133531\\
-0.539299999999983 0.999397887292867\\
-0.53309999999999 1.00834389540375\\
-0.52679999999998 0.996663430878935\\
-0.520600000000002 1.00083336959243\\
-0.514299999999992 0.997163102349236\\
-0.508099999999999 1.00106517594463\\
-0.501800000000003 0.998424300613621\\
-0.495599999999996 1.0025882295328\\
-0.4893 1.00509774793089\\
-0.483099999999993 1.0037300904529\\
-0.476799999999997 1.00039637169142\\
-0.47059999999999 1.0033557661212\\
-0.464299999999994 0.996045280606397\\
-0.458099999999988 0.994172800405837\\
-0.451799999999992 0.999079368194101\\
-0.445599999999985 0.99740692829007\\
-0.439299999999989 0.997849935985388\\
-0.433099999999996 1.00697022813145\\
-0.426799999999986 1.00207567993182\\
-0.420599999999993 1.00022809745057\\
-0.414299999999997 0.993698026654846\\
-0.40809999999999 1.00081534020948\\
-0.401799999999994 0.999703528260955\\
-0.395599999999988 1.00758837840399\\
-0.389299999999992 0.998498993771552\\
-0.383099999999985 0.998998665241853\\
-0.376799999999989 0.997905741218326\\
-0.370599999999996 1.00301835909744\\
-0.364299999999986 0.999779079960932\\
-0.358099999999993 1.00122057205481\\
-0.351799999999983 0.996151739820001\\
-0.34559999999999 0.992543287604064\\
-0.33929999999998 1.00629627262597\\
-0.333100000000002 0.999647723028018\\
-0.326799999999992 0.995165275010077\\
-0.320599999999999 0.997375162234398\\
-0.314300000000003 1.00082135000379\\
-0.308099999999996 0.997456723728691\\
-0.3018 1.00441091429474\\
-0.295599999999993 1.00001002777109\\
-0.289299999999997 0.999566161533724\\
-0.28309999999999 1.00309391079741\\
-0.276799999999994 1.00388634510512\\
-0.270599999999988 1.00791290729707\\
-0.264299999999992 1.00364938750065\\
-0.258099999999985 0.994491319504602\\
-0.251799999999989 1.00491659555935\\
-0.245599999999982 1.0045603006106\\
-0.239299999999986 1.00583437700566\\
-0.233099999999993 1.02158433082469\\
-0.226799999999997 1.11159302030043\\
-0.22059999999999 1.21231974866834\\
-0.214299999999994 1.15326321700581\\
-0.208099999999988 0.911212741121104\\
-0.201799999999992 0.711288090205158\\
-0.195599999999999 0.709714897761551\\
-0.189299999999989 0.743556993953082\\
-0.183099999999996 0.740760207386669\\
-0.176799999999986 0.722930864734194\\
-0.170599999999993 0.7409849736941\\
-0.164299999999983 0.747827038669043\\
-0.15809999999999 0.73577224981252\\
-0.151799999999994 0.71381641067404\\
-0.145599999999988 0.719491116030137\\
-0.139299999999992 0.738712584608889\\
-0.133099999999999 0.736870926067751\\
-0.126800000000003 0.731377373083189\\
-0.120599999999996 0.726738927975637\\
-0.1143 0.729048749494018\\
-0.108099999999993 0.73366839253078\\
-0.101799999999997 0.735029353380817\\
-0.0955999999999904 0.736483895313779\\
-0.0892999999999944 0.735790966029106\\
-0.0830999999999875 0.742707981724593\\
-0.0767999999999915 0.737651340786829\\
-0.0705999999999847 0.724603905617657\\
-0.0642999999999887 0.727793990294972\\
-0.0580999999999818 0.734161624935743\\
-0.0517999999999859 0.748207802066085\\
-0.0455999999999932 0.743588159029323\\
-0.0392999999999972 0.739405513893563\\
-0.0330999999999904 0.743775492903583\\
-0.0267999999999944 0.748482535520546\\
-0.0206000000000017 0.742495664276818\\
-0.0142999999999915 0.742414532053547\\
-0.00809999999999889 0.741453136671343\\
-0.0017999999999887 0.738569036378934\\
0.00440000000000396 0.748557400386887\\
0.0107000000000141 0.750910921695368\\
0.0169000000000068 0.744412187684297\\
0.023200000000017 0.756136094436603\\
0.0294000000000096 0.748931982281203\\
0.0357000000000056 0.747901903535384\\
0.0419000000000125 0.752964811830078\\
0.0482000000000085 0.75981314416195\\
0.0544000000000011 0.749537511985676\\
0.0606999999999971 0.756335877170519\\
0.066900000000004 0.75558679923609\\
0.0731999999999999 0.750698690101797\\
0.0794000000000068 0.756298444737349\\
0.0857000000000028 0.746303813372465\\
0.0919000000000096 0.759538410707489\\
0.0982000000000056 0.75544943250886\\
0.104400000000012 0.756822842218551\\
0.110700000000008 0.75758445486684\\
0.116900000000015 0.756729175281421\\
0.123200000000011 0.754431888476899\\
0.129400000000018 0.764401536268268\\
0.135700000000014 0.754057306582583\\
0.141900000000021 0.754144706162783\\
0.148200000000017 0.758583282682215\\
0.154399999999995 0.76065588903351\\
0.160700000000006 0.760393690292908\\
0.166899999999998 0.766842457156949\\
0.173200000000008 0.76177336735953\\
0.179400000000001 0.770126208771394\\
0.185700000000011 0.759451011127289\\
0.191900000000004 0.764382820051682\\
0.198200000000014 0.767685287882713\\
0.204400000000007 0.76180453243577\\
0.210700000000003 0.764089456234841\\
0.21690000000001 0.770325905651106\\
0.223200000000006 0.770388407511996\\
0.229400000000012 0.772467195366016\\
0.235700000000008 0.770506972168437\\
0.241900000000015 0.771855398304613\\
0.248200000000011 0.773778189069022\\
0.254400000000004 0.762154130756572\\
0.2607 0.774620933940581\\
0.266900000000007 0.769564293002817\\
0.273200000000003 0.778216765588454\\
0.27940000000001 0.771087518299395\\
0.285700000000006 0.767304438631466\\
0.291900000000012 0.766436710186392\\
0.298200000000008 0.773328742308365\\
0.304400000000015 0.778878529796887\\
0.310700000000011 0.785514630535188\\
0.316900000000018 0.78063270290362\\
0.323200000000014 0.775694712476501\\
0.329400000000007 0.767959935482969\\
0.335700000000017 0.775120347848269\\
0.34190000000001 0.775981894790618\\
0.348200000000006 0.778223032945384\\
0.354399999999998 0.777711170178041\\
0.360700000000008 0.773241342728164\\
0.366900000000001 0.777711170178041\\
0.373200000000011 0.786251259609962\\
0.379400000000004 0.782967507995516\\
0.3857 0.795877576437458\\
0.391900000000007 0.783229706736118\\
0.398200000000003 0.784515716865609\\
0.40440000000001 0.778316699882514\\
0.410700000000006 0.77953402664839\\
0.416900000000012 0.78282395976556\\
0.423200000000008 0.788211482807541\\
0.429400000000015 0.78887316116177\\
0.435700000000011 0.783061174932647\\
0.441900000000004 0.784815433893585\\
0.4482 0.792288012146515\\
0.454400000000007 0.786806822167405\\
0.460700000000003 0.787206387635236\\
0.46690000000001 0.784141220825496\\
0.473200000000006 0.789391377140247\\
0.479400000000012 0.786426058770363\\
0.485700000000008 0.791270382260351\\
0.491900000000015 0.788935663022659\\
0.498200000000011 0.790733535919493\\
0.504400000000004 0.789928223481104\\
0.510700000000014 0.786788105950819\\
0.516900000000007 0.793605187352247\\
0.523200000000017 0.794398050930981\\
0.52940000000001 0.794497899370836\\
0.53570000000002 0.788498665121657\\
0.541899999999998 0.796370722988216\\
0.548200000000008 0.799023961324673\\
0.554400000000001 0.80054718662125\\
0.560699999999997 0.796027392024344\\
0.566900000000004 0.792500243740087\\
0.5732 0.800771867074477\\
0.579400000000007 0.795016115349313\\
0.585700000000003 0.794604015167622\\
0.59190000000001 0.794004752820079\\
0.598200000000006 0.794341816427021\\
0.604400000000012 0.788529830197898\\
0.610700000000008 0.799292341567999\\
0.616900000000015 0.803768436374806\\
0.623200000000011 0.802769608559431\\
0.629400000000004 0.794941164628768\\
0.635700000000014 0.799504659015775\\
0.641900000000007 0.802938140362902\\
0.648200000000003 0.803269022467118\\
0.65440000000001 0.80366232057802\\
0.660700000000006 0.805316645244898\\
0.666900000000012 0.802226494861643\\
0.673200000000008 0.798330946185795\\
0.679400000000001 0.807158217931832\\
0.685700000000011 0.805460193474854\\
0.691900000000004 0.804829680196866\\
0.698200000000014 0.799872973553162\\
0.704400000000007 0.804979495783752\\
0.710700000000017 0.802132827924513\\
0.71690000000001 0.806071990536257\\
0.72320000000002 0.800622051487591\\
0.729399999999998 0.805017014071126\\
0.735700000000008 0.803287738683703\\
0.741900000000001 0.801458614856425\\
0.748199999999997 0.811028783034165\\
0.754400000000004 0.81408150098425\\
0.7607 0.810267170385877\\
0.766900000000007 0.808125880670966\\
0.773200000000003 0.803106672166373\\
0.77940000000001 0.811422081145067\\
0.785700000000006 0.814930513212739\\
0.791900000000012 0.813900434466919\\
0.798200000000008 0.809955004498245\\
0.804400000000015 0.816971868633589\\
0.810700000000011 0.812333509380242\\
0.816900000000018 0.808369363194983\\
0.823200000000014 0.804548765239679\\
0.829400000000007 0.806646355164489\\
0.835700000000003 0.811915227695825\\
0.84190000000001 0.812552008330743\\
0.848200000000006 0.810454418405933\\
0.854399999999998 0.812239842443111\\
0.860700000000008 0.812764239924314\\
0.866900000000001 0.808388079411568\\
0.873200000000011 0.817065535570719\\
0.879400000000004 0.80895617668287\\
0.885700000000014 0.804093051122092\\
0.891900000000007 0.814493515311737\\
0.898200000000017 0.817134218934334\\
0.90440000000001 0.813157538035216\\
0.910700000000006 0.816840769263288\\
0.916900000000012 0.816559854306102\\
0.923200000000008 0.814730730478823\\
0.929400000000001 0.81318878896566\\
0.935699999999997 0.809542990170758\\
0.941900000000004 0.820243085534175\\
0.9482 0.815517326700627\\
0.954400000000007 0.81719663494102\\
0.960700000000003 0.81933792465593\\
0.96690000000001 0.823582985798375\\
0.973200000000006 0.81412520077435\\
0.979400000000012 0.813444720349332\\
0.985700000000008 0.8162539557754\\
0.991900000000015 0.808369363194983\\
0.998200000000011 0.810672917356434\\
1.00440000000002 0.821447963440395\\
1.01070000000001 0.815735825651128\\
1.01690000000001 0.820829899022062\\
1.02320000000002 0.815511059343697\\
1.0294 0.814749446695408\\
1.03570000000001 0.818932091831168\\
1.0419 0.822109641794624\\
1.04820000000001 0.817677332632122\\
1.0544 0.823245836337229\\
1.06070000000001 0.815660874930583\\
1.0669 0.823083571890688\\
1.07320000000001 0.822315691885469\\
1.07940000000001 0.822065942004523\\
1.0857 0.823308252343914\\
1.09190000000001 0.821841261551297\\
1.09820000000001 0.828514708868564\\
1.10440000000001 0.826810502908861\\
1.11070000000001 0.832441422620653\\
1.1169 0.824925144577622\\
1.12320000000001 0.834882343509335\\
1.1294 0.824313347516219\\
1.1357 0.820661367218591\\
1.14190000000001 0.817396417674936\\
1.1482 0.81938162444603\\
1.15440000000001 0.821560346594111\\
1.16070000000001 0.824644229620436\\
1.16690000000001 0.82659200395836\\
1.17320000000001 0.828614643162624\\
1.17940000000002 0.824350865803594\\
1.18570000000001 0.828982957700011\\
1.19190000000002 0.832354023040453\\
1.19820000000001 0.821529095663666\\
1.20440000000002 0.825355875121694\\
1.21070000000002 0.819387805948755\\
1.2169 0.820673816078247\\
1.22320000000001 0.824388298236764\\
1.2294 0.825880272602897\\
1.23570000000001 0.827709396430175\\
1.2419 0.831854609132765\\
1.24820000000001 0.824051148775618\\
1.2544 0.823882616972147\\
1.2607 0.821522828306736\\
1.26690000000001 0.826348521434344\\
1.2732 0.830225268039402\\
1.27940000000001 0.829988052872316\\
1.28570000000001 0.825661773652396\\
1.29190000000001 0.814949229429324\\
1.29820000000001 0.82988193707553\\
1.30440000000002 0.826648152608115\\
1.31070000000001 0.832747321151354\\
1.3169 0.820998430825533\\
1.3232 0.814911796996154\\
1.32940000000001 0.825493241848925\\
1.3357 0.840138767181015\\
1.34190000000001 0.842236357105825\\
1.34820000000001 0.84759262921736\\
1.35440000000001 0.849090870940423\\
1.36070000000001 0.821760043473822\\
1.36690000000002 0.820474033344331\\
1.37320000000001 0.835668939731139\\
1.37940000000002 0.845051859888823\\
1.38570000000001 0.829900653292116\\
1.39190000000001 0.822827554652812\\
1.39820000000002 0.839708036636942\\
1.40440000000001 0.838297194494081\\
1.41070000000002 0.831704793545879\\
1.4169 0.825231043108323\\
1.42320000000001 0.82975083770523\\
1.4294 0.836386852589327\\
1.4357 0.837504330915347\\
1.4419 0.830949448254521\\
1.4482 0.830618566150304\\
1.45440000000001 0.836848834063844\\
1.4607 0.831242812071362\\
1.46690000000001 0.834314246238032\\
1.47320000000001 0.835431724564052\\
1.47940000000001 0.839633085916397\\
1.48570000000001 0.84229877311251\\
1.49190000000002 0.837841480376493\\
1.49820000000001 0.828127678114592\\
1.5044 0.838471993654482\\
1.51070000000001 0.847317981617104\\
1.51690000000001 0.836929966287114\\
1.5232 0.839970235377544\\
1.52940000000001 0.833103186829086\\
1.53570000000001 0.838403310290866\\
1.54190000000001 0.836605351539828\\
1.54820000000001 0.835281908977166\\
1.55440000000002 0.836080954058625\\
1.56070000000001 0.831486294595378\\
1.5669 0.840744296885488\\
1.57320000000001 0.840182466971115\\
1.57940000000001 0.841793091847893\\
1.58570000000002 0.84118756214342\\
1.59190000000001 0.837916345242834\\
1.59820000000002 0.841406061093921\\
1.6044 0.846468969388615\\
1.61070000000001 0.840563316222362\\
1.6169 0.83383354854693\\
1.6232 0.843110352907829\\
1.6294 0.834320513594962\\
1.6357 0.845751056530426\\
1.64190000000001 0.840981512052574\\
1.6482 0.84340371672467\\
1.65440000000001 0.845975736983653\\
1.66070000000001 0.846668752122531\\
1.66690000000001 0.842330024042955\\
1.67320000000001 0.847817395524791\\
1.67940000000002 0.839352170959211\\
1.68570000000001 0.843428700298186\\
1.69190000000002 0.84434639589029\\
1.69820000000001 0.847224314679974\\
1.70440000000001 0.84132492887065\\
1.7107 0.839526970119612\\
1.71690000000001 0.85279908574201\\
1.72320000000001 0.844908225804663\\
1.72940000000001 0.849964866742427\\
1.73570000000001 0.848067059551533\\
1.7419 0.847399113840374\\
1.74820000000001 0.849440469261224\\
1.7544 0.850139665902828\\
1.76070000000001 0.840582032438947\\
1.76690000000001 0.844134164296719\\
1.77320000000002 0.845607422446266\\
1.77940000000001 0.844171596729889\\
1.78570000000001 0.852156123604367\\
1.79190000000001 0.850395683140703\\
1.79820000000001 0.849871285659501\\
1.8044 0.836162172136101\\
1.8107 0.851893924863766\\
1.8169 0.844184131443749\\
1.8232 0.847873544174547\\
1.82940000000001 0.850439297076599\\
1.8357 0.848416657872334\\
1.84190000000001 0.850383148426844\\
1.84820000000001 0.847399113840374\\
1.85440000000001 0.849259488598098\\
1.86070000000001 0.855820638615855\\
1.86690000000002 0.849403036828054\\
1.87320000000001 0.856438617179983\\
1.87940000000002 0.854721876506419\\
1.88570000000001 0.849003471360222\\
1.89190000000001 0.85592048705571\\
1.8982 0.857287629408472\\
1.90440000000001 0.844939476735108\\
1.91070000000001 0.855314957351237\\
1.9169 0.855296241134652\\
1.92320000000001 0.857243929618372\\
1.9294 0.850283299986988\\
1.93570000000001 0.858867432625827\\
1.9419 0.856738248353754\\
1.94820000000001 0.860234231561771\\
1.95440000000001 0.856157702222796\\
1.96070000000002 0.855564621377979\\
1.96690000000001 0.857162797395101\\
1.97320000000001 0.859585173775607\\
1.97940000000001 0.857936858903045\\
1.98570000000001 0.857337596555502\\
1.9919 0.858255292147606\\
1.9982 0.860115752759534\\
2.0044 0.855427340504953\\
2.0107 0.862213170975935\\
2.01690000000001 0.85800554226666\\
2.0232 0.851144761075132\\
2.02940000000001 0.850901278551116\\
2.03570000000001 0.856713350634444\\
2.04190000000001 0.852861501748696\\
2.04820000000001 0.860471189166244\\
2.05440000000002 0.853342199439798\\
2.06070000000001 0.850857578761016\\
2.06690000000002 0.857899426469875\\
2.07320000000001 0.860090855040224\\
2.07940000000002 0.857587346436448\\
2.08570000000002 0.857268913191887\\
2.0919 0.857287629408472\\
2.09820000000001 0.861333165379615\\
2.1044 0.858261559504536\\
2.11070000000001 0.861020656075165\\
2.1169 0.857624778869618\\
2.12320000000001 0.868936413731824\\
2.1294 0.865740061697579\\
2.13570000000001 0.85806177677062\\
2.14190000000001 0.853623114396984\\
2.1482 0.864479721975239\\
2.15440000000001 0.868162867349107\\
2.16070000000001 0.861020656075165\\
2.16690000000001 0.86615216187927\\
2.17320000000001 0.859835009510757\\
2.17940000000002 0.861451644181851\\
2.18570000000001 0.866638955218894\\
2.1919 0.86626463088719\\
2.1982 0.858705168179286\\
2.20440000000001 0.868037520210509\\
2.2107 0.86671450691887\\
2.21690000000001 0.862026008810084\\
2.22320000000001 0.864928739464874\\
2.22940000000001 0.868949291862502\\
2.23570000000001 0.862113580098693\\
2.24190000000002 0.869230035111279\\
2.24820000000001 0.862930912125715\\
2.25440000000002 0.86140184874323\\
2.26070000000001 0.870603702383584\\
2.26690000000001 0.87177732935936\\
2.27320000000002 0.864048733868553\\
2.27940000000001 0.866682740863198\\
2.28570000000001 0.864716679579712\\
2.2919 0.869348513913515\\
2.29820000000001 0.868968179787496\\
2.3044 0.86864966068873\\
2.31070000000001 0.865440430523807\\
2.3169 0.86734467678004\\
2.3232 0.859766326147142\\
2.32940000000001 0.867531838945892\\
2.3357 0.871027822153908\\
2.34190000000001 0.867407350349339\\
2.34820000000001 0.875385781575296\\
2.35440000000001 0.872582641797749\\
2.36070000000001 0.867588502720875\\
2.36690000000002 0.865147667686397\\
2.37320000000001 0.868661680277363\\
2.3794 0.868630772763736\\
2.3857 0.866508456828025\\
2.39190000000001 0.872513958434133\\
2.3982 0.866895659290405\\
2.40440000000001 0.87013493842691\\
2.41070000000001 0.872507090097772\\
2.41690000000001 0.868386946822902\\
2.42320000000001 0.873163016220298\\
2.42940000000002 0.870422550012049\\
2.43570000000001 0.871533503418526\\
2.4419 0.86842472267289\\
2.44820000000001 0.875803891551304\\
2.45440000000001 0.875129077503784\\
2.46070000000002 0.874155490824538\\
2.46690000000001 0.872651325161364\\
2.47320000000002 0.877433404353076\\
2.4794 0.873363056516827\\
2.48570000000001 0.870128928632594\\
2.4919 0.876515622906767\\
2.4982 0.878013778775625\\
2.5044 0.871876920236602\\
2.5107 0.875872574914919\\
2.51690000000001 0.870316090798445\\
2.5232 0.877439414147392\\
2.52940000000001 0.877845504534768\\
2.53570000000001 0.883494711192123\\
2.54190000000001 0.877664352163233\\
2.54820000000001 0.877170690487248\\
2.55440000000002 0.877046201890695\\
2.56070000000001 0.885611017333518\\
2.5669 0.87384984985645\\
2.57320000000001 0.876765458641918\\
2.57940000000001 0.878437898545949\\
2.5857 0.881958779473276\\
2.59190000000001 0.880473501735097\\
2.59820000000001 0.881391283181405\\
2.60440000000001 0.870665517410838\\
2.61070000000001 0.872151653691063\\
2.6169 0.87999271818979\\
2.62320000000001 0.876989538115713\\
2.6294 0.883738537132957\\
2.63570000000001 0.877145792767937\\
2.64190000000001 0.881109681390583\\
2.64820000000002 0.879842473331881\\
2.65440000000001 0.87938744604793\\
2.66070000000002 0.877252251981541\\
2.6669 0.885923526637967\\
2.67320000000001 0.879074936743481\\
2.6794 0.877095997329316\\
2.6857 0.880954285280403\\
2.6919 0.883357344464892\\
2.6982 0.884805704895129\\
2.70440000000001 0.887652630316981\\
2.7107 0.873581126196306\\
2.71690000000001 0.88328265130696\\
2.72320000000001 0.882103014536868\\
2.72940000000001 0.889862517541302\\
2.73570000000001 0.894438546642168\\
2.74190000000002 0.889063214897229\\
2.74820000000001 0.886248055531049\\
2.75440000000002 0.886078922748146\\
2.76070000000001 0.886216289475377\\
2.76690000000001 0.885779291574375\\
2.7732 0.884468297871369\\
2.77940000000001 0.8821777076948\\
2.78570000000001 0.883950597018119\\
2.7919 0.888195228889542\\
2.79820000000001 0.894475463950111\\
2.8044 0.881034988232651\\
2.81070000000001 0.88051041904304\\
2.8169 0.887864690202143\\
2.82320000000001 0.885685710491449\\
2.82940000000001 0.886454105621895\\
2.83570000000002 0.889181693699466\\
2.84190000000001 0.889469305284605\\
2.84820000000001 0.893333603030008\\
2.85440000000001 0.892833931559707\\
2.86070000000001 0.888301688103145\\
2.8669 0.894356985147875\\
2.8732 0.892827921765391\\
2.8794 0.89172297815323\\
2.8857 0.891972813888381\\
2.89190000000001 0.888089628217983\\
2.8982 0.894144925262713\\
2.90440000000001 0.893339612824324\\
2.91070000000001 0.888700910154159\\
2.91690000000001 0.897104319692486\\
2.92320000000001 0.894375873072869\\
2.92940000000002 0.886447237285533\\
2.93570000000001 0.888395269186071\\
2.94190000000002 0.891460264287402\\
2.94820000000001 0.891916150113398\\
2.95440000000001 0.885392947654039\\
2.96070000000002 0.887808884969206\\
2.9669 0.890255729797999\\
2.97320000000001 0.892509402666625\\
2.9794 0.889194571830144\\
2.98570000000001 0.890149270584396\\
2.9919 0.881828281082407\\
2.99820000000001 0.900094621635885\\
3.0044 0.894507230005784\\
3.01070000000001 0.88823300473953\\
3.01690000000001 0.891747875872541\\
3.0232 0.892228659417847\\
3.02940000000001 0.887097153613743\\
3.03570000000001 0.897241686419716\\
3.04190000000001 0.891467132623763\\
3.04820000000001 0.896274109534786\\
3.0544 0.889906303185607\\
3.06070000000001 0.898552680122722\\
3.0669 0.898108813885359\\
3.0732 0.897285472064021\\
3.07940000000001 0.901505206216133\\
3.0857 0.894856656618176\\
3.09190000000001 0.889456427153927\\
3.09820000000001 0.89269055503816\\
3.10440000000001 0.891916150113398\\
3.11070000000001 0.891261082532918\\
3.11690000000002 0.900674996058434\\
3.12320000000001 0.89086787027622\\
3.12940000000002 0.901486318291139\\
3.13570000000001 0.900631210414129\\
3.14190000000002 0.899594950165584\\
3.14820000000002 0.894675504246641\\
3.1544 0.889331938557374\\
3.16070000000001 0.894650606527331\\
3.1669 0.899163962058898\\
3.17320000000001 0.900943719718578\\
3.1794 0.896667321791483\\
3.18570000000001 0.902091590432998\\
3.1919 0.890030791782159\\
3.1982 0.895425011452093\\
3.20440000000001 0.903827562448374\\
3.2107 0.908852609038875\\
3.21690000000001 0.898957911968052\\
3.22320000000001 0.895886907072405\\
3.22940000000001 0.899188859778209\\
3.23570000000001 0.900119519355195\\
3.24190000000002 0.897234818083354\\
3.24820000000001 0.904270570143692\\
3.2544 0.905232137234306\\
3.2607 0.902459904970385\\
3.26690000000001 0.903715093440454\\
3.2732 0.902222947365912\\
3.27940000000001 0.902516568745368\\
3.28570000000001 0.90275352634984\\
3.29190000000001 0.910213398180502\\
3.29820000000001 0.903459247910987\\
3.30440000000002 0.906118152624943\\
3.31070000000001 0.902984474159997\\
3.31690000000002 0.89678580059372\\
3.32320000000001 0.903396574341688\\
3.32940000000001 0.902254713421584\\
3.33570000000002 0.903165626531532\\
3.34190000000001 0.905850287506843\\
3.34820000000002 0.899770092742803\\
3.3544 0.904121183827829\\
3.36070000000001 0.897834080430898\\
3.3669 0.90221092777728\\
3.3732 0.901342941769592\\
3.3794 0.905281932672927\\
3.3857 0.913447526064736\\
3.39190000000001 0.910993812899581\\
3.3982 0.906792966672463\\
3.40440000000001 0.913815840602123\\
3.41070000000001 0.904976291704839\\
3.41690000000001 0.902659945266915\\
3.42320000000001 0.908134867889095\\
3.42940000000002 0.918092238529217\\
3.43570000000001 0.903564848582545\\
3.4419 0.906949221324687\\
3.44820000000001 0.89991346926435\\
3.45440000000001 0.912854273511509\\
3.4607 0.905512880483083\\
3.46690000000001 0.904420815001601\\
3.47320000000001 0.908971087841111\\
3.47940000000001 0.913485301914724\\
3.48570000000001 0.908440508857183\\
3.49190000000002 0.910825538658723\\
3.49820000000001 0.907266881881408\\
3.5044 0.908709232517328\\
3.51070000000001 0.909527423086395\\
3.51690000000001 0.913247485768206\\
3.52320000000002 0.906755190822474\\
3.52940000000001 0.918710388801755\\
3.53570000000002 0.916181982478668\\
3.5419 0.908665446873024\\
3.54820000000001 0.912479949179806\\
3.5544 0.917037090355678\\
3.5607 0.908915282608174\\
3.5669 0.906262387688535\\
3.5732 0.905450206913784\\
3.57940000000001 0.913160773021642\\
3.5857 0.91202406335381\\
3.59190000000001 0.907766553351709\\
3.59820000000001 0.907460912383621\\
3.60440000000001 0.910488131634963\\
3.61070000000001 0.911069364599557\\
3.61690000000002 0.912554642337737\\
3.62320000000001 0.900818372579981\\
3.62940000000002 0.912098756511741\\
3.63570000000001 0.907710748118771\\
3.64190000000001 0.913185670740952\\
3.6482 0.922275055373387\\
3.65440000000001 0.913416618551109\\
3.66070000000001 0.913178802404591\\
3.66690000000001 0.92264937970509\\
3.67320000000001 0.9132663736932\\
3.6794 0.920970071464697\\
3.68570000000001 0.9065809067873\\
3.6919 0.909833064054483\\
3.69820000000001 0.916569184941049\\
3.70440000000001 0.915470251123205\\
3.71070000000002 0.916687663743285\\
3.71690000000001 0.911680646535733\\
3.72320000000002 0.916157084759357\\
3.72940000000001 0.91713668123292\\
3.73570000000001 0.912760692428583\\
3.7419 0.917124661644287\\
3.7482 0.917111783513609\\
3.7544 0.914327531661056\\
3.7607 0.921225916994163\\
3.76690000000001 0.916861947778459\\
3.7732 0.916231777917289\\
3.77940000000001 0.917174457082908\\
3.78570000000001 0.914077695925906\\
3.79190000000001 0.914090574056583\\
3.79820000000001 0.916244656047967\\
3.80440000000002 0.918048452884913\\
3.81070000000001 0.910625498362194\\
3.81690000000002 0.914852100850668\\
3.82320000000001 0.916338237130893\\
3.82940000000001 0.915233293518732\\
3.8357 0.913004518369417\\
3.84190000000001 0.912117644436735\\
3.84820000000001 0.914714734123437\\
3.8544 0.91639404236383\\
3.86070000000001 0.913703371594202\\
3.8669 0.918616807718829\\
3.87320000000001 0.916113299115053\\
3.8794 0.917817505074756\\
3.88570000000001 0.922355758325634\\
3.89190000000001 0.918972244125538\\
3.89820000000002 0.920957193334019\\
3.90440000000001 0.923904568175158\\
3.91070000000001 0.929772703054037\\
3.91690000000001 0.917855280924745\\
3.92320000000001 0.919191172347061\\
3.9294 0.921407069365698\\
3.9357 0.921250814713474\\
3.9419 0.915071029072191\\
3.9482 0.927000470790116\\
3.95440000000001 0.926595238944786\\
3.9607 0.916899723628447\\
3.96690000000001 0.926557463094798\\
3.97320000000001 0.929242124070109\\
3.97940000000001 0.923467570274156\\
3.98570000000001 0.918179809817827\\
3.99190000000002 0.916113299115053\\
3.99820000000001 0.923355101266236\\
4.00440000000002 0.925777048375719\\
4.01070000000001 0.933799265245981\\
4.01690000000002 0.927118949592352\\
4.02320000000002 0.923161070764023\\
4.0294 0.920788919093161\\
4.03570000000001 0.923885680250164\\
4.0419 0.922636501574412\\
4.04820000000001 0.920745133448857\\
4.0544 0.924809471490789\\
4.06070000000001 0.922630491780095\\
4.0669 0.925164907897498\\
4.07320000000001 0.930814973096898\\
4.07940000000001 0.917305814015823\\
4.0857 0.926675941897034\\
4.09190000000001 0.924603421399944\\
4.09820000000001 0.92179427182808\\
4.10440000000001 0.924147535573947\\
4.11070000000001 0.919765536975294\\
4.11690000000002 0.926582360814108\\
4.12320000000001 0.922668267630084\\
4.1294 0.925876639252961\\
4.1357 0.924179301629619\\
4.14190000000001 0.915332884395974\\
4.1482 0.923386008779863\\
4.15440000000001 0.928736442805492\\
4.16070000000001 0.91744919053737\\
4.16690000000001 0.925103092870245\\
4.17320000000001 0.92751216184905\\
4.17940000000002 0.921338386002083\\
4.18570000000001 0.926132484782428\\
4.19190000000002 0.918660593363134\\
4.19820000000001 0.93349963407221\\
4.20440000000001 0.921862955191695\\
4.21070000000002 0.925521202846253\\
4.21690000000001 0.933948651561844\\
4.22320000000001 0.92327954956626\\
4.2294 0.929154552781499\\
4.23570000000001 0.923273539771943\\
4.2419 0.93014702738574\\
4.24820000000001 0.9283243426238\\
4.2544 0.923073499475414\\
4.2607 0.928411055370364\\
4.26690000000001 0.925258488980424\\
4.2732 0.93457967996506\\
4.27940000000001 0.93088966625483\\
4.28570000000001 0.925383836119022\\
4.29190000000001 0.924272882712545\\
4.29820000000001 0.924059964285338\\
4.30440000000002 0.93147690901374\\
4.31070000000001 0.923542263432088\\
4.3169 0.92627671984602\\
4.3232 0.938280854721877\\
4.32940000000001 0.929011176259953\\
4.3357 0.924441156953402\\
4.34190000000001 0.927194501292329\\
4.34820000000001 0.928342372006749\\
4.35440000000001 0.925221571672481\\
4.36070000000001 0.939604726555561\\
4.36690000000002 0.930946330029813\\
4.37320000000001 0.925933303027944\\
4.3794 0.931189297428601\\
4.38570000000001 0.92773709986489\\
4.39190000000001 0.934160711447007\\
4.39820000000002 0.934753964000233\\
4.40440000000001 0.932275353115768\\
4.41070000000002 0.931700988487535\\
4.4169 0.933568317435825\\
4.42320000000001 0.929279041378052\\
4.4294 0.928280556979495\\
4.4357 0.934442313237829\\
4.4419 0.936932943710927\\
4.4482 0.9304844344095\\
4.45440000000001 0.933643010593757\\
4.4607 0.931202175559279\\
4.46690000000001 0.933774367526671\\
4.47320000000001 0.932088190949916\\
4.47940000000001 0.937688460710695\\
4.48570000000001 0.93753220605847\\
4.49190000000002 0.931089706551359\\
4.49820000000001 0.934329844229909\\
4.5044 0.932063293230606\\
4.51070000000001 0.937363931817613\\
4.51690000000001 0.935940469106687\\
4.5232 0.929910069781267\\
4.52940000000001 0.92505930722594\\
4.53570000000001 0.936139650861171\\
4.54190000000001 0.930845880610525\\
4.54820000000001 0.933980417617516\\
4.5544 0.934167579783368\\
4.56070000000001 0.939099045290943\\
4.5669 0.940241764753092\\
4.57320000000001 0.928317474287438\\
4.57940000000001 0.936458169959937\\
4.58570000000002 0.93316222704845\\
4.59190000000001 0.938668057184258\\
4.59820000000002 0.931832345420449\\
4.6044 0.935053595174005\\
4.61070000000001 0.937963194165156\\
4.6169 0.93415470165269\\
4.6232 0.935253635470534\\
4.6294 0.93475997379455\\
4.6357 0.93271235101677\\
4.64190000000001 0.931332673950148\\
4.6482 0.935078492893315\\
4.65440000000001 0.935734419015841\\
4.66070000000001 0.937400849125556\\
4.66690000000001 0.933898856123223\\
4.67320000000001 0.94214515246728\\
4.67940000000002 0.934841535288843\\
4.68570000000001 0.939873450215705\\
4.69190000000002 0.941059096780114\\
4.69820000000001 0.937881632670863\\
4.70440000000001 0.941346708365253\\
4.7107 0.939036371721644\\
4.71690000000001 0.934292068379921\\
4.72320000000001 0.941927082787802\\
4.7294 0.940329336041702\\
4.73570000000001 0.941477206756122\\
4.7419 0.93253205718728\\
4.74820000000001 0.939299085587473\\
4.7544 0.942738405020507\\
4.76070000000001 0.93861225195132\\
4.76690000000001 0.933349389214301\\
4.77320000000002 0.939766991002102\\
4.77940000000001 0.945417056201502\\
4.78570000000001 0.941327820440258\\
4.79190000000001 0.941190453713028\\
4.79820000000001 0.941465187167489\\
4.8044 0.937738256149316\\
4.8107 0.936165407122527\\
4.8169 0.941745930416266\\
4.8232 0.940079500306551\\
4.82940000000001 0.939261309737484\\
4.8357 0.93910505508526\\
4.84190000000001 0.942738405020507\\
4.84820000000001 0.944106062498496\\
4.85440000000001 0.933492765735848\\
4.86070000000001 0.940690782242727\\
4.86690000000002 0.940465844226887\\
4.87320000000001 0.93705743230748\\
4.87940000000002 0.938156366125324\\
4.88570000000001 0.941982888020739\\
4.89190000000001 0.937175911109716\\
4.89820000000002 0.936801586778013\\
4.9044 0.938911883125092\\
4.91070000000001 0.941945970712796\\
4.9169 0.946440438319369\\
4.92320000000001 0.941614573483352\\
4.9294 0.939948143373637\\
4.93570000000001 0.945654013805974\\
4.9419 0.943581493308884\\
4.94820000000001 0.947695626789438\\
4.95440000000001 0.946115909426287\\
4.9607 0.941047077191481\\
4.96690000000001 0.951022477214552\\
4.97320000000001 0.942413876127425\\
4.97940000000001 0.949068435519698\\
4.98570000000001 0.939186616579553\\
4.9919 0.949037528006071\\
4.99820000000001 0.943955817640587\\
5.0044 0.937076320232474\\
5.0107 0.948232215567682\\
5.01690000000001 0.942176918522952\\
5.0232 0.942026673665044\\
5.02940000000001 0.941933092582118\\
5.03570000000001 0.94563512588098\\
5.04190000000001 0.946771835548813\\
5.04820000000001 0.944848701367586\\
5.05440000000002 0.943743757755425\\
5.06070000000001 0.944142979806439\\
5.06690000000002 0.942745273356868\\
5.07320000000001 0.95009267617961\\
5.07940000000002 0.945785370738889\\
5.08570000000002 0.941665227464018\\
5.0919 0.941658359127657\\
5.09820000000001 0.94691521207036\\
5.1044 0.945997430624051\\
5.11070000000001 0.944929404319833\\
5.1169 0.945778502402527\\
5.12320000000001 0.944255448814359\\
5.1294 0.944973189964138\\
5.1357 0.941658359127657\\
5.14190000000001 0.94779521766668\\
5.1482 0.94765785093945\\
5.15440000000001 0.949230699966239\\
5.16070000000001 0.952121411032396\\
5.16690000000001 0.942613916423954\\
5.17320000000001 0.94237009048312\\
5.17940000000002 0.943968695771265\\
5.18570000000001 0.945560432723049\\
5.1919 0.949281353946905\\
5.1982 0.946515131477301\\
5.20440000000001 0.946965007508981\\
5.2107 0.948375592089229\\
5.21690000000001 0.940946627772194\\
5.22320000000001 0.953538863949006\\
5.22940000000001 0.948525836947137\\
5.23570000000001 0.943512809945269\\
5.24190000000002 0.947739412433743\\
5.24820000000001 0.953762943422801\\
5.25440000000002 0.948163532204067\\
5.26070000000001 0.951484372834864\\
5.26690000000001 0.957134438034264\\
5.27320000000002 0.951953136791538\\
5.27940000000001 0.947714514714432\\
5.28570000000002 0.950791529404396\\
5.2919 0.944380795952957\\
5.29820000000001 0.948094848840452\\
5.3044 0.949287363741221\\
5.3107 0.947913696468916\\
5.3169 0.947707646378071\\
5.3232 0.953869402636404\\
5.32940000000001 0.948619418030063\\
5.3357 0.946434428525053\\
5.34190000000001 0.94716504780551\\
5.34820000000001 0.94193996091848\\
5.35440000000001 0.949087323444692\\
5.36070000000001 0.954306400537406\\
5.36690000000002 0.953239232775234\\
5.37320000000001 0.941308932515264\\
5.3794 0.946047226062672\\
5.38570000000001 0.943887134276972\\
5.39190000000001 0.943850216969029\\
5.3982 0.948251103492676\\
5.40440000000001 0.94572269716959\\
5.41070000000001 0.950199135393214\\
5.41690000000001 0.949793045005839\\
5.42320000000001 0.946671386129525\\
5.42940000000002 0.949493413832067\\
5.43570000000001 0.946808752856756\\
5.4419 0.948369582294913\\
5.44820000000001 0.948613408235747\\
5.45440000000001 0.9608055638195\\
5.46070000000002 0.952321451328925\\
5.46690000000001 0.955286855553014\\
5.47320000000002 0.954806072007707\\
5.4794 0.952627092297013\\
5.48570000000001 0.945373270557197\\
5.4919 0.953094997711642\\
5.4982 0.950966671981614\\
5.5044 0.945604218367353\\
5.5107 0.95563027237109\\
5.51690000000001 0.953251252363867\\
5.5232 0.953120753972998\\
5.52940000000001 0.950873090898689\\
5.53570000000001 0.953094997711642\\
5.54190000000001 0.946472204375041\\
5.54820000000001 0.942026673665044\\
5.55440000000002 0.951153834147466\\
5.56070000000001 0.949661688072925\\
5.56690000000002 0.951166712278144\\
5.57320000000001 0.955905005825551\\
5.57940000000001 0.954468664983947\\
5.5857 0.954281502818096\\
5.59190000000001 0.953113885636636\\
5.59820000000001 0.950130452029599\\
5.60440000000001 0.947108384030527\\
5.61070000000001 0.946983895433975\\
5.6169 0.951434577396243\\
5.62320000000001 0.958226503515747\\
5.6294 0.954905662884949\\
5.63570000000001 0.945598208573037\\
5.64190000000001 0.950335643578399\\
5.64820000000002 0.957296702480805\\
5.65440000000001 0.955848342050569\\
5.66070000000002 0.951222517511081\\
5.66690000000001 0.955905005825551\\
5.67320000000001 0.944810925517597\\
5.6794 0.958788848555347\\
5.6857 0.948669213468684\\
5.6919 0.955304884935963\\
5.6982 0.94597253290474\\
5.70440000000001 0.954993234173559\\
5.7107 0.95247770598115\\
5.71690000000001 0.956779001627555\\
5.72320000000001 0.954731378849776\\
5.72940000000001 0.952221001909638\\
5.73570000000001 0.951903341352918\\
5.74190000000002 0.957128428239948\\
5.74820000000001 0.948600530105069\\
5.75440000000002 0.955367558505262\\
5.76070000000001 0.959357203389263\\
5.76690000000001 0.962796522822297\\
5.7732 0.952321451328925\\
5.77940000000001 0.952907835545791\\
5.78570000000001 0.951834657989302\\
5.7919 0.961897629300982\\
5.79820000000001 0.956697440133262\\
5.8044 0.954693602999787\\
5.81070000000001 0.951340996313317\\
5.8169 0.945772492608211\\
5.82320000000001 0.961597998127211\\
5.82940000000001 0.957046866745655\\
5.83570000000002 0.954774305952035\\
5.84190000000001 0.954138126296549\\
5.84820000000001 0.950823295460068\\
5.85440000000001 0.952352358842552\\
5.86070000000001 0.951079140989534\\
5.8669 0.958813746274658\\
5.8732 0.9471401500862\\
5.8794 0.959987373250433\\
5.8857 0.946858548295377\\
5.89190000000001 0.958707287061054\\
5.8982 0.950079798048932\\
5.90440000000001 0.958714155397415\\
5.91070000000001 0.950710826452148\\
5.91690000000001 0.956048382347098\\
5.92320000000001 0.959687742076662\\
5.92940000000002 0.948082829251819\\
5.93570000000001 0.95344528286608\\
5.94190000000002 0.957683904943186\\
5.94820000000001 0.956466492323106\\
5.95440000000002 0.962665165889383\\
5.96070000000002 0.952146308751706\\
5.9669 0.956529165892405\\
5.97320000000001 0.952876928032164\\
5.9794 0.962128577111139\\
5.98570000000001 0.961198776076197\\
5.9919 0.959874904242513\\
5.99820000000001 0.956310237670881\\
6.0044 0.957471845058024\\
6.01070000000001 0.956079289860725\\
6.01690000000001 0.956098177785719\\
6.0232 0.956391799165174\\
6.02940000000001 0.960555728084349\\
6.03570000000001 0.953338823652476\\
6.04190000000001 0.955236201572348\\
6.04820000000001 0.964307556821833\\
6.05440000000002 0.949999095096685\\
6.06070000000001 0.969076757882867\\
6.0669 0.963246398853977\\
6.0732 0.962216148399748\\
6.07940000000001 0.957246907042184\\
6.0857 0.957508762365967\\
6.09190000000001 0.960449268870746\\
6.09820000000001 0.950891978823683\\
6.10440000000001 0.958714155397415\\
6.11070000000001 0.96285318659728\\
6.11690000000002 0.963521132308438\\
6.12320000000001 0.955767639098321\\
6.12940000000002 0.950361399839755\\
6.13570000000001 0.950798397740757\\
6.14190000000001 0.961229683589824\\
6.14820000000002 0.961367050317055\\
6.15440000000001 0.95990581175614\\
6.16070000000001 0.9559230352085\\
6.1669 0.966448760682538\\
6.17320000000001 0.958563910539507\\
6.1794 0.959182060812044\\
6.18570000000001 0.95560537465178\\
6.1919 0.959082469934802\\
6.1982 0.956285339951571\\
6.20440000000001 0.962047874158891\\
6.2107 0.960574616009344\\
6.21690000000001 0.956153983018657\\
6.22320000000001 0.959107367654113\\
6.22940000000001 0.965294021631757\\
6.23570000000001 0.964800359955772\\
6.24190000000002 0.957040856951339\\
6.24820000000001 0.960124739977664\\
6.2544 0.960080954333359\\
6.2607 0.96481323808645\\
6.26690000000001 0.963002572913143\\
6.2732 0.957403161694409\\
6.27940000000001 0.966136251378089\\
6.28570000000001 0.952445939925478\\
6.29190000000001 0.955224181983715\\
6.29820000000001 0.96013074977198\\
6.30440000000002 0.955748751173327\\
6.31070000000001 0.956615878638969\\
6.3169 0.960174535416285\\
6.32320000000001 0.960093832464037\\
6.32940000000001 0.96362072318568\\
6.33570000000002 0.963589815672053\\
6.34190000000001 0.968826922147716\\
6.34820000000002 0.952895815957158\\
6.3544 0.961136102506898\\
6.36070000000001 0.963414673094834\\
6.3669 0.96134816239206\\
6.3732 0.959357203389263\\
6.3794 0.959899801961824\\
6.3857 0.965599662599845\\
6.39190000000001 0.965500071722603\\
6.3982 0.961061409348967\\
6.40440000000001 0.966317403749624\\
6.41070000000001 0.962259934044053\\
6.41690000000001 0.960536840159355\\
6.42320000000001 0.9658932839793\\
6.42940000000002 0.968540169104623\\
6.43570000000001 0.961741374648758\\
6.4419 0.967428357156101\\
6.44820000000001 0.96071799253089\\
6.45440000000001 0.962022117897535\\
6.4607 0.965237357856774\\
6.46690000000001 0.963564059410697\\
6.47320000000001 0.961529314763596\\
6.47940000000001 0.964875053113704\\
6.48570000000001 0.95950057991081\\
6.4919 0.952227870246\\
6.49820000000001 0.969744703594026\\
6.5044 0.966991359255099\\
6.51070000000001 0.955080805462168\\
6.51690000000001 0.963626732979996\\
6.52320000000002 0.967416337567468\\
6.52940000000001 0.965069083615917\\
6.53570000000002 0.962777634897303\\
6.5419 0.960523962028677\\
6.54820000000001 0.964019945236694\\
6.5544 0.953907178486393\\
6.5607 0.967210287476622\\
6.5669 0.953875412430721\\
6.5732 0.967128725982329\\
6.57940000000001 0.959563253480109\\
6.5857 0.965905303567933\\
6.59190000000001 0.96771596874124\\
6.59820000000001 0.960043178483371\\
6.60440000000001 0.965174684287475\\
6.61070000000001 0.965006410046618\\
6.61690000000002 0.96177314070443\\
6.62320000000001 0.967697080816246\\
6.62940000000002 0.963683396754979\\
6.63570000000001 0.965724151196397\\
6.64190000000001 0.960973838060357\\
6.6482 0.963664508829985\\
6.65440000000001 0.959800211084581\\
6.66070000000001 0.970187711289344\\
6.6669 0.964613197789921\\
6.67320000000001 0.965731019532759\\
6.6794 0.966504565915476\\
6.68570000000001 0.957977526322642\\
6.6919 0.960724002325207\\
6.69820000000001 0.958114893049872\\
6.70440000000001 0.969189226890787\\
6.71070000000002 0.969220134404414\\
6.71690000000001 0.959649966226673\\
6.72320000000001 0.962334627201984\\
6.72940000000001 0.962640268170072\\
6.73570000000001 0.959588151199419\\
6.7419 0.963546030027749\\
6.7482 0.969994539329176\\
6.7544 0.964176199888919\\
6.7607 0.963464468533455\\
6.76690000000001 0.959300539614281\\
6.7732 0.958720165191732\\
6.77940000000001 0.963945252078762\\
6.78570000000001 0.966386087113239\\
6.79190000000001 0.969257910254402\\
6.79820000000001 0.963995047517383\\
6.80440000000002 0.963046358557448\\
6.81070000000001 0.965718141402081\\
6.81690000000002 0.9672231656073\\
6.82320000000001 0.969513755783869\\
6.82940000000001 0.97260364860451\\
6.83570000000002 0.964513606912679\\
6.84190000000001 0.965387602714683\\
6.84820000000001 0.969626224791789\\
6.8544 0.9586454720338\\
6.86070000000001 0.965549867161224\\
6.8669 0.96339578516984\\
6.87320000000001 0.962484872059893\\
6.8794 0.970574913751725\\
6.88570000000001 0.963920354359452\\
6.89190000000001 0.959812230673214\\
6.8982 0.969570419558852\\
6.90440000000001 0.969588448941801\\
6.91070000000001 0.969114533732855\\
6.91690000000001 0.970381741791557\\
6.92320000000001 0.971848990146788\\
6.9294 0.967834447543476\\
6.93570000000001 0.96123569338414\\
6.9419 0.97357122548944\\
6.9482 0.960574616009344\\
6.95440000000001 0.976736670010058\\
6.9607 0.970537996443782\\
6.96690000000001 0.965162664698843\\
6.97320000000001 0.976830251092984\\
6.97940000000001 0.973465624817882\\
6.98570000000001 0.963832783070842\\
6.99190000000002 0.96699822759146\\
6.99820000000001 0.96632341354394\\
7.00440000000002 0.971542490636655\\
7.01070000000001 0.970032315179164\\
7.01690000000002 0.964781472030778\\
7.02320000000002 0.966611025129079\\
7.0294 0.964120394655981\\
7.03570000000001 0.966136251378089\\
7.0419 0.965930201287243\\
7.04820000000001 0.972853484339661\\
7.0544 0.967909140701408\\
7.06070000000001 0.972679200304487\\
7.0669 0.970537996443782\\
7.0732 0.967166501832318\\
7.07940000000001 0.956691430338946\\
7.0857 0.969482848270242\\
7.09190000000001 0.967497040519716\\
7.09820000000001 0.966392096907556\\
7.10440000000001 0.972410476644343\\
7.11070000000001 0.966504565915476\\
7.11690000000002 0.96807827348431\\
7.12320000000001 0.973615011133745\\
7.1294 0.972397598513665\\
7.1357 0.970119027925729\\
7.14190000000001 0.967897121112775\\
7.1482 0.96603065070653\\
7.15440000000001 0.969601327072479\\
7.16070000000001 0.970943228289112\\
7.16690000000001 0.972685210098804\\
7.17320000000001 0.977710256689305\\
7.17940000000002 0.968771116914779\\
7.18570000000001 0.974919995042435\\
7.19190000000002 0.965512091311235\\
7.19820000000001 0.977467289290516\\
7.20440000000001 0.965731019532759\\
7.21070000000002 0.966517444046154\\
7.21690000000001 0.963383765581208\\
7.22320000000002 0.973553196106491\\
7.2294 0.971898785585409\\
7.23570000000001 0.959581282863058\\
7.2419 0.973215789082731\\
7.2482 0.974370528133513\\
7.2544 0.967172511626634\\
7.2607 0.96823366959449\\
7.26690000000001 0.968334119013777\\
7.2732 0.966254730180325\\
7.27940000000001 0.967691071021929\\
7.28570000000001 0.965998884650858\\
7.29190000000001 0.966529463634786\\
7.29820000000001 0.972429364569337\\
7.30440000000002 0.970368863660879\\
7.31070000000001 0.969089636013545\\
7.3169 0.967753744591228\\
7.32320000000001 0.965699253477087\\
7.32940000000001 0.96467587135922\\
7.3357 0.964619207584237\\
7.34190000000001 0.970063222692791\\
7.34820000000001 0.967359673792486\\
7.35440000000001 0.971748540727501\\
7.36070000000001 0.976580415357834\\
7.36690000000002 0.967897121112775\\
7.37320000000001 0.964981512327307\\
7.3794 0.97075606612326\\
7.38570000000001 0.970000549123492\\
7.39190000000001 0.975919337983037\\
7.39820000000002 0.972885250395333\\
7.40440000000001 0.969963631815549\\
7.41070000000002 0.966786167706298\\
7.4169 0.966174027228077\\
7.42320000000001 0.970481332668799\\
7.4294 0.965124888848854\\
7.4357 0.974152458454035\\
7.4419 0.971080595016342\\
7.4482 0.974227151611966\\
7.45440000000001 0.967815559618482\\
7.4607 0.976030948448912\\
7.46690000000001 0.973153115513433\\
7.47320000000001 0.972004386256967\\
7.47940000000001 0.973509410462187\\
7.48570000000001 0.975356992943437\\
7.49190000000002 0.969245032123724\\
7.49820000000001 0.972616526735188\\
7.50440000000002 0.972347803075044\\
7.51070000000001 0.973427848967893\\
7.51690000000001 0.975793990844439\\
7.5232 0.971193064024262\\
7.52940000000001 0.969851162807629\\
7.53570000000001 0.967229175401617\\
7.54190000000001 0.973790153710964\\
7.54820000000001 0.966280486441681\\
7.5544 0.971299523237866\\
7.56070000000001 0.97271611761243\\
7.5669 0.961179888151203\\
7.57320000000001 0.976761567729369\\
7.57940000000001 0.978921659515069\\
7.58570000000002 0.973515420256503\\
7.59190000000001 0.973246696596358\\
7.59820000000002 0.967897121112775\\
7.60440000000001 0.968302352958105\\
7.61070000000001 0.970750056328944\\
7.6169 0.970343965941568\\
7.6232 0.976792475242996\\
7.6294 0.972635414660183\\
7.6357 0.968496383460318\\
7.64190000000001 0.972166650703508\\
7.6482 0.966416994626866\\
7.65440000000001 0.972984841272575\\
7.66070000000001 0.96688575858354\\
7.66690000000001 0.973852827280263\\
7.67320000000001 0.967141604113007\\
7.67940000000002 0.975469461951357\\
7.68570000000001 0.976904944250916\\
7.69190000000002 0.971574256692327\\
7.69820000000001 0.973671674908728\\
7.70440000000001 0.972541833577257\\
7.7107 0.972135743189882\\
7.71690000000001 0.979633390870532\\
7.72320000000001 0.975569052828599\\
7.7294 0.967141604113007\\
7.73570000000001 0.972816567031718\\
7.7419 0.975987162804607\\
7.74820000000001 0.96978848923833\\
7.7544 0.973022617122564\\
7.76070000000001 0.974177356173345\\
7.76690000000001 0.974495875272111\\
7.77320000000002 0.975494359670668\\
7.77940000000001 0.978291489653899\\
7.78570000000001 0.979633390870532\\
7.79190000000001 0.974770608726572\\
7.79820000000001 0.973465624817882\\
7.8044 0.975045342181033\\
7.8107 0.966236700797376\\
7.8169 0.981499861276776\\
7.8232 0.976992515539525\\
7.82940000000001 0.971736521138868\\
7.8357 0.974171346379029\\
7.84190000000001 0.972410476644343\\
7.84820000000001 0.974064887165425\\
7.85440000000001 0.967160492038001\\
7.86070000000001 0.976761567729369\\
7.86690000000002 0.975538145314972\\
7.87320000000001 0.97368369449736\\
7.87940000000002 0.976755557935053\\
7.88570000000001 0.974476987347117\\
7.89190000000002 0.972460272082964\\
7.89820000000002 0.979683186309153\\
7.9044 0.973827929560952\\
7.91070000000001 0.968508403048951\\
7.9169 0.971567388355965\\
7.92320000000001 0.977566880167758\\
7.9294 0.976511731994218\\
7.93570000000001 0.981087761095085\\
7.9419 0.971280635312872\\
7.94820000000001 0.96998852953486\\
7.95440000000001 0.973153115513433\\
7.9607 0.972971963141897\\
7.96690000000001 0.978409968456135\\
7.97320000000001 0.981524758996087\\
7.97940000000001 0.973528298387181\\
7.98570000000001 0.969526633914547\\
7.99190000000002 0.977049179314508\\
7.99820000000001 0.974214273481288\\
8.0044 0.973190891363421\\
8.0107 0.981480973351782\\
8.01690000000001 0.977341942151918\\
8.0232 0.974677027643646\\
8.02940000000001 0.972073069620583\\
8.03570000000001 0.973122207999806\\
8.04190000000001 0.96600575298722\\
8.04820000000001 0.979927012249987\\
8.05440000000002 0.977679349175678\\
8.06070000000001 0.972298007636423\\
8.06690000000002 0.973209779288415\\
8.07320000000001 0.972273109917112\\
8.07940000000001 0.973384063323589\\
8.08570000000002 0.975637736192214\\
8.09190000000001 0.978360173017514\\
8.09820000000001 0.97780383777223\\
8.1044 0.971124380660647\\
8.11070000000001 0.977317044432607\\
8.1169 0.969151451040799\\
8.12320000000001 0.975463452157041\\
8.1294 0.974177356173345\\
8.1357 0.965399622303315\\
8.14190000000001 0.983016905070628\\
8.1482 0.975319217093449\\
8.15440000000001 0.973584103620118\\
8.16070000000001 0.975444564232047\\
8.16690000000001 0.973265584521353\\
8.17320000000001 0.976599303282828\\
8.17940000000002 0.973839949149585\\
8.18570000000001 0.978671823779918\\
8.1919 0.976299672109056\\
8.1982 0.971736521138868\\
8.20440000000001 0.974008223390442\\
8.2107 0.973521430050819\\
8.21690000000001 0.97561884826722\\
8.22320000000001 0.973759246197337\\
8.22940000000001 0.972997719403253\\
8.23570000000001 0.975026454256039\\
8.24190000000002 0.972660312379493\\
8.24820000000001 0.971960600612663\\
8.2544 0.978846966357137\\
8.26070000000001 0.967977824065023\\
8.26690000000001 0.971960600612663\\
8.27320000000002 0.974314722900575\\
8.27940000000001 0.981893073533474\\
8.28570000000002 0.975425676307052\\
8.2919 0.965611682188477\\
8.29820000000001 0.978147254590307\\
8.3044 0.974177356173345\\
8.3107 0.977698237100672\\
8.3169 0.981175332383694\\
8.3232 0.971929693099036\\
8.32940000000001 0.982791967054788\\
8.3357 0.979371535546749\\
8.34190000000001 0.978965445159374\\
8.34820000000001 0.979551829376239\\
8.35440000000001 0.978877873870764\\
8.36070000000001 0.975919337983037\\
8.36690000000002 0.974701925362957\\
8.37320000000001 0.97368369449736\\
8.3794 0.983772422070396\\
8.38570000000001 0.9744709775528\\
8.39190000000001 0.977754042333609\\
8.3982 0.977217453555365\\
8.40440000000001 0.979152607325225\\
8.41070000000001 0.98309159822856\\
8.41690000000001 0.971336440545809\\
8.42320000000001 0.980656772988399\\
8.4294 0.97737370820759\\
8.43570000000001 0.967416337567468\\
8.4419 0.980357141814628\\
8.44820000000001 0.96933861320665\\
8.45440000000001 0.970550016032414\\
8.46070000000002 0.981450065838155\\
8.46690000000001 0.975744195405818\\
8.47320000000002 0.977292146713297\\
8.4794 0.982992007351318\\
8.48570000000001 0.979414462649008\\
8.4919 0.975219626216207\\
8.4982 0.983148262003543\\
8.5044 0.981213108233683\\
8.5107 0.974402294189185\\
8.51690000000001 0.97640613132266\\
8.5232 0.977535972654131\\
8.52940000000001 0.983816207714701\\
8.53570000000001 0.978397090325457\\
8.54190000000001 0.971080595016342\\
8.54820000000001 0.972654302585177\\
8.55440000000002 0.977935194705145\\
8.56070000000001 0.983503698410252\\
8.56690000000002 0.977754042333609\\
8.5732 0.972404466850026\\
8.57940000000001 0.974420323572134\\
8.5856 0.969769601313336\\
8.59190000000001 0.97780383777223\\
8.5981 0.979739850084136\\
8.60440000000001 0.972616526735188\\
8.61060000000001 0.974301844769898\\
8.61690000000002 0.978215937953922\\
8.62310000000001 0.981037965656464\\
8.62940000000002 0.978471783483389\\
8.6357 0.970912320775485\\
8.64190000000002 0.978222806290284\\
8.6482 0.97967116672052\\
8.65440000000002 0.98450905114517\\
8.66070000000001 0.980837925359935\\
8.66690000000001 0.970007417459854\\
8.67320000000001 0.978852976151454\\
8.67940000000002 0.979982817482924\\
8.6857 0.978085439563053\\
8.69189999999999 0.975350983149121\\
8.6982 0.979801665111389\\
8.70439999999999 0.981037965656464\\
8.7107 0.978778282993522\\
8.7169 0.974458099422122\\
8.72320000000001 0.987823881981651\\
8.7294 0.979146597530909\\
8.73570000000001 0.977822725697225\\
8.7419 0.985295475658565\\
8.74820000000001 0.979121699811598\\
8.7544 0.980425825178243\\
8.76070000000001 0.972185538628503\\
8.76690000000001 0.977385727796223\\
8.77320000000002 0.984465265500865\\
8.7794 0.977280127124664\\
8.78570000000001 0.973815051430274\\
8.7919 0.985976299500401\\
8.79820000000001 0.978335275298204\\
8.8044 0.97922129068884\\
8.81070000000001 0.979471126423991\\
8.8169 0.977092964958813\\
8.82320000000001 0.978927669309385\\
8.82940000000001 0.980869691415607\\
8.83570000000002 0.984390572342934\\
8.84190000000001 0.98124401574731\\
8.84820000000002 0.980425825178243\\
8.85440000000001 0.976593293488512\\
8.86070000000002 0.979583595431911\\
8.8669 0.979845450755694\\
8.87320000000001 0.980588089624784\\
8.8794 0.97669889416007\\
8.88570000000001 0.976118519737521\\
8.89190000000001 0.976081602429578\\
8.89820000000002 0.975419666512736\\
8.90440000000001 0.978179020645979\\
8.91070000000002 0.983010895276312\\
8.91690000000001 0.977410625515533\\
8.92310000000001 0.976330579622683\\
8.92940000000002 0.976936710306588\\
8.9357 0.983984481955558\\
8.94190000000002 0.982180685118613\\
8.94810000000001 0.98453394886448\\
8.95440000000002 0.979858328886372\\
8.9606 0.979240178613835\\
8.96690000000001 0.985014732409787\\
8.9731 0.976218969156808\\
8.97940000000001 0.974507894860743\\
8.98569999999999 0.978009887863076\\
8.99190000000002 0.981518749201771\\
8.9982 0.980825905771302\\
9.00440000000002 0.980982160423526\\
9.0107 0.972741015331741\\
9.01690000000002 0.980801008051991\\
9.0232 0.977635563531373\\
9.02940000000002 0.973809041635958\\
9.03570000000001 0.973896612924568\\
9.04190000000003 0.982473447956023\\
9.04820000000001 0.980894589134917\\
9.0544 0.984770906468953\\
9.06070000000001 0.978385070736825\\
9.06689999999999 0.983472790896625\\
9.0732 0.981587432565386\\
9.07939999999999 0.980282448656696\\
9.0857 0.986774743602428\\
9.0919 0.973396941454267\\
9.09820000000001 0.979053016447983\\
9.1044 0.985314363583559\\
9.11070000000001 0.972291997842106\\
9.1169 0.974158468248351\\
9.12320000000001 0.976137407662515\\
9.1294 0.974264927461955\\
9.13570000000001 0.975975143215974\\
9.14190000000001 0.983422995458004\\
9.14820000000002 0.982860650418404\\
9.15440000000001 0.982186694912929\\
9.16070000000002 0.98295423150133\\
9.1669 0.976006050729601\\
9.17320000000001 0.985782268998188\\
9.1794 0.978721619218539\\
9.18570000000001 0.978622028341297\\
9.1919 0.974564558635726\\
9.19820000000001 0.985301485452881\\
9.20440000000001 0.977797827977914\\
9.21070000000002 0.981780604525554\\
9.21690000000001 0.978053673507381\\
9.22320000000002 0.985526423468721\\
};
\addlegendentry{Not suspended \, \,};

\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

\begin{axis}[scale = 0.34*\textwidth/(4.5in),
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=1.51,
xmax=1.555,
xlabel={Wavelength ($\mu$m)},
ymin=-13.5,
ymax=-9,
ylabel={$T(\lambda)$ (dB)},
ylabel style = {yshift=-0.8ex},
legend style={fill=none,draw=none,legend cell align=left,at={(0.70,0.4)},anchor=north},
name=plottrans,
axis x line*=bottom,
axis y line*=left,
minor xtick={1.515,1.52,...,1.55},
minor ytick={-13,-12,...,-9}
]

\addplot [
color=red!40!black,
solid,
line width=0.3pt,
mark size=0.5pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1.51250713403235 -11.1524429955758\\
1.51258908514639 -11.0294546351029\\
1.51266433441909 -11.0435194194671\\
1.51274348712671 -11.1235512874546\\
1.51282527507164 -11.2325952873335\\
1.51290702363979 -10.9595347130265\\
1.51298437256528 -10.917164573171\\
1.51306069186976 -10.8375992202962\\
1.51314200946727 -10.6658612548656\\
1.51322357973674 -10.7357865445643\\
1.51330220089341 -10.7753717636093\\
1.5133808890692 -10.6122233465519\\
1.5134618536293 -10.4647223119887\\
1.51354410491041 -10.4617162597592\\
1.51362451098899 -10.3763662129535\\
1.51370058167335 -10.4907140118935\\
1.51377923591441 -10.5375738302345\\
1.5138633884396 -10.2296030586404\\
1.51394388213522 -10.238903717105\\
1.51402075333272 -10.4543645023799\\
1.51409762367891 -10.5045650323\\
1.5141788825819 -10.4220360556863\\
1.51426298331771 -10.4505689256626\\
1.51434354794663 -10.5444739650905\\
1.51442136357481 -10.4557997363853\\
1.51450070469459 -10.5132263275946\\
1.51458447745613 -10.8706362899125\\
1.51466529416334 -10.9423063800342\\
1.51474292965811 -10.7278339713052\\
1.51482261640458 -10.7799004868411\\
1.51490505135946 -10.7877636398193\\
1.51498795585392 -10.744544633292\\
1.51506552930128 -10.7541468347173\\
1.51514115082533 -10.6794717876737\\
1.51522356899523 -10.7505008417876\\
1.51530875800436 -10.8179592180258\\
1.51538929322073 -10.7394866875222\\
1.5154655647786 -10.6550313740605\\
1.51554329448631 -10.7865530275377\\
1.51562717999784 -10.669609696972\\
1.51570919654206 -10.2035671584135\\
1.51578630280328 -10.2490350212173\\
1.51586295066901 -10.3640318861419\\
1.51594379961506 -10.1241778876816\\
1.516026840494 -10.1925567487413\\
1.51610399515316 -10.2803445697958\\
1.51618023308189 -10.2562780734948\\
1.51626153225376 -10.4512112329367\\
1.51634516645054 -10.2336030712912\\
1.51642627983677 -10.244622114125\\
1.51650087647015 -10.4571174567486\\
1.51657683274718 -10.2919744006543\\
1.51666042070471 -10.1357405908937\\
1.51674172443492 -10.0648804333561\\
1.51681751533438 -10.6672670654391\\
1.51689226029197 -10.4911891204569\\
1.51697220760651 -10.0340970220122\\
1.51705483224357 -10.41111271313\\
1.51713354889984 -10.2393118605058\\
1.51720993016004 -10.3716208096109\\
1.51728705926458 -10.3602726690212\\
1.51736949333751 -10.1057389614069\\
1.51745000472658 -10.4041569456616\\
1.51752484153171 -10.2569305025287\\
1.51760147653325 -10.3329605258883\\
1.51768216051749 -10.7204254029764\\
1.51776340777418 -10.5472947668737\\
1.5178414668377 -10.4021411554871\\
1.51791570588118 -10.4892626922359\\
1.51799268381901 -10.3889923385561\\
1.51807587197371 -10.3982089416675\\
1.51815664140838 -10.478001194379\\
1.51823273955479 -10.4915706581785\\
1.51830924489123 -10.665267822958\\
1.51839008637104 -10.4431897896159\\
1.51847163310779 -10.2630065832906\\
1.51854981259093 -10.2975616342951\\
1.51862642323342 -10.0549149092526\\
1.51870525343363 -10.0228883688934\\
1.51878777370683 -10.2170948798723\\
1.51886726591389 -10.0907989200568\\
1.51894171221596 -9.84825885504345\\
1.51901971852349 -10.095035215485\\
1.51910254995387 -10.1099983215741\\
1.51918348575588 -9.81916355401504\\
1.51926124399411 -9.77620948858443\\
1.51933653995066 -9.77738741542122\\
1.51941583807745 -10.0770805966896\\
1.51949800203748 -10.2130425897703\\
1.51957625384856 -9.91754287321176\\
1.5196520196476 -10.0297141257484\\
1.51972977725248 -10.5391544131007\\
1.51981166011632 -10.4635329661133\\
1.51989111772227 -10.08824873357\\
1.51996746528556 -10.2963215412496\\
1.52004584474244 -10.3118782881087\\
1.52012733454152 -10.1404066181903\\
1.52020821118117 -10.3291757929082\\
1.52028556411803 -10.1960513726109\\
1.52036132936544 -10.0365053326481\\
1.52044123402303 -10.2051693125065\\
1.52052361259095 -10.2703998839215\\
1.5206012461382 -10.4174871557094\\
1.52067647134684 -10.7273591815933\\
1.52075401509362 -10.5695323740899\\
1.52083475631007 -10.0498431870471\\
1.52091459195541 -9.88302158339903\\
1.52099197573843 -10.047920817852\\
1.52106919444702 -9.97819178018165\\
1.52114869670026 -9.87796751202484\\
1.52122976471523 -10.1087433731307\\
1.52130729035563 -10.2133352231127\\
1.52138240176429 -10.0496579963435\\
1.52146256893115 -10.0681215355147\\
1.52154455840901 -10.3236646885014\\
1.52162242905391 -10.1610287789941\\
1.52169853461083 -10.167357046466\\
1.52177483888748 -10.0692777191971\\
1.52185620665802 -9.8648175675658\\
1.52193755498156 -10.4076399997722\\
1.52201450087401 -9.99987652294559\\
1.52209145966279 -9.49085369198044\\
1.52217164143812 -9.69523220610307\\
1.5222540832198 -9.7073252783239\\
1.52233202354533 -9.75646014152442\\
1.52240872870107 -9.61859933751534\\
1.52248868217036 -9.83364500473674\\
1.52257032411434 -9.71520768801383\\
1.5226507360812 -9.55136215584676\\
1.52272643395722 -10.0432656476909\\
1.52280338088146 -10.0306499497965\\
1.52288687292363 -9.9388854068788\\
1.52296845082005 -9.93009135946364\\
1.52304461808183 -10.1328222757588\\
1.52312068867223 -10.4108816474164\\
1.52320137471515 -10.2398186127827\\
1.52328373571871 -10.3270987408925\\
1.5233619001587 -10.3298443782895\\
1.52343729370277 -10.1215660591063\\
1.52351481956497 -10.1911045217381\\
1.52359753724672 -10.222872607163\\
1.5236773530373 -10.1790598829305\\
1.52375164661731 -10.1495615493399\\
1.52382867695956 -10.1398137946671\\
1.52391096009958 -10.4349859836559\\
1.52399184595087 -10.1281225790264\\
1.52406779806629 -9.7414246615623\\
1.52414248584572 -10.2302693260269\\
1.52422093123999 -10.0208347305488\\
1.52430397141495 -9.97374685243051\\
1.52438306935002 -9.75548041504729\\
1.52445617463005 -9.56722385189688\\
1.52453218245132 -10.1540295890223\\
1.52461349214496 -9.57380286251348\\
1.52469323446517 -9.59814869491358\\
1.52476888914088 -9.91282489999423\\
1.52484393624905 -9.95463024483946\\
1.52492487418863 -10.144743698359\\
1.52500699476992 -9.79729113255637\\
1.52508363716399 -10.1058961662164\\
1.52515779825998 -9.99396513251402\\
1.5252348220549 -9.78366042676661\\
1.52531945720942 -9.82606999308067\\
1.52539995276754 -9.85753237629939\\
1.52547416144997 -10.2722317678114\\
1.52555129782219 -9.93774310593208\\
1.52563122385779 -10.0393267946413\\
1.52571349927552 -10.2639354521251\\
1.52579129800535 -10.070683482953\\
1.52586547986176 -10.1865343271203\\
1.52594542501362 -10.0086114703249\\
1.52602731646485 -9.8434445234888\\
1.52610643297648 -9.92095559943792\\
1.52618151118749 -10.2670393499387\\
1.52625798622615 -10.1211846578217\\
1.52634138894263 -9.68888082369929\\
1.52642250995054 -10.0103707516107\\
1.52649957738704 -10.1237143480798\\
1.5265746235495 -10.1114255164152\\
1.52665388146566 -10.0798255438413\\
1.52673814973708 -9.84512735170351\\
1.52681617303349 -10.4159080962626\\
1.52689135504628 -10.4357263206797\\
1.52696942343934 -9.67818467648899\\
1.52705104053115 -9.66965203222325\\
1.52713235434245 -9.53387029837004\\
1.52720906721994 -9.49647549181901\\
1.52728576601992 -9.79141754849423\\
1.52736686369732 -9.58651382004431\\
1.52744918669608 -9.63735787047803\\
1.52752640705658 -9.79716534594641\\
1.52760115938527 -9.43120492915264\\
1.52768172626255 -9.49448905402995\\
1.52776544823751 -9.92044324750548\\
1.52784507665395 -9.68371638439841\\
1.52791991971293 -9.41984630635277\\
1.52799696669274 -9.39163483980623\\
1.52807896471668 -9.55627831261169\\
1.52816024594347 -9.94498601536553\\
1.52823777018888 -9.79449230865123\\
1.52831314356963 -9.83694441786923\\
1.5283945431729 -10.0345149843819\\
1.52847620955535 -10.0651450743169\\
1.52855245470413 -10.0730625163905\\
1.52862948049431 -9.95279564846662\\
1.52870860645192 -10.2606573555891\\
1.52879107348886 -10.2836934489972\\
1.52887036067333 -10.0332252183778\\
1.52894514991526 -10.2207999359883\\
1.52902273064072 -10.3648867312631\\
1.5291035587042 -10.1559473442066\\
1.52918468974216 -9.98833389977078\\
1.52926161965482 -9.92105496717386\\
1.52933773068491 -9.82944686534661\\
1.52941965692254 -9.93745142519317\\
1.52950035439433 -9.67768315541752\\
1.52957798707563 -9.94405785067751\\
1.5296555113118 -10.4880962026366\\
1.52973451396026 -9.56644535880993\\
1.52981736062965 -9.4409616144557\\
1.52989653476883 -10.3112826305346\\
1.52997216943298 -9.84011671892611\\
1.53005123363067 -9.30443586478235\\
1.53013354192199 -9.48245897722355\\
1.53021399795331 -9.68575268657511\\
1.53029029825282 -9.91967854739026\\
1.53036806773137 -9.73654424488123\\
1.53044993103576 -9.59232214983738\\
1.5305315553467 -9.79950673098684\\
1.53061125714171 -9.64643949628173\\
1.5306889394802 -9.63992936955152\\
1.53076916946338 -9.7689972747315\\
1.53085288853793 -9.78470392909645\\
1.53093143188476 -10.1515508455247\\
1.53100783823399 -10.0354346706477\\
1.53108861267256 -9.68325401422723\\
1.53117056202959 -9.72243599217525\\
1.53125071848785 -9.70919932019285\\
1.5313274342198 -9.77442407429158\\
1.53140422017624 -9.94241842405449\\
1.53148678644332 -10.0571426987102\\
1.53156939678186 -9.87227977543671\\
1.53164775580655 -10.4343288651099\\
1.53172460741519 -10.9551608194958\\
1.53180533577886 -9.92696190234597\\
1.53188797590639 -9.83516942625129\\
1.53196541873174 -10.4130722281533\\
1.53204245410438 -10.3231786254431\\
1.53212292166053 -10.6294622219133\\
1.53220530486436 -10.4323782614717\\
1.5322863224311 -9.93415299059864\\
1.5323621734874 -10.0166197570033\\
1.53243932094986 -9.98726736818413\\
1.53252340798878 -9.76876593124776\\
1.53260590226175 -9.63376026329248\\
1.532683234602 -10.0010796962761\\
1.53276093539658 -9.98442638306848\\
1.53284311875153 -9.58244298384687\\
1.53292647654784 -9.55734308254336\\
1.5330058109214 -9.37200595244119\\
1.53308279121061 -9.47761137469466\\
1.53316254654244 -9.46083119796428\\
1.53324705891383 -9.48136979135123\\
1.53332831198032 -9.79490313175403\\
1.53340338006265 -9.48487142110891\\
1.53348335275651 -9.63349104518808\\
1.53356878228113 -10.1346479583032\\
1.53364986365331 -10.0240307167179\\
1.5337275652596 -9.81780787152983\\
1.53380474472117 -9.78364050612976\\
1.53388665681948 -10.0022037370145\\
1.53397101453533 -9.98066382221774\\
1.53404856235008 -9.91175656264821\\
1.53412382891265 -10.1962829455712\\
1.53420402150042 -10.1959071914378\\
1.53428734539044 -10.170224445802\\
1.53436678633986 -10.2850992279737\\
1.5344426552778 -10.3254832451514\\
1.53452270740639 -10.3269193148916\\
1.53460620240305 -10.1659191344179\\
1.53468685745681 -10.2715407363133\\
1.53476282916098 -10.2480495451899\\
1.53483751193158 -10.1552143469023\\
1.53491903142472 -10.2414075023994\\
1.53500207210941 -9.90302509961472\\
1.53507871865871 -10.0425206183562\\
1.53515442970513 -10.1684513262411\\
1.53523400486122 -9.78126399200135\\
1.53531540233374 -9.80611990574759\\
1.53539430873628 -9.86719435022288\\
1.53547006393812 -9.8741889420563\\
1.53554758682009 -9.56766189652571\\
1.53562983841795 -9.56795393956862\\
1.53571045146687 -10.0305798743319\\
1.53578626940988 -9.9188267033806\\
1.53586181387929 -9.69470119205326\\
1.53594285211966 -10.0111319420677\\
1.53602515376334 -10.3966114075501\\
1.53610233002106 -9.95625150035631\\
1.53617886278182 -9.95010366601079\\
1.53625846886223 -10.1801368683834\\
1.53634000235908 -9.99413176400614\\
1.53642072987203 -10.4465795047285\\
1.53649671245436 -10.491298840966\\
1.53657420043654 -10.362204225272\\
1.53665742858384 -10.4366049878212\\
1.53673753849466 -10.1351160947425\\
1.53681459151359 -10.2554924856924\\
1.53689260962164 -10.3830095061539\\
1.53697363801963 -10.2906043678729\\
1.53705455316058 -10.2622277190934\\
1.53713174876957 -10.0740909230004\\
1.53720892665228 -10.3246470066043\\
1.53728870520647 -10.4612500639533\\
1.53737110323347 -10.1573443490375\\
1.53745132769613 -10.4737535347861\\
1.53752710555684 -10.7786700213987\\
1.53760607478286 -10.4343300631954\\
1.53768773448398 -10.2012815382345\\
1.53776592344321 -10.6921903901381\\
1.53784313443304 -10.7105825887771\\
1.53792121239865 -10.186147205685\\
1.53800174057303 -10.2923675118694\\
1.53808207236106 -10.494233978563\\
1.53815841730888 -10.4498284094805\\
1.53823403844179 -10.0250518890297\\
1.53831420608977 -10.3539233338543\\
1.53839608691068 -10.6618772323169\\
1.53847382311385 -9.950607965074\\
1.53855010487226 -10.0740256341395\\
1.53862950032548 -10.3380369853611\\
1.53870991512205 -9.91936855023029\\
1.53878726466054 -10.1475449591544\\
1.53886340688954 -10.5758304037404\\
1.53894136343944 -10.1970505184264\\
1.53902210219172 -9.91121302863003\\
1.53910199696149 -9.96671684060185\\
1.53917712406253 -10.1928154482844\\
1.53925230160621 -10.4051791610197\\
1.53933362816233 -10.4001901386456\\
1.53941441118939 -10.6095818264862\\
1.53949071735543 -10.6032191009889\\
1.53956699996353 -10.8821404498046\\
1.53964601410927 -11.3359199072909\\
1.53972754049163 -10.8148452590903\\
1.53980551951906 -10.7661664285029\\
1.53988086098683 -11.1386957135923\\
1.53995871949584 -10.8285395769884\\
1.54003976258069 -10.7375975746508\\
1.54011961011523 -10.6714798527129\\
1.54019439586913 -10.5286132933918\\
1.5402709716587 -10.5682615544163\\
1.54035400160236 -10.5382540796734\\
1.54043463220075 -10.4965271619919\\
1.54050986904621 -10.4837147174915\\
1.54058567753974 -10.7588770015524\\
1.54066513721262 -10.5990147046242\\
1.54074695736497 -10.3684730256138\\
1.54082552018863 -10.9402204982737\\
1.54089972749023 -10.8612762482161\\
1.54097764671259 -10.4358047916699\\
1.54105978917352 -10.7759805907303\\
1.541137466673 -10.5949495096465\\
1.54121200515779 -10.3768296676015\\
1.54128946923849 -10.8141583123864\\
1.54137273029533 -10.641836870493\\
1.54145449213128 -10.557007738608\\
1.54153013493602 -10.7096146368218\\
1.54160562661147 -10.4205951285992\\
1.54168461437116 -10.4272787986897\\
1.54176783559976 -10.4307854117047\\
1.54184703145867 -10.2638525908787\\
1.54192038157216 -10.858533827457\\
1.54199968990534 -11.0353576533913\\
1.54208233551803 -10.6799778596265\\
1.54216018799047 -10.7872697237481\\
1.54223482145858 -10.5129319127428\\
1.54231153053786 -10.2787343148688\\
1.5423948284758 -10.5195760400877\\
1.54247604976632 -10.8363728169391\\
1.54255151171666 -11.2465383410169\\
1.5426268307564 -11.5104706653216\\
1.54270650857082 -11.0794242996172\\
1.54278998758802 -10.892114079225\\
1.54286709458681 -11.5228113661455\\
1.54294023346521 -11.399033566121\\
1.543019691007 -11.2434838253494\\
1.54310195117297 -11.4723217772483\\
1.54318053376475 -11.1795476391233\\
1.54325564114201 -11.4407854827961\\
1.54333228872701 -11.3850914088279\\
1.54341415745659 -10.8206018947652\\
1.54349513469384 -10.9598966642714\\
1.54357044711164 -11.0228751230082\\
1.54364511735673 -10.8234030337792\\
1.54372682024689 -10.7636611341231\\
1.54381014725921 -10.9305643492513\\
1.54388703604744 -10.7572064640751\\
1.54396165384142 -10.7178698956376\\
1.54404016558981 -10.9576197355614\\
1.54412315615352 -10.5969939201519\\
1.54420352216167 -10.7510302479778\\
1.54428010050865 -10.810105632022\\
1.54435926261131 -10.2975623185984\\
1.54444209577813 -10.5720719375505\\
1.54452351454265 -10.8240389634815\\
1.54459904248964 -10.5978367421241\\
1.54467563596204 -10.5977513521754\\
1.54475952056771 -10.9755140308132\\
1.54484164780129 -11.158465447533\\
1.54491948764278 -10.9912987143079\\
1.54499593595539 -11.3068978356742\\
1.54507493235525 -11.2183028285437\\
1.54515842360422 -11.1541208141039\\
1.54523766989822 -12.4271526507658\\
1.54531417617973 -12.2712102343327\\
1.54539442070308 -11.2779347593199\\
1.54547684188667 -11.4018889414289\\
1.54555751003495 -11.3563850329044\\
1.54563297147942 -11.4589768456075\\
1.54571027847715 -11.5490482729676\\
1.54579280279789 -11.4702680534068\\
1.54587260019884 -11.5433581344131\\
1.54594983597541 -11.5051929099048\\
1.54602590349641 -11.5886793876995\\
1.54610538241269 -11.4242563269557\\
1.54618800114211 -11.0617435969436\\
1.54626542972332 -11.3905988589864\\
1.54634143228539 -11.4209708352293\\
1.54642153397629 -11.0698867655869\\
1.54650290112763 -11.3262423958561\\
1.54658212736784 -11.2489518301656\\
1.54665940559872 -11.1951608476005\\
1.5467391011567 -11.4873278625143\\
1.54682163406938 -11.1415451795247\\
1.54690100730305 -11.072991192303\\
1.54697817631443 -11.44552404999\\
1.54705716830551 -11.3697052806631\\
1.54713949009534 -11.2418708375352\\
1.54722186957979 -11.0924932852039\\
1.54729945750421 -11.1802690200509\\
1.54737693725571 -11.2600514426965\\
1.54745864632161 -11.3170760464854\\
1.54753931372673 -11.5495094508141\\
1.54761728133901 -11.6002970382496\\
1.54769639531783 -11.9032157097278\\
1.54777848112188 -11.6317900900746\\
1.54786086887374 -11.2720905669841\\
1.54793878552756 -11.5488901868866\\
1.54801489216618 -11.4954540943844\\
1.54809581374818 -11.6904793167766\\
1.54817927078676 -11.8532080651642\\
1.54825933258866 -11.5787012210557\\
1.54833672499463 -11.7975698345954\\
1.54841634259548 -12.1205775823569\\
1.54849922211781 -12.0810563022291\\
1.54857882750589 -11.9639709647873\\
1.54865541850007 -11.9855926185265\\
1.54873498524788 -12.2039012449991\\
1.54881737004898 -12.1969046560478\\
1.5488986730345 -12.4479468485345\\
1.54897539760858 -12.335599455794\\
1.54905211152696 -11.9537153771094\\
1.54913502277148 -12.5894867496931\\
1.54921696914033 -12.3807911809539\\
1.54929394713464 -11.7511957887346\\
1.54937092834609 -11.8404361807478\\
1.54945188493016 -12.0880076905739\\
1.54953511379755 -12.2670865834918\\
1.54961387608227 -12.0588425218222\\
1.54969054636478 -12.4684694561136\\
1.54977091813663 -12.3237885722692\\
1.54985364872683 -11.5409405172177\\
1.5499340821206 -11.9012658608552\\
1.55001076211086 -12.0445500324672\\
1.55008980027361 -11.7411866375451\\
1.55017425628137 -11.9938226929917\\
1.55025546371313 -12.3566865478848\\
1.55033105909396 -12.1603669186503\\
1.55040826207272 -12.2263191613465\\
1.55048970076172 -12.7208984706317\\
1.55057228466469 -12.3790608877063\\
1.5506505768807 -12.2067334283698\\
1.5507266150328 -12.3478038492656\\
1.55080888915723 -12.2882820343169\\
1.55089080083657 -12.5962855578755\\
1.5509676786546 -12.6037065775571\\
1.55104330079145 -12.5212067131591\\
1.55112269527804 -13.0792642443836\\
1.55120808792474 -13.341297428308\\
1.55128689666229 -12.7879011287088\\
1.55136269197742 -12.5503454495989\\
1.55143994979278 -12.7174254178609\\
1.55152147823642 -12.8726525564597\\
1.55160357041098 -13.2521320547884\\
1.55167727944487 -13.1201601868678\\
1.55175824648806 -12.7556345302458\\
1.55183481936391 -12.8445599326149\\
1.55191987931061 -12.7844996494383\\
1.55200704713484 -12.68574558355\\
};
%\addlegendentry{Not suspended};
\end{axis}
\node at (-0.9,-0.9) {\large{\textbf{a}}};

\begin{axis}[scale = 0.34*\textwidth/(4.5in),
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=-0.2,
xmax=3.5,
xlabel={Distance (mm)},
ymin=0,
ymax=120,
ylabel={$|T(z)|$ (a.u.)},
ylabel style = {yshift=-1.5ex},
legend style={fill=none,draw=none,legend cell align=left,at={(0.85,1.2)},anchor=north},
name=plot1,
at=(plottrans.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
minor xtick={0.5,1,...,3},
minor ytick={25,50,...,100}
]
\node[right, inner sep=0mm, text=black]
at (axis cs:2,45) {$L = 2.7 \, \text{mm}$};
\addplot [
color=blue,
densely dotted,
line width=0.6pt,
mark size=0.5pt,
mark=o,
mark options={solid}
]
table[row sep=crcr,x expr=\thisrow{x}*10,y expr=\thisrow{y}/4]{
x y \\
0 0.278598865904589\\
0.000646203403479147 143.110610121414\\
0.0012924068069583 6.49188612177484\\
0.00193861021043744 152.573282893612\\
0.00258481361391659 111.332921384056\\
0.00323101701739574 81.5191124754069\\
0.00387722042087489 60.4056016685656\\
0.00452342382435403 32.7774907005184\\
0.00516962722783318 104.23843524198\\
0.00581583063131233 12.7833493421319\\
0.00646203403479147 36.7633575215851\\
0.00710823743827062 52.9787491874336\\
0.00775444084174977 50.5578375639892\\
0.00840064424522892 67.2962500063884\\
0.00904684764870806 416.177434529021\\
0.00969305105218721 51.6040513193207\\
0.0103392544556664 80.0141804885212\\
0.0109854578591455 33.24721676615\\
0.0116316612626247 22.1082073640792\\
0.0122778646661038 37.8090981403369\\
0.0129240680695829 23.7104025595442\\
0.0135702714730621 44.9516152700414\\
0.0142164748765412 195.415815200243\\
0.0148626782800204 55.6858975290417\\
0.0155088816834995 90.5863998778204\\
0.0161550850869787 45.7212829153688\\
0.0168012884904578 18.1448759570638\\
0.017447491893937 83.2490716897523\\
0.0180936952974161 26.5929751105273\\
0.0187398987008953 39.9787503189324\\
0.0193861021043744 22.629613475177\\
0.0200323055078536 28.6163400298128\\
0.0206785089113327 43.7726754835412\\
0.0213247123148119 32.9196280503952\\
0.021970915718291 24.3154671913803\\
0.0226171191217702 51.464811029108\\
0.0232633225252493 62.3588629793612\\
0.0239095259287285 21.5446455917886\\
0.0245557293322076 18.8064389386513\\
0.0252019327356868 29.2483264273311\\
0.0258481361391659 27.4377451214832\\
0.026494339542645 41.379595296015\\
0.0271405429461242 39.7085775493202\\
0.0277867463496033 61.0604909734442\\
0.0284329497530825 20.6619068361219\\
0.0290791531565616 32.768717881618\\
0.0297253565600408 32.6093262402953\\
0.0303715599635199 53.7949257183655\\
0.0310177633669991 48.4805557136165\\
0.0316639667704782 24.9569701440117\\
0.0323101701739574 33.7486580005104\\
0.0329563735774365 46.9684947096118\\
0.0336025769809157 55.8880329127117\\
0.0342487803843948 42.2010143182938\\
0.034894983787874 48.1867556989334\\
0.0355411871913531 35.1000416217374\\
0.0361873905948323 37.928507339866\\
0.0368335939983114 10.750093550454\\
0.0374797974017906 43.8357344893571\\
0.0381260008052697 25.8573582921433\\
0.0387722042087488 19.3188980753955\\
0.039418407612228 7.54031198900055\\
0.0400646110157071 18.7692122340426\\
0.0407108144191863 34.2258078595339\\
0.0413570178226654 36.0723631980864\\
0.0420032212261446 34.0823325165271\\
0.0426494246296237 24.9373046796961\\
0.0432956280331029 75.8748520828429\\
0.043941831436582 25.6161708781118\\
0.0445880348400612 32.3619482742086\\
0.0452342382435403 26.158341793214\\
0.0458804416470195 49.2980534457589\\
0.0465266450504986 20.797536235112\\
0.0471728484539778 63.9441791712905\\
0.0478190518574569 26.2689588935145\\
0.048465255260936 12.6497642920191\\
0.0491114586644152 52.6815707238086\\
0.0497576620678943 53.5305302282998\\
0.0504038654713735 40.1505689407507\\
0.0510500688748527 54.8667479807753\\
0.0516962722783318 29.5806048406265\\
0.0523424756818109 24.2065425054431\\
0.0529886790852901 30.4596752025734\\
0.0536348824887692 33.0450950418801\\
0.0542810858922484 37.5778625365168\\
0.0549272892957275 51.3206935542944\\
0.0555734926992067 93.8246322950565\\
0.0562196961026858 168.484258263152\\
0.056865899506165 41.8544229239614\\
0.0575121029096441 29.119765578187\\
0.0581583063131233 11.8903565928866\\
0.0588045097166024 75.2699376448681\\
0.0594507131200816 42.8432817965068\\
0.0600969165235607 33.114457045127\\
0.0607431199270399 48.9898376615231\\
0.061389323330519 45.8926843867369\\
0.0620355267339982 13.3646083117934\\
0.0626817301374773 18.8622804933334\\
0.0633279335409564 26.8037408426105\\
0.0639741369444356 25.6072179239625\\
0.0646203403479148 32.1249590344095\\
0.0652665437513939 15.6979269467836\\
0.065912747154873 49.3097413313821\\
0.0665589505583522 64.0977576437649\\
0.0672051539618313 50.9241243920733\\
0.0678513573653105 13.6772814369456\\
0.0684975607687896 27.5385693762197\\
0.0691437641722688 19.812293469785\\
0.0697899675757479 66.3049590588749\\
0.0704361709792271 70.018304394827\\
0.0710823743827062 30.7855069226134\\
0.0717285777861854 88.1000999831344\\
0.0723747811896645 21.8020700471247\\
0.0730209845931437 34.2361644553309\\
0.0736671879966228 48.4913242924838\\
0.074313391400102 55.0280057913448\\
0.0749595948035811 41.7615107591242\\
0.0756057982070603 35.3627895345405\\
0.0762520016105394 77.0405265527258\\
0.0768982050140185 48.7340904160149\\
0.0775444084174977 12.9232189522213\\
0.0781906118209768 66.7511263658726\\
0.078836815224456 33.5472507546466\\
0.0794830186279351 64.7148642366718\\
0.0801292220314143 41.3634265244727\\
0.0807754254348934 57.7025876404335\\
0.0814216288383726 33.5366412930769\\
0.0820678322418517 17.1275563899525\\
0.0827140356453309 36.2753557981019\\
0.08336023904881 41.570391648658\\
0.0840064424522892 11.8968204446317\\
0.0846526458557683 32.8136439356188\\
0.0852988492592475 29.2560309082797\\
0.0859450526627266 33.5453606265289\\
0.0865912560662058 93.8590313176646\\
0.0872374594696849 36.8911570007644\\
0.0878836628731641 1.58133324198356\\
0.0885298662766432 6.40350398367065\\
0.0891760696801223 39.8961920861412\\
0.0898222730836015 23.747682556327\\
0.0904684764870807 37.6489141177659\\
0.0911146798905598 48.1184469939348\\
0.0917608832940389 31.5766517509756\\
0.0924070866975181 27.9198483415807\\
0.0930532901009972 27.7580788396174\\
0.0936994935044764 59.9606726928961\\
0.0943456969079555 11.9786417418556\\
0.0949919003114347 103.907663524653\\
0.0956381037149138 68.0790810973014\\
0.096284307118393 48.1799443965238\\
0.0969305105218721 42.4034147396202\\
0.0975767139253513 35.7879104234499\\
0.0982229173288304 38.5973195197655\\
0.0988691207323096 21.0567934827231\\
0.0995153241357887 40.5086480584076\\
0.100161527539268 49.288361865756\\
0.100807730942747 25.7416653780076\\
0.101453934346226 7.95996769767753\\
0.102100137749705 22.4085502384315\\
0.102746341153184 46.4738062571742\\
0.103392544556664 66.6161467914305\\
0.104038747960143 18.5683279371259\\
0.104684951363622 23.4738944974646\\
0.105331154767101 51.6655582980453\\
0.10597735817058 14.6627042554675\\
0.106623561574059 15.866252438779\\
0.107269764977538 66.6064206980169\\
0.107915968381018 17.2943348120497\\
0.108562171784497 20.3819534732317\\
0.109208375187976 7.97777806060541\\
0.109854578591455 48.6130059022771\\
0.110500781994934 20.9297096392071\\
0.111146985398413 28.6106603646791\\
0.111793188801893 66.070273197664\\
0.112439392205372 35.9032839556027\\
0.113085595608851 37.105888620155\\
0.11373179901233 5.82694990053627\\
0.114378002415809 57.920386475502\\
0.115024205819288 66.6353762943846\\
0.115670409222767 23.3098798882148\\
0.116316612626247 20.3671529697224\\
0.116962816029726 52.9030676431532\\
0.117609019433205 14.9781430512254\\
0.118255222836684 28.4465868899329\\
0.118901426240163 36.9393873263666\\
0.119547629643642 51.1571194050021\\
0.120193833047121 60.2070041433063\\
0.120840036450601 42.6888950457503\\
0.12148623985408 23.7149734242054\\
0.122132443257559 12.914182383764\\
0.122778646661038 31.2493661360453\\
0.123424850064517 20.0877680055491\\
0.124071053467996 44.0081332921524\\
0.124717256871475 27.2384507271193\\
0.125363460274955 56.6384977212482\\
0.126009663678434 55.5373688904979\\
0.126655867081913 40.0487760961293\\
0.127302070485392 66.3734867824896\\
0.127948273888871 14.8244378187121\\
0.12859447729235 48.6436071644256\\
0.12924068069583 4.58365542342929\\
0.129886884099309 20.6213558997877\\
0.130533087502788 13.8337736266652\\
0.131179290906267 21.5003072073098\\
0.131825494309746 6.99334030453145\\
0.132471697713225 12.9488494461057\\
0.133117901116704 64.5462020824978\\
0.133764104520184 50.6378750197139\\
0.134410307923663 32.3817740075442\\
0.135056511327142 5.29329586469523\\
0.135702714730621 24.3084035408061\\
0.1363489181341 17.9469009677872\\
0.136995121537579 38.4719842300806\\
0.137641324941058 49.9364309590665\\
0.138287528344538 15.315686908334\\
0.138933731748017 39.0778900916068\\
0.139579935151496 69.8401519431895\\
0.140226138554975 2.94690014357764\\
0.140872341958454 19.6450124164664\\
0.141518545361933 42.2196520595858\\
0.142164748765412 21.2748753278463\\
0.142810952168892 22.4034509685466\\
0.143457155572371 15.6491496296777\\
0.14410335897585 24.6032681193573\\
0.144749562379329 3.04297401620423\\
0.145395765782808 25.4003535368433\\
0.146041969186287 22.6610102216373\\
0.146688172589766 55.6084938798781\\
0.147334375993246 29.751779273606\\
0.147980579396725 23.8277667747971\\
0.148626782800204 12.0491148777312\\
0.149272986203683 23.9479029307347\\
0.149919189607162 66.8126358786934\\
0.150565393010641 55.2221227798004\\
0.151211596414121 21.8785728799815\\
0.1518577998176 34.3302749152252\\
0.152504003221079 8.53294843424021\\
0.153150206624558 23.1893764584444\\
0.153796410028037 15.3219976144395\\
0.154442613431516 35.7059034276703\\
0.155088816834995 24.1844681786508\\
0.155735020238475 27.2870361200565\\
0.156381223641954 34.911802091144\\
0.157027427045433 47.0021458963241\\
0.157673630448912 30.2225133369156\\
0.158319833852391 22.5703177035531\\
0.15896603725587 33.176199294044\\
0.159612240659349 23.4863370046448\\
0.160258444062829 5.83126047626622\\
0.160904647466308 72.3982297389553\\
0.161550850869787 55.4065597416643\\
0.162197054273266 19.2084921818135\\
0.162843257676745 27.8010738153362\\
0.163489461080224 29.2362647383157\\
0.164135664483703 31.6480415362032\\
0.164781867887183 18.822446305504\\
0.165428071290662 17.3681320511482\\
0.166074274694141 10.1538961785276\\
0.16672047809762 15.0680142579928\\
0.167366681501099 10.7938637889589\\
0.168012884904578 72.6375093471021\\
0.168659088308058 31.1418516455107\\
0.169305291711537 15.6498939460077\\
0.169951495115016 54.8724682533304\\
0.170597698518495 15.2187626514485\\
0.171243901921974 1.66806901160491\\
0.171890105325453 37.2077745813871\\
0.172536308728932 39.9668468860506\\
0.173182512132412 37.6024641261634\\
0.173828715535891 50.8246181933628\\
0.17447491893937 35.7690826438841\\
0.175121122342849 45.5759797491662\\
0.175767325746328 7.49229264396284\\
0.176413529149807 24.587970463866\\
0.177059732553286 28.0941950558182\\
0.177705935956766 9.98035330685289\\
0.178352139360245 34.2887324481324\\
0.178998342763724 15.9792435207609\\
0.179644546167203 19.724599731318\\
0.180290749570682 31.6703682568636\\
0.180936952974161 5.66524054672839\\
0.18158315637764 56.520647388587\\
0.18222935978112 43.113401670477\\
0.182875563184599 20.6633183076065\\
0.183521766588078 17.3905871172083\\
0.184167969991557 26.9728268410922\\
0.184814173395036 14.7056851796368\\
0.185460376798515 38.2021318738324\\
0.186106580201995 12.4356976443407\\
0.186752783605474 18.2249267955744\\
0.187398987008953 12.7044773496929\\
0.188045190412432 33.8106819211121\\
0.188691393815911 21.2543231331659\\
0.18933759721939 24.9611255979253\\
0.189983800622869 25.3672353426042\\
0.190630004026349 2.37118407776397\\
0.191276207429828 30.5643276984053\\
0.191922410833307 33.7572248165865\\
0.192568614236786 17.8294948060138\\
0.193214817640265 13.0684836142863\\
0.193861021043744 36.905203826918\\
0.194507224447223 28.750324224663\\
0.195153427850703 23.284761176774\\
0.195799631254182 43.2528910406355\\
0.196445834657661 38.8133291155015\\
0.19709203806114 36.3238062449078\\
0.197738241464619 12.8980706164218\\
0.198384444868098 33.9398656767336\\
0.199030648271577 55.7777919861804\\
0.199676851675057 42.4663417368652\\
0.200323055078536 23.7381903387185\\
0.200969258482015 25.2688033676321\\
0.201615461885494 12.7303366523244\\
0.202261665288973 16.781815875548\\
0.202907868692452 56.3943466913141\\
0.203554072095931 39.0339201204293\\
0.204200275499411 19.0393753544074\\
0.20484647890289 21.0369594830897\\
0.205492682306369 31.2788366109296\\
0.206138885709848 19.3178765110486\\
0.206785089113327 22.861409654329\\
0.207431292516806 25.1211803674779\\
0.208077495920285 18.5333672865525\\
0.208723699323765 31.3326311820626\\
0.209369902727244 11.42218619731\\
0.210016106130723 39.0025639689776\\
0.210662309534202 10.4269224683754\\
0.211308512937681 42.8756388511854\\
0.21195471634116 20.7418243372214\\
0.21260091974464 24.0446539048779\\
0.213247123148119 29.1050317543313\\
0.213893326551598 3.93620284300953\\
0.214539529955077 15.033072714923\\
0.215185733358556 20.3328450944893\\
0.215831936762035 13.2879881586694\\
0.216478140165514 10.5600955010422\\
0.217124343568994 5.00951084686471\\
0.217770546972473 20.1682659115377\\
0.218416750375952 13.6442498963525\\
0.219062953779431 21.4466482489544\\
0.21970915718291 22.3391136807428\\
0.220355360586389 21.2354536394232\\
0.221001563989868 15.6505924228065\\
0.221647767393348 30.956004806859\\
0.222293970796827 20.2801982934451\\
0.222940174200306 19.331808358106\\
0.223586377603785 26.4547157469884\\
0.224232581007264 8.57320569451999\\
0.224878784410743 8.95098517911618\\
0.225524987814222 19.0054607198588\\
0.226171191217702 8.77838987862506\\
0.226817394621181 30.2787621639651\\
0.22746359802466 33.57764503448\\
0.228109801428139 31.2795854923886\\
0.228756004831618 2.61092761217469\\
0.229402208235097 15.9466127526344\\
0.230048411638577 13.9061538478725\\
0.230694615042056 13.5932976760035\\
0.231340818445535 4.22795355277937\\
0.231987021849014 33.2538188663569\\
0.232633225252493 33.1675800995312\\
0.233279428655972 27.1303189852985\\
0.233925632059451 13.3033780264429\\
0.234571835462931 10.8967108146918\\
0.23521803886641 28.1649037891307\\
0.235864242269889 7.54666355602159\\
0.236510445673368 27.5891248517962\\
0.237156649076847 14.1325729844618\\
0.237802852480326 28.7554695387058\\
0.238449055883805 31.4876291662157\\
0.239095259287285 19.6406489022269\\
0.239741462690764 10.3043715902295\\
0.240387666094243 15.9875663103187\\
0.241033869497722 5.22282042010907\\
0.241680072901201 14.9107725877228\\
0.24232627630468 22.2139507951686\\
0.242972479708159 25.8087358235951\\
0.243618683111639 13.460752597068\\
0.244264886515118 31.5216246929397\\
0.244911089918597 18.1133783662437\\
0.245557293322076 17.9560169752276\\
0.246203496725555 29.3006476596904\\
0.246849700129034 17.4316284911048\\
0.247495903532513 4.39881392393939\\
0.248142106935993 10.5883416194768\\
0.248788310339472 15.4541195200072\\
0.249434513742951 19.6139537103201\\
0.25008071714643 14.2295949723275\\
0.250726920549909 29.7131950140786\\
0.251373123953388 22.348063408883\\
0.252019327356868 30.4487265579989\\
0.252665530760347 17.9855895885888\\
0.253311734163826 12.4539567213172\\
0.253957937567305 3.24143756484591\\
0.254604140970784 14.1022275529205\\
0.255250344374263 15.4802389840492\\
0.255896547777742 3.71176108898459\\
0.256542751181222 13.3944805112993\\
0.257188954584701 24.119762840194\\
0.25783515798818 16.345980315162\\
0.258481361391659 24.2741965944947\\
0.259127564795138 25.5338869426033\\
0.259773768198617 29.9997765924616\\
0.260419971602096 20.99444329201\\
0.261066175005576 27.5488558058062\\
0.261712378409055 32.6157348029237\\
0.262358581812534 11.9424638332528\\
0.263004785216013 1.27847395435691\\
0.263650988619492 11.9798731857174\\
0.264297192022971 21.6142519769122\\
0.26494339542645 17.7401844214788\\
0.26558959882993 7.10164066585218\\
0.266235802233409 24.023005104695\\
0.266882005636888 7.76401200661601\\
0.267528209040367 31.5609046650801\\
0.268174412443846 15.9843444139518\\
0.268820615847325 22.0056042534704\\
0.269466819250805 8.07229540012102\\
0.270113022654284 19.6982192503965\\
0.270759226057763 9.14038707206829\\
0.271405429461242 19.350489631063\\
0.272051632864721 14.25658583519\\
0.2726978362682 21.0527244953986\\
0.273344039671679 13.7884645233019\\
0.273990243075159 21.7469981311669\\
0.274636446478638 33.5020175388496\\
0.275282649882117 64.1847983484969\\
0.275928853285596 38.8058385691865\\
0.276575056689075 102.152300836733\\
0.277221260092554 86.2188848635464\\
0.277867463496033 44.8495894066407\\
0.278513666899513 40.1381128984751\\
0.279159870302992 15.3865170279695\\
0.279806073706471 13.1773982150331\\
0.28045227710995 9.97823752956308\\
0.281098480513429 13.6534143422694\\
0.281744683916908 9.92233256238014\\
0.282390887320387 8.1001924138674\\
0.283037090723867 8.49946167755614\\
0.283683294127346 2.80532090230647\\
0.284329497530825 7.03920769544504\\
0.284975700934304 7.0356442056612\\
0.285621904337783 6.43229994123095\\
0.286268107741262 1.34499410240978\\
0.286914311144741 5.43652057568257\\
0.287560514548221 7.75398849515015\\
0.2882067179517 8.12590445821246\\
0.288852921355179 5.72204647935453\\
0.289499124758658 6.40023969431479\\
0.290145328162137 6.46885269526795\\
0.290791531565616 4.74014607191548\\
0.291437734969096 6.00949935818282\\
0.292083938372575 0.723028745398592\\
0.292730141776054 1.74217694401178\\
0.293376345179533 5.5911491727363\\
0.294022548583012 2.97734386655823\\
0.294668751986491 2.51955670677844\\
0.29531495538997 2.40574847836251\\
0.29596115879345 6.30790666654393\\
0.296607362196929 0.773252121907391\\
0.297253565600408 2.41798397056025\\
0.297899769003887 3.42359065524912\\
0.298545972407366 5.2264597059145\\
0.299192175810845 2.33873774035207\\
0.299838379214324 4.28080218271764\\
0.300484582617804 2.39147605058721\\
0.301130786021283 0.784161040857012\\
0.301776989424762 0.604941768294626\\
0.302423192828241 2.24031534681957\\
0.30306939623172 4.11898209324475\\
0.303715599635199 2.7101432291554\\
0.304361803038678 1.23001306039081\\
0.305008006442158 3.42815364456735\\
0.305654209845637 2.77875875101364\\
0.306300413249116 3.86858949073223\\
0.306946616652595 6.4377596157103\\
0.307592820056074 2.61582052905318\\
0.308239023459553 2.67685144048991\\
0.308885226863032 1.76777440895826\\
0.309531430266512 1.41134713369204\\
0.310177633669991 1.2288181466747\\
0.31082383707347 3.18208111211773\\
0.311470040476949 2.11903951599809\\
0.312116243880428 4.5884453368535\\
0.312762447283907 3.62036234181549\\
0.313408650687387 2.87053816842625\\
0.314054854090866 1.64245686710701\\
0.314701057494345 3.74230392640875\\
0.315347260897824 4.64070241288236\\
0.315993464301303 1.75518133674633\\
0.316639667704782 1.67709082725667\\
0.317285871108261 6.26830464287276\\
0.317932074511741 2.38109807620976\\
0.31857827791522 4.27699597073927\\
0.319224481318699 0.57983056009231\\
0.319870684722178 2.82193780694599\\
0.320516888125657 3.3359613600163\\
0.321163091529136 4.10676280359607\\
0.321809294932615 2.19670704634518\\
0.322455498336095 1.42555861680191\\
0.323101701739574 2.09542974264646\\
0.323747905143053 6.40746128315056\\
0.324394108546532 5.70012546378519\\
0.325040311950011 4.11065100076674\\
0.32568651535349 3.12238852469721\\
0.326332718756969 4.57994517032718\\
0.326978922160449 3.76713569495717\\
0.327625125563928 2.14011877517866\\
0.328271328967407 1.08480090797293\\
0.328917532370886 2.07973865218035\\
0.329563735774365 3.11682792133889\\
0.330209939177844 4.61350966837754\\
0.330856142581324 3.97801453748926\\
0.331502345984803 2.64539064814043\\
0.332148549388282 4.85832940560649\\
0.332794752791761 4.16092026748554\\
0.33344095619524 2.2183117328781\\
0.334087159598719 1.51285866562881\\
0.334733363002198 3.32100329786939\\
0.335379566405678 3.860298870455\\
0.336025769809157 2.47771823325238\\
0.336671973212636 1.89273358082858\\
0.337318176616115 2.94924361128424\\
0.337964380019594 0.91318251406972\\
0.338610583423073 0.776607302938529\\
0.339256786826552 0.953840986020467\\
0.339902990230032 2.05403745597918\\
0.340549193633511 1.86912433679852\\
0.34119539703699 1.20026303471934\\
0.341841600440469 1.63865145008854\\
0.342487803843948 4.09036021285127\\
0.343134007247427 3.17873480397756\\
0.343780210650906 4.20556990007005\\
0.344426414054386 1.10909726688309\\
0.345072617457865 2.54274050448519\\
0.345718820861344 2.86256343293379\\
0.346365024264823 3.97966822546811\\
0.347011227668302 0.381900908332173\\
0.347657431071781 1.84958148381077\\
0.34830363447526 4.17620785222891\\
0.34894983787874 1.745757022737\\
0.349596041282219 3.83081568041688\\
0.350242244685698 1.37110210139015\\
0.350888448089177 3.20982311203628\\
0.351534651492656 1.19736098676502\\
0.352180854896135 2.78471361041135\\
0.352827058299615 1.29245847068443\\
0.353473261703094 0.896133088487101\\
0.354119465106573 0.779968172371531\\
0.354765668510052 0.481714903464761\\
0.355411871913531 1.59394336231525\\
0.35605807531701 2.92961936746273\\
0.356704278720489 1.16207032342085\\
0.357350482123969 2.46164468683572\\
0.357996685527448 2.17564589545996\\
0.358642888930927 1.53503510898959\\
0.359289092334406 0.710537551488277\\
0.359935295737885 1.40472996200602\\
0.360581499141364 1.79280026527793\\
0.361227702544843 2.23054688424385\\
0.361873905948323 3.73234896050265\\
0.362520109351802 1.07871602865483\\
0.363166312755281 1.45020214323589\\
0.36381251615876 3.20242756290235\\
0.364458719562239 0.718110828383396\\
0.365104922965718 0.685520307508226\\
0.365751126369197 2.73923854966434\\
0.366397329772677 3.45044078792006\\
0.367043533176156 1.9019020483759\\
0.367689736579635 2.84137027280012\\
0.368335939983114 3.9780430502866\\
0.368982143386593 1.41423904830173\\
0.369628346790072 2.97867825917381\\
0.370274550193551 1.84487003898548\\
0.370920753597031 3.73505505852023\\
0.37156695700051 1.98624716686153\\
0.372213160403989 1.30644585334299\\
0.372859363807468 2.51183702310719\\
0.373505567210947 0.650120049040709\\
0.374151770614426 3.6148995828899\\
0.374797974017906 3.0320598828799\\
0.375444177421385 1.94958299643526\\
0.376090380824864 1.61977736865118\\
0.376736584228343 2.29045683678074\\
0.377382787631822 1.3209937053936\\
0.378028991035301 0.73151412163637\\
0.37867519443878 0.415235248848032\\
0.37932139784226 2.10837149947038\\
0.379967601245739 0.927611255399544\\
0.380613804649218 0.99224532376331\\
0.381260008052697 2.68741188174295\\
0.381906211456176 1.17316621608038\\
0.382552414859655 1.29063740762524\\
0.383198618263134 2.81939509862373\\
0.383844821666614 0.706028998575551\\
0.384491025070093 2.24045105987657\\
0.385137228473572 1.84328834525495\\
0.385783431877051 0.293625129940708\\
0.38642963528053 1.92599052295471\\
0.387075838684009 1.66757935306222\\
0.387722042087488 2.01817598341173\\
0.388368245490968 2.77247914045988\\
0.389014448894447 1.84534999571735\\
0.389660652297926 2.1415647611125\\
0.390306855701405 0.536150467666081\\
0.390953059104884 1.58132439104905\\
0.391599262508363 0.972859340646187\\
0.392245465911843 1.82950315109152\\
0.392891669315322 1.52022815437604\\
0.393537872718801 2.91227812046959\\
0.39418407612228 3.19951356307793\\
0.394830279525759 2.48711411287266\\
0.395476482929238 2.59842562970353\\
0.396122686332717 2.06783361674067\\
0.396768889736196 0.766525451516706\\
0.397415093139676 2.30077734878641\\
0.398061296543155 2.85989243646692\\
0.398707499946634 2.01715152143998\\
0.399353703350113 2.2747059676948\\
0.399999906753592 0.752499948200274\\
0.400646110157071 2.18209306478331\\
0.401292313560551 1.70115488444248\\
0.40193851696403 1.93574397058543\\
0.402584720367509 2.29574832240185\\
0.403230923770988 2.36133521914577\\
0.403877127174467 0.971733371845739\\
0.404523330577946 0.842535088141425\\
0.405169533981426 1.79515822750211\\
0.405815737384905 2.88654923170636\\
0.406461940788384 1.15816034576768\\
0.407108144191863 1.82181234170002\\
0.407754347595342 1.34598425657833\\
0.408400550998821 1.61346777151741\\
0.4090467544023 2.22798926442602\\
0.409692957805779 3.11614645136565\\
0.410339161209259 2.62363493224012\\
0.410985364612738 1.58217211946348\\
0.411631568016217 1.83324825371901\\
0.412277771419696 2.52971984245997\\
0.412923974823175 1.5486218644527\\
0.413570178226654 1.94936251767214\\
0.414216381630134 2.35961781737159\\
0.414862585033613 0.59538826232491\\
0.415508788437092 2.86446650842901\\
0.416154991840571 2.29741786657388\\
0.41680119524405 0.73813770760522\\
0.417447398647529 1.89498642280579\\
0.418093602051008 2.05851822272293\\
0.418739805454488 1.41311528944752\\
0.419386008857967 1.36360088956604\\
0.420032212261446 0.85540264341506\\
0.420678415664925 0.975813578858066\\
0.421324619068404 2.12960553844031\\
0.421970822471883 0.661453816993101\\
0.422617025875362 0.453657842759743\\
0.423263229278842 0.781538028273857\\
0.423909432682321 1.92280220042196\\
0.4245556360858 2.40882879856546\\
0.425201839489279 2.27683447432612\\
0.425848042892758 1.59361994801499\\
0.426494246296237 2.39602294512577\\
0.427140449699717 2.0236856272042\\
0.427786653103196 1.66048968780938\\
0.428432856506675 0.36773851257145\\
0.429079059910154 0.412542270141757\\
0.429725263313633 1.95608155230356\\
0.430371466717112 2.35041699039958\\
0.431017670120591 1.56591886357193\\
0.431663873524071 1.21237744790214\\
0.43231007692755 0.659528050050535\\
0.432956280331029 1.32933535344398\\
0.433602483734508 0.841741102845678\\
0.434248687137987 0.969200657969536\\
0.434894890541466 1.73447959823541\\
0.435541093944945 0.776928746249273\\
0.436187297348425 1.3051087212516\\
0.436833500751904 1.53477499512826\\
0.437479704155383 2.24981463928609\\
0.438125907558862 1.7956781188346\\
0.438772110962341 2.22203140633091\\
0.43941831436582 2.7723930697466\\
0.4400645177693 1.67632052180066\\
0.440710721172779 1.04807373385699\\
0.441356924576258 0.705044485264331\\
0.442003127979737 0.750974862575129\\
0.442649331383216 0.646866227234279\\
0.443295534786695 1.61866937399616\\
0.443941738190174 1.57097632256542\\
0.444587941593654 1.71201881936843\\
0.445234144997133 1.84355222775346\\
0.445880348400612 1.09928721061759\\
0.446526551804091 1.1547963749545\\
0.44717275520757 2.2619415920165\\
0.447818958611049 2.33502400252603\\
0.448465162014528 1.99565447185396\\
0.449111365418007 0.845006581965894\\
0.449757568821487 1.03684873980363\\
0.450403772224966 1.38595645207921\\
0.451049975628445 0.302087558182473\\
0.451696179031924 0.972218664978554\\
0.452342382435403 1.36213239780515\\
0.452988585838882 1.546053478586\\
0.453634789242362 1.02121808446356\\
0.454280992645841 1.75574089156512\\
0.45492719604932 0.566680307180413\\
0.455573399452799 0.976321553655513\\
0.456219602856278 1.26524529932198\\
0.456865806259757 1.57404455459192\\
0.457512009663236 0.69715310552746\\
0.458158213066716 0.597985402069265\\
0.458804416470195 0.894888726178129\\
0.459450619873674 0.610384196864278\\
0.460096823277153 0.499241537512633\\
0.460743026680632 1.25360662980373\\
0.461389230084111 0.518296499433098\\
0.46203543348759 1.44988708626737\\
0.46268163689107 1.11199134616313\\
0.463327840294549 2.25668148132397\\
0.463974043698028 0.532202415050683\\
0.464620247101507 1.31279710922593\\
0.465266450504986 1.64582598845387\\
0.465912653908465 1.35302905665549\\
0.466558857311945 1.26111510028193\\
0.467205060715424 0.928123187033963\\
0.467851264118903 0.571704893536023\\
0.468497467522382 0.725538458818733\\
0.469143670925861 1.89423624648825\\
0.46978987432934 1.85701710331416\\
0.470436077732819 2.08269013296239\\
0.471082281136298 2.31196403338988\\
0.471728484539778 1.12481404000712\\
0.472374687943257 1.36735285496924\\
0.473020891346736 0.690452476762982\\
0.473667094750215 1.21294426926427\\
0.474313298153694 1.37946762779772\\
0.474959501557173 0.751513954176695\\
0.475605704960653 1.15508950827132\\
0.476251908364132 0.76314325555597\\
0.476898111767611 0.158913618566118\\
0.47754431517109 0.60074320152601\\
0.478190518574569 1.00953089902641\\
0.478836721978048 2.04846073564674\\
0.479482925381527 1.96854570544475\\
0.480129128785007 1.8077225571795\\
0.480775332188486 1.06963897928172\\
0.481421535591965 0.821404853270594\\
0.482067738995444 0.819483832350558\\
0.482713942398923 0.138337859384226\\
0.483360145802402 0.652651453804438\\
0.484006349205881 0.413122909783976\\
0.484652552609361 1.2472398744584\\
0.48529875601284 1.1195588895167\\
0.485944959416319 1.08815575053613\\
0.486591162819798 0.663631367424769\\
0.487237366223277 1.54264956591874\\
0.487883569626756 1.49248506437091\\
0.488529773030236 1.65928013612616\\
0.489175976433715 1.76262834706856\\
0.489822179837194 0.418917332132204\\
0.490468383240673 0.977955378752194\\
0.491114586644152 1.32739700554426\\
0.491760790047631 0.506971053756864\\
0.49240699345111 0.714390060774613\\
0.49305319685459 0.671389331977566\\
0.493699400258069 0.921903356309492\\
0.494345603661548 1.26513593258554\\
0.494991807065027 1.29261112671189\\
0.495638010468506 0.736756875861268\\
0.496284213871985 1.15671826070134\\
0.496930417275464 0.812582838426367\\
0.497576620678943 1.95722060117285\\
0.498222824082423 0.311001364084641\\
0.498869027485902 0.527575095956734\\
0.499515230889381 1.22982336417501\\
0.50016143429286 1.12218615946259\\
0.500807637696339 1.03563243820151\\
0.501453841099818 0.254107155678854\\
0.502100044503298 0.843158362088244\\
0.502746247906777 0.661602544547667\\
0.503392451310256 1.06013392116883\\
0.504038654713735 1.38824768827587\\
0.504684858117214 0.537576450355432\\
0.505331061520693 0.605140035895602\\
0.505977264924172 0.847087791351354\\
0.506623468327652 0.658075051868123\\
0.507269671731131 1.35749678852935\\
0.50791587513461 1.21718120128038\\
0.508562078538089 0.583614567883485\\
0.509208281941568 1.07998563703401\\
0.509854485345047 0.84875036448577\\
0.510500688748527 0.747445739871242\\
0.511146892152006 0.973030596345655\\
0.511793095555485 1.28476590470711\\
0.512439298958964 1.57911840161405\\
0.513085502362443 0.775973959880471\\
0.513731705765922 1.25249501683307\\
0.514377909169401 1.12343498836841\\
0.515024112572881 0.222266581857365\\
0.51567031597636 0.621429802972263\\
0.516316519379839 0.998247916184011\\
0.516962722783318 1.74172118078166\\
0.517608926186797 1.27512466474228\\
0.518255129590276 1.43219859702314\\
0.518901332993755 1.14169433486242\\
0.519547536397235 0.407840284001937\\
0.520193739800714 1.61134515535338\\
0.520839943204193 1.1074309799798\\
0.521486146607672 1.18451589423023\\
0.522132350011151 0.825138079363482\\
0.52277855341463 1.28275925208529\\
0.523424756818109 1.1064750624318\\
0.524070960221589 0.737273435217458\\
0.524717163625068 0.913947199005302\\
0.525363367028547 0.849629130539014\\
0.526009570432026 1.43038533368272\\
0.526655773835505 0.788174740075481\\
0.527301977238984 0.528358768285364\\
0.527948180642464 0.449360831079533\\
0.528594384045943 0.749870099485466\\
0.529240587449422 1.29682153993769\\
0.529886790852901 0.9301420064413\\
0.53053299425638 0.480865390292153\\
0.531179197659859 1.24004167441147\\
0.531825401063338 1.2898996797754\\
0.532471604466818 0.589402834733128\\
0.533117807870297 0.724242744376988\\
0.533764011273776 0.729040181138189\\
0.534410214677255 0.78795399667026\\
0.535056418080734 1.38537440578016\\
0.535702621484213 0.703767299990641\\
0.536348824887692 0.28511840047476\\
0.536995028291172 0.325891071330874\\
0.537641231694651 1.59407648385203\\
0.53828743509813 1.58281796467354\\
0.538933638501609 0.970721685858028\\
0.539579841905088 0.907945160281146\\
0.540226045308567 1.03818433131126\\
0.540872248712047 1.46055981906705\\
0.541518452115526 0.769865840292542\\
0.542164655519005 0.998826338991049\\
0.542810858922484 0.85386504260856\\
0.543457062325963 0.856296828222158\\
0.544103265729442 1.25318890255271\\
0.544749469132921 0.597690989512483\\
0.5453956725364 0.626392346623642\\
0.54604187593988 0.351743680305397\\
0.546688079343359 0.681400488514345\\
0.547334282746838 0.363245731825461\\
0.547980486150317 0.838498986822734\\
0.548626689553796 1.17438689639528\\
0.549272892957275 1.3200135654037\\
0.549919096360755 0.892203954782212\\
0.550565299764234 0.657789183972127\\
0.551211503167713 1.17919730053998\\
0.551857706571192 0.188458606646279\\
0.552503909974671 0.92043644181222\\
0.55315011337815 1.34063530031744\\
0.553796316781629 0.949254834434578\\
0.554442520185109 0.479577982591556\\
0.555088723588588 0.48382095898566\\
0.555734926992067 0.748278112911567\\
0.556381130395546 0.803299481234299\\
0.557027333799025 0.614141192860145\\
0.557673537202504 0.766345539401273\\
0.558319740605983 0.623494888904786\\
0.558965944009463 0.528950429665798\\
0.559612147412942 1.00322856750449\\
0.560258350816421 0.67976898960748\\
0.5609045542199 0.806115689992094\\
0.561550757623379 0.529993555997453\\
0.562196961026858 0.693379427668648\\
0.562843164430337 0.917033629250204\\
0.563489367833817 0.938274841142488\\
0.564135571237296 0.777244538286135\\
0.564781774640775 0.648144789248364\\
0.565427978044254 0.737035398554472\\
0.566074181447733 0.80124474038549\\
0.566720384851212 0.702647788050921\\
};
\addlegendentry{Suspended};

\addplot [
color=green!50!black,
solid,
line width=0.6pt,
mark size=0.5pt,
mark=o,
mark options={solid}
]
table[row sep=crcr,x expr=\thisrow{x}*10]{
x y \\
0 0.80049501900913\\
0.000644670379887604 23.7436780588453\\
0.00128934075977521 6.27801145379132\\
0.00193401113966281 24.6121973610882\\
0.00257868151955042 20.2780013984331\\
0.00322335189943802 12.1931435858617\\
0.00386802227932563 21.2942935130416\\
0.00451269265921323 2.90002028355982\\
0.00515736303910083 12.5389077380775\\
0.00580203341898844 11.925877327049\\
0.00644670379887604 6.17999037969161\\
0.00709137417876365 3.08906904848315\\
0.00773604455865125 15.583872210052\\
0.00838071493853886 23.3738616078201\\
0.00902538531842646 107.889906262999\\
0.00967005569831406 28.7980550145895\\
0.0103147260782017 3.18482144912548\\
0.0109593964580893 13.3121518611209\\
0.0116040668379769 18.0652190935665\\
0.0122487372178645 12.8458857397283\\
0.0128934075977521 6.77617737678047\\
0.0135380779776397 16.3404181499597\\
0.0141827483575273 43.6517011573123\\
0.0148274187374149 8.22743312458415\\
0.0154720891173025 16.1827465113516\\
0.0161167594971901 9.50938542200359\\
0.0167614298770777 13.8964609591377\\
0.0174061002569653 10.4291602981113\\
0.0180507706368529 6.21802916450032\\
0.0186954410167405 1.39558958286694\\
0.0193401113966281 9.32179547149372\\
0.0199847817765157 8.43226928510773\\
0.0206294521564033 9.33520931265123\\
0.0212741225362909 6.79113666002204\\
0.0219187929161785 9.75237953584085\\
0.0225634632960661 12.7206378022742\\
0.0232081336759538 11.7620506839204\\
0.0238528040558414 12.8957449492325\\
0.024497474435729 0.65734405304918\\
0.0251421448156166 17.1601131480768\\
0.0257868151955042 10.6016189186961\\
0.0264314855753918 3.31120330970056\\
0.0270761559552794 4.78165925140407\\
0.027720826335167 4.60039262455616\\
0.0283654967150546 15.0980161555845\\
0.0290101670949422 14.2823534664556\\
0.0296548374748298 7.29444794732773\\
0.0302995078547174 10.2505692214109\\
0.030944178234605 3.21217024982688\\
0.0315888486144926 5.0637843324699\\
0.0322335189943802 2.54453640656838\\
0.0328781893742678 3.9033530665322\\
0.0335228597541554 16.4199575522844\\
0.034167530134043 5.58329611844672\\
0.0348122005139306 6.90840308127561\\
0.0354568708938182 1.38314678558135\\
0.0361015412737058 11.694358106231\\
0.0367462116535934 8.30363185704472\\
0.037390882033481 16.7458248695752\\
0.0380355524133686 4.67872239213263\\
0.0386802227932563 8.37510542939894\\
0.0393248931731439 12.1340936355018\\
0.0399695635530315 11.7096568539221\\
0.0406142339329191 14.7094593445341\\
0.0412589043128067 15.6797792460922\\
0.0419035746926943 14.2873855111827\\
0.0425482450725819 5.09863314760292\\
0.0431929154524695 1.29408349917552\\
0.0438375858323571 2.17692813279677\\
0.0444822562122447 8.47282242990871\\
0.0451269265921323 4.85653527511777\\
0.0457715969720199 3.40814818553406\\
0.0464162673519075 14.108065067783\\
0.0470609377317951 10.9370543284092\\
0.0477056081116827 6.76769594692056\\
0.0483502784915703 8.50719727068273\\
0.0489949488714579 12.8022795891106\\
0.0496396192513455 3.10866251074692\\
0.0502842896312331 9.46091619385574\\
0.0509289600111207 6.95067953075929\\
0.0515736303910083 6.62817468318981\\
0.0522183007708959 2.48042274319563\\
0.0528629711507835 11.4974618965585\\
0.0535076415306711 1.5653228090555\\
0.0541523119105587 0.471760550977192\\
0.0547969822904464 6.78083733953614\\
0.055441652670334 11.3133483010858\\
0.0560863230502216 2.20336878483607\\
0.0567309934301092 4.68347235585658\\
0.0573756638099968 12.3912188328867\\
0.0580203341898844 7.82318982877595\\
0.058665004569772 8.15074636959897\\
0.0593096749496596 5.14126272394371\\
0.0599543453295472 7.80208199410477\\
0.0605990157094348 7.5589954165185\\
0.0612436860893224 4.18292464245747\\
0.06188835646921 2.88990313206542\\
0.0625330268490976 3.81197351884164\\
0.0631776972289852 7.30608848675274\\
0.0638223676088728 4.05707217913864\\
0.0644670379887604 17.4774096084504\\
0.065111708368648 6.95356463017387\\
0.0657563787485356 9.60751819000019\\
0.0664010491284232 3.96176917219752\\
0.0670457195083108 6.79381270486478\\
0.0676903898881984 11.303655691409\\
0.068335060268086 11.0491662202188\\
0.0689797306479737 8.76607548675628\\
0.0696244010278612 4.17921204633183\\
0.0702690714077489 12.9165149884062\\
0.0709137417876365 5.06423292487987\\
0.0715584121675241 5.43737307360682\\
0.0722030825474117 9.01649204229286\\
0.0728477529272993 5.05508785384592\\
0.0734924233071869 12.5094153634526\\
0.0741370936870745 10.901999517398\\
0.0747817640669621 14.8997948791562\\
0.0754264344468497 9.38637714089897\\
0.0760711048267373 11.0295903339827\\
0.0767157752066249 4.33425070098124\\
0.0773604455865125 0.627526116877257\\
0.0780051159664001 18.9995327648491\\
0.0786497863462877 11.5125936174139\\
0.0792944567261753 8.29442233475901\\
0.0799391271060629 4.17764835424419\\
0.0805837974859505 2.79514195199007\\
0.0812284678658381 6.59988745036828\\
0.0818731382457257 6.68041323641456\\
0.0825178086256133 12.4694217839956\\
0.0831624790055009 4.0266244824948\\
0.0838071493853885 14.4613989351269\\
0.0844518197652761 20.6310406240888\\
0.0850964901451638 8.01086996844233\\
0.0857411605250513 3.88730462578998\\
0.086385830904939 10.6865939369468\\
0.0870305012848266 8.89926609696144\\
0.0876751716647142 6.46260253126807\\
0.0883198420446018 16.2604320669792\\
0.0889645124244894 6.72004992246644\\
0.089609182804377 6.51521476573058\\
0.0902538531842646 0.536476195906258\\
0.0908985235641522 9.13508876625975\\
0.0915431939440398 6.48163249405125\\
0.0921878643239274 5.96987887082272\\
0.092832534703815 6.46017699989922\\
0.0934772050837026 7.00692139047183\\
0.0941218754635902 7.24252216600348\\
0.0947665458434778 2.50255817193181\\
0.0954112162233654 6.73592988917748\\
0.096055886603253 13.3062954108859\\
0.0967005569831406 15.4407053905733\\
0.0973452273630282 8.89572836217222\\
0.0979898977429158 9.17903802475463\\
0.0986345681228035 6.66656131040683\\
0.099279238502691 6.16777591147155\\
0.0999239088825786 20.5008872947815\\
0.100568579262466 8.1978607836509\\
0.101213249642354 7.21377023797832\\
0.101857920022241 8.95488321354492\\
0.102502590402129 5.39668654926914\\
0.103147260782017 5.3387499895777\\
0.103791931161904 11.6683256383218\\
0.104436601541792 9.66794816405518\\
0.105081271921679 12.9084441180404\\
0.105725942301567 13.2631157003664\\
0.106370612681455 8.70105083667166\\
0.107015283061342 7.134989866031\\
0.10765995344123 9.21188853824458\\
0.108304623821118 3.15515955295109\\
0.108949294201005 9.92237615057354\\
0.109593964580893 11.884076559722\\
0.11023863496078 11.1537963418336\\
0.110883305340668 0.0633688821388846\\
0.111527975720556 2.09572120949572\\
0.112172646100443 13.6783199092661\\
0.112817316480331 13.9243391431845\\
0.113461986860218 3.74450871356587\\
0.114106657240106 10.2144628719702\\
0.114751327619994 5.94863593610563\\
0.115395997999881 7.78760810917485\\
0.116040668379769 10.1600342984115\\
0.116685338759656 7.1433533986035\\
0.117330009139544 11.7998243974731\\
0.117974679519432 3.16861917861329\\
0.118619349899319 7.56120042541353\\
0.119264020279207 5.42144874056954\\
0.119908690659094 11.8893580552381\\
0.120553361038982 7.73458138679085\\
0.12119803141887 2.31079569787104\\
0.121842701798757 0.635889230945006\\
0.122487372178645 4.66148125232187\\
0.123132042558532 4.93565716314339\\
0.12377671293842 8.18383730547116\\
0.124421383318308 7.67558245722631\\
0.125066053698195 4.41889287126404\\
0.125710724078083 10.1608988526423\\
0.12635539445797 4.43469761880013\\
0.127000064837858 13.1136596720078\\
0.127644735217746 5.30059477447585\\
0.128289405597633 6.84753385774453\\
0.128934075977521 10.9893041831921\\
0.129578746357408 6.53817771536159\\
0.130223416737296 7.95753189220099\\
0.130868087117184 0.708861810631658\\
0.131512757497071 2.12171732493322\\
0.132157427876959 8.55816291113064\\
0.132802098256846 4.11503703358091\\
0.133446768636734 8.50442811368868\\
0.134091439016622 4.22562346017925\\
0.134736109396509 9.55244220575661\\
0.135380779776397 3.24467426082691\\
0.136025450156284 2.30506677238583\\
0.136670120536172 10.7168033223017\\
0.13731479091606 12.0593482905896\\
0.137959461295947 7.93471597726382\\
0.138604131675835 7.15552832160477\\
0.139248802055722 7.22971822751015\\
0.13989347243561 3.73370930460459\\
0.140538142815498 5.47838538035819\\
0.141182813195385 6.43915319804855\\
0.141827483575273 8.3180810968316\\
0.142472153955161 4.8630397507521\\
0.143116824335048 2.57953453780212\\
0.143761494714936 5.27791239645357\\
0.144406165094823 1.75430898281819\\
0.145050835474711 1.77917644871607\\
0.145695505854599 12.7480100728091\\
0.146340176234486 4.97837543178456\\
0.146984846614374 5.39136764559738\\
0.147629516994261 11.3479338758678\\
0.148274187374149 9.81266241987485\\
0.148918857754037 7.79547852717349\\
0.149563528133924 7.34523752797419\\
0.150208198513812 8.57014998769841\\
0.150852868893699 2.28987915334588\\
0.151497539273587 4.7028585280468\\
0.152142209653475 6.1976152743542\\
0.152786880033362 3.04589702991115\\
0.15343155041325 0.610451448028173\\
0.154076220793137 6.72983487118173\\
0.154720891173025 9.95669935593555\\
0.155365561552913 15.0344277457924\\
0.1560102319328 9.36610098385743\\
0.156654902312688 4.06242732222173\\
0.157299572692575 2.02977604076901\\
0.157944243072463 10.6670508276547\\
0.158588913452351 7.45669941575807\\
0.159233583832238 3.54249116483051\\
0.159878254212126 7.20795171004468\\
0.160522924592013 4.60846142607973\\
0.161167594971901 5.64712204909584\\
0.161812265351789 7.76655501707502\\
0.162456935731676 12.5136796672888\\
0.163101606111564 5.62009899078621\\
0.163746276491451 7.9645531069955\\
0.164390946871339 5.47000627466999\\
0.165035617251227 1.13251719290041\\
0.165680287631114 10.1602179800731\\
0.166324958011002 3.43517999683876\\
0.16696962839089 6.66977354359397\\
0.167614298770777 7.51683341095842\\
0.168258969150665 10.6721519207065\\
0.168903639530552 11.9681887768744\\
0.16954830991044 2.06328237206813\\
0.170192980290328 6.24075655517712\\
0.170837650670215 7.74267743924415\\
0.171482321050103 7.05884533552058\\
0.17212699142999 3.53773412005827\\
0.172771661809878 10.0851494273271\\
0.173416332189766 9.18084132534284\\
0.174061002569653 2.25003709520827\\
0.174705672949541 2.1715098506823\\
0.175350343329428 13.6715244145977\\
0.175995013709316 10.921990524947\\
0.176639684089204 13.3758296506939\\
0.177284354469091 1.19283111445569\\
0.177929024848979 3.99716909079\\
0.178573695228866 13.5872368815098\\
0.179218365608754 1.47594941065567\\
0.179863035988642 8.04258744483703\\
0.180507706368529 9.94540594119959\\
0.181152376748417 5.18594857254091\\
0.181797047128304 2.62450965873275\\
0.182441717508192 3.53662498368821\\
0.18308638788808 5.94880432453865\\
0.183731058267967 12.8248721987972\\
0.184375728647855 10.162203859539\\
0.185020399027742 5.61270851786008\\
0.18566506940763 5.55604861044592\\
0.186309739787518 1.92918455292211\\
0.186954410167405 6.37560901230465\\
0.187599080547293 6.98738963432164\\
0.18824375092718 5.40637384605267\\
0.188888421307068 2.28169424661466\\
0.189533091686956 14.0812980786093\\
0.190177762066843 3.8276584168243\\
0.190822432446731 5.83196972439776\\
0.191467102826618 7.6731612216808\\
0.192111773206506 4.63045869747202\\
0.192756443586394 11.014054050295\\
0.193401113966281 2.56654119504493\\
0.194045784346169 9.15898737100869\\
0.194690454726056 1.71689386631132\\
0.195335125105944 11.9771381468807\\
0.195979795485832 5.94881275306222\\
0.196624465865719 9.31394491098237\\
0.197269136245607 4.56952904614015\\
0.197913806625494 8.715462410098\\
0.198558477005382 4.14947680445222\\
0.19920314738527 2.83287871625471\\
0.199847817765157 3.01844274689321\\
0.200492488145045 8.27336365707421\\
0.201137158524932 7.00873992720853\\
0.20178182890482 2.3443206581307\\
0.202426499284708 2.0935844809493\\
0.203071169664595 7.16500015998182\\
0.203715840044483 10.4405215847428\\
0.204360510424371 8.10518413867236\\
0.205005180804258 0.629508134866132\\
0.205649851184146 1.38271169752317\\
0.206294521564033 4.096648183146\\
0.206939191943921 11.3750864839138\\
0.207583862323809 2.75449882272253\\
0.208228532703696 7.76479787660261\\
0.208873203083584 8.09124893808591\\
0.209517873463471 4.76508119279426\\
0.210162543843359 3.71922987002435\\
0.210807214223247 7.22754584531863\\
0.211451884603134 2.05861834521282\\
0.212096554983022 2.48245028181132\\
0.212741225362909 6.62817797273017\\
0.213385895742797 5.76169191636522\\
0.214030566122685 7.05737697982741\\
0.214675236502572 3.62762834873607\\
0.21531990688246 7.11685217798311\\
0.215964577262347 3.63373513878754\\
0.216609247642235 6.18188710905355\\
0.217253918022123 3.70762245349794\\
0.21789858840201 9.1454425778596\\
0.218543258781898 3.70694570135466\\
0.219187929161785 4.65222776956634\\
0.219832599541673 5.45466172027854\\
0.220477269921561 4.34005332086976\\
0.221121940301448 5.55824148383354\\
0.221766610681336 9.34253073104169\\
0.222411281061223 8.79696152575099\\
0.223055951441111 6.09394815982482\\
0.223700621820999 4.41029587174214\\
0.224345292200886 9.23533743650115\\
0.224989962580774 7.31461712311531\\
0.225634632960661 6.81849578963141\\
0.226279303340549 9.68587054680793\\
0.226923973720437 3.25372593222813\\
0.227568644100324 6.77200962637797\\
0.228213314480212 6.15138994847177\\
0.228857984860099 0.823201502174101\\
0.229502655239987 3.03481522612997\\
0.230147325619875 8.30024581558839\\
0.230791995999762 3.85123910574203\\
0.23143666637965 9.93421084404825\\
0.232081336759538 3.89283108748871\\
0.232726007139425 6.02144920841027\\
0.233370677519313 8.18989607703603\\
0.2340153478992 2.63519284938621\\
0.234660018279088 5.40319778060529\\
0.235304688658976 8.66350999981472\\
0.235949359038863 2.22861739160277\\
0.236594029418751 8.58070575826595\\
0.237238699798638 8.58041562412159\\
0.237883370178526 10.9896759676439\\
0.238528040558414 6.46310791456334\\
0.239172710938301 3.15394884401769\\
0.239817381318189 9.50842605353114\\
0.240462051698076 8.01232543247287\\
0.241106722077964 7.45042321456648\\
0.241751392457852 6.80578404635548\\
0.242396062837739 13.3035394992917\\
0.243040733217627 5.40861002733829\\
0.243685403597514 6.0470105870582\\
0.244330073977402 5.10650063417769\\
0.24497474435729 5.76820561244042\\
0.245619414737177 2.73604513660263\\
0.246264085117065 6.5359578404003\\
0.246908755496952 14.7088045605093\\
0.24755342587684 2.77894304765259\\
0.248198096256728 5.50149503234249\\
0.248842766636615 3.09710696655233\\
0.249487437016503 7.45552353466997\\
0.25013210739639 4.69889184365449\\
0.250776777776278 12.0473372603615\\
0.251421448156166 9.10950888305282\\
0.252066118536053 4.1530666281361\\
0.252710788915941 6.49896542846075\\
0.253355459295828 8.1979322000024\\
0.254000129675716 3.51582472809504\\
0.254644800055604 6.05206595173544\\
0.255289470435491 9.69898747878693\\
0.255934140815379 7.5353916308165\\
0.256578811195266 8.8271297334282\\
0.257223481575154 4.60828018465914\\
0.257868151955042 4.92541591950439\\
0.258512822334929 7.25822005352505\\
0.259157492714817 6.35124991760432\\
0.259802163094705 4.90538055555266\\
0.260446833474592 9.10946810530522\\
0.26109150385448 0.745966913483809\\
0.261736174234367 9.24412271555748\\
0.262380844614255 4.48761440246527\\
0.263025514994143 7.32213583305411\\
0.26367018537403 9.46508575179408\\
0.264314855753918 7.94347321262591\\
0.264959526133805 7.64387292629628\\
0.265604196513693 7.65895392430392\\
0.266248866893581 6.31958282133975\\
0.266893537273468 4.98753561441151\\
0.267538207653356 6.64791141573189\\
0.268182878033243 4.6844382433945\\
0.268827548413131 5.29138121574427\\
0.269472218793019 4.8118516044263\\
0.270116889172906 13.0323815897757\\
0.270761559552794 18.4541761136808\\
0.271406229932681 20.6956072619394\\
0.272050900312569 20.8957646956228\\
0.272695570692457 38.1695468129519\\
0.273340241072344 20.8499736228562\\
0.273984911452232 23.2646778674372\\
0.274629581832119 10.4337936590863\\
0.275274252212007 7.90509869327542\\
0.275918922591895 6.92426565134766\\
0.276563592971782 5.42934619703491\\
0.27720826335167 3.7007535997841\\
0.277852933731557 2.98668588221665\\
0.278497604111445 2.12100676359357\\
0.279142274491333 2.82440987938231\\
0.27978694487122 2.90372405955639\\
0.280431615251108 2.81668976047752\\
0.281076285630995 1.41324598273987\\
0.281720956010883 2.7431771168658\\
0.282365626390771 1.04180706883456\\
0.283010296770658 1.04482426222762\\
0.283654967150546 1.54079304289686\\
0.284299637530433 2.07864701725319\\
0.284944307910321 0.464583812336767\\
0.285588978290209 0.406160311469414\\
0.286233648670096 0.461096109673804\\
0.286878319049984 0.699474424297162\\
0.287522989429871 1.53266313761356\\
0.288167659809759 0.853612426622153\\
0.288812330189647 0.693425666757923\\
0.289457000569534 1.22017948282543\\
0.290101670949422 0.884604498128507\\
0.290746341329309 1.03640875509901\\
0.291391011709197 1.00183819755305\\
0.292035682089085 1.76657441971913\\
0.292680352468972 0.998918577709992\\
0.29332502284886 1.25697045577276\\
0.293969693228748 1.17058396538156\\
0.294614363608635 0.738889169075242\\
0.295259033988523 1.82154144559774\\
0.29590370436841 0.546121602902056\\
0.296548374748298 0.893158988901443\\
0.297193045128186 0.592922659512263\\
0.297837715508073 0.928635933508363\\
0.298482385887961 1.01986226618377\\
0.299127056267848 1.40937236480226\\
0.299771726647736 0.198047215972309\\
0.300416397027624 0.298959998037797\\
0.301061067407511 0.243090722897482\\
0.301705737787399 0.860155761683604\\
0.302350408167286 1.5811589164101\\
0.302995078547174 1.39761509678547\\
0.303639748927062 1.42152657727328\\
0.304284419306949 0.542173187330023\\
0.304929089686837 0.867800696532369\\
0.305573760066724 0.931079385919458\\
0.306218430446612 0.955055392056504\\
0.3068631008265 1.2801854332621\\
0.307507771206387 0.952263247376982\\
0.308152441586275 1.46026386547671\\
0.308797111966162 0.707923688254081\\
0.30944178234605 1.1136504138521\\
0.310086452725938 0.758439481579991\\
0.310731123105825 0.119480242077851\\
0.311375793485713 1.07339403286304\\
0.3120204638656 0.602191963039999\\
0.312665134245488 0.283963284873001\\
0.313309804625376 1.17745295791165\\
0.313954475005263 0.75426217775074\\
0.314599145385151 1.41205222645771\\
0.315243815765038 0.348405617383719\\
0.315888486144926 0.676357035459768\\
0.316533156524814 1.98717199314953\\
0.317177826904701 0.784400842890882\\
0.317822497284589 1.22574727330574\\
0.318467167664476 0.82998228023392\\
0.319111838044364 0.568777460732759\\
0.319756508424252 0.744620498226406\\
0.320401178804139 0.404973535404773\\
0.321045849184027 0.74597457263373\\
0.321690519563914 0.753130719069079\\
0.322335189943802 0.582292985682328\\
0.32297986032369 2.02532289685962\\
0.323624530703577 1.67119013682844\\
0.324269201083465 1.25363580767851\\
0.324913871463352 0.304305546007632\\
0.32555854184324 2.32953022517373\\
0.326203212223128 2.85989428267969\\
0.326847882603015 1.76443811674173\\
0.327492552982903 2.26778287566544\\
0.328137223362791 1.04588554938745\\
0.328781893742678 4.30724754402023\\
0.329426564122566 4.00659142470723\\
0.330071234502453 1.68389293726702\\
0.330715904882341 0.409667804633431\\
0.331360575262229 0.987076265119708\\
0.332005245642116 0.307254730357235\\
0.332649916022004 0.258899130164941\\
0.333294586401891 0.570098121798004\\
0.333939256781779 0.423642951608449\\
0.334583927161667 0.403459642533674\\
0.335228597541554 0.378035380913632\\
0.335873267921442 0.304541347111464\\
0.336517938301329 0.462219165915638\\
0.337162608681217 0.40228422601857\\
0.337807279061105 0.780784448749557\\
0.338451949440992 0.349916863891111\\
0.33909661982088 1.4451797252232\\
0.339741290200767 0.175518297302254\\
0.340385960580655 0.56466485558449\\
0.341030630960543 0.973003316034806\\
0.34167530134043 0.607219098236972\\
0.342319971720318 1.34600587443797\\
0.342964642100205 1.04413572169752\\
0.343609312480093 1.02700222729915\\
0.344253982859981 1.07238498715292\\
0.344898653239868 1.03106813673753\\
0.345543323619756 0.949988879692206\\
0.346187993999643 1.36957883248656\\
0.346832664379531 0.0815862073740518\\
0.347477334759419 1.41759720057067\\
0.348122005139306 1.54849489343239\\
0.348766675519194 0.488271428879847\\
0.349411345899081 0.675286011517594\\
0.350056016278969 0.439757609600811\\
0.350700686658857 0.71866651195965\\
0.351345357038744 0.330915571738632\\
0.351990027418632 0.893377874323316\\
0.352634697798519 0.497915937972155\\
0.353279368178407 0.851746054270556\\
0.353924038558295 0.373458851600412\\
0.354568708938182 0.368492798263547\\
0.35521337931807 0.172352591438538\\
0.355858049697958 0.605715269807462\\
0.356502720077845 1.14069539394292\\
0.357147390457733 0.429158204571176\\
0.35779206083762 0.941845020098623\\
0.358436731217508 0.373447935365078\\
0.359081401597395 0.642022656924457\\
0.359726071977283 0.13138797959517\\
0.360370742357171 0.651764642786133\\
0.361015412737058 0.811262571723366\\
0.361660083116946 0.910553666416624\\
0.362304753496834 1.1677988600484\\
0.362949423876721 0.123885642497757\\
0.363594094256609 0.628468647746594\\
0.364238764636496 0.0179357820509832\\
0.364883435016384 0.93967259199272\\
0.365528105396272 0.348794000129821\\
0.366172775776159 0.387560079088756\\
0.366817446156047 0.876923229130027\\
0.367462116535934 0.365890802196315\\
0.368106786915822 0.396165177603618\\
0.36875145729571 0.480710232958751\\
0.369396127675597 1.14202112832987\\
0.370040798055485 0.913712100844539\\
0.370685468435372 0.351275804505446\\
0.37133013881526 0.50423157621166\\
0.371974809195148 0.414474121466853\\
0.372619479575035 0.457355007549653\\
0.373264149954923 0.72018777882058\\
0.37390882033481 0.237653058554195\\
0.374553490714698 0.325150366733996\\
0.375198161094586 0.321403165870613\\
0.375842831474473 0.161245057833877\\
0.376487501854361 0.50258230958835\\
0.377132172234248 0.680720144670306\\
0.377776842614136 0.249943257368383\\
0.378421512994024 0.932147198031224\\
0.379066183373911 0.727278711509292\\
0.379710853753799 0.378775825636743\\
0.380355524133686 0.895559159443504\\
0.381000194513574 0.9404590234534\\
0.381644864893462 0.379576683241323\\
0.382289535273349 1.08132686434935\\
0.382934205653237 1.53913630640118\\
0.383578876033124 0.183110695621112\\
0.384223546413012 0.944217127909611\\
0.3848682167929 0.285484739690819\\
0.385512887172787 0.586917036766296\\
0.386157557552675 0.823171198587144\\
0.386802227932563 0.144838765014088\\
0.38744689831245 0.770011376071273\\
0.388091568692338 0.307315751872114\\
0.388736239072225 0.698683167008646\\
0.389380909452113 1.59354759469669\\
0.390025579832001 0.678384029305205\\
0.390670250211888 0.6709837270385\\
0.391314920591776 0.676622718229717\\
0.391959590971663 0.123874709022687\\
0.392604261351551 0.496738409974821\\
0.393248931731439 0.524566734995718\\
0.393893602111326 0.148525296115843\\
0.394538272491214 0.554860189092968\\
0.395182942871101 0.62995678269079\\
0.395827613250989 0.674344309878319\\
0.396472283630877 0.671362234399977\\
0.397116954010764 0.623188312529085\\
0.397761624390652 1.01577520949601\\
0.398406294770539 1.07024013247175\\
0.399050965150427 1.54930380887963\\
0.399695635530315 0.192516239764158\\
0.400340305910202 0.429601328730772\\
0.40098497629009 0.0685211609656609\\
0.401629646669977 1.2273497834178\\
0.402274317049865 0.44318268676436\\
0.402918987429753 0.318819893006235\\
0.40356365780964 0.280479969533635\\
0.404208328189528 1.05301851340876\\
0.404852998569415 0.746167913992889\\
0.405497668949303 0.517627803076362\\
0.406142339329191 0.760480313603695\\
0.406787009709078 0.215911196658567\\
0.407431680088966 0.781665132670207\\
0.408076350468853 1.33178439123623\\
0.408721020848741 0.375715876704475\\
0.409365691228629 0.649014776334231\\
0.410010361608516 0.6678403847111\\
0.410655031988404 0.40899092137951\\
0.411299702368292 0.378587336000239\\
0.411944372748179 0.81565720019348\\
0.412589043128067 0.572336292779268\\
0.413233713507954 0.33497607590826\\
0.413878383887842 0.167139774408363\\
0.41452305426773 1.1320554955878\\
0.415167724647617 0.797446839789498\\
0.415812395027505 0.0699726229009259\\
0.416457065407392 0.427210120768071\\
0.41710173578728 0.444758801700545\\
0.417746406167168 0.153132392577136\\
0.418391076547055 0.710729614032087\\
0.419035746926943 0.796413608596821\\
0.41968041730683 1.78914708979198\\
0.420325087686718 1.07440463698603\\
0.420969758066606 0.556680074728552\\
0.421614428446493 0.843066845580875\\
0.422259098826381 0.778381375589838\\
0.422903769206268 1.22921698175061\\
0.423548439586156 0.889166742237648\\
0.424193109966044 0.451339223628232\\
0.424837780345931 1.07254214648733\\
0.425482450725819 0.353161455726013\\
0.426127121105706 0.510135831662938\\
0.426771791485594 0.652801662818585\\
0.427416461865482 0.358660144640214\\
0.428061132245369 0.534337449803021\\
0.428705802625257 1.73235730017814\\
0.429350473005144 0.674147233454724\\
0.429995143385032 0.459129719557215\\
0.43063981376492 1.31176028029328\\
0.431284484144807 0.618286327703995\\
0.431929154524695 0.538876863373054\\
0.432573824904582 0.678531217106803\\
0.43321849528447 0.903968009364529\\
0.433863165664358 0.920248414386715\\
0.434507836044245 0.370169431981573\\
0.435152506424133 0.91962715391236\\
0.43579717680402 0.45406431079828\\
0.436441847183908 0.40042571875501\\
0.437086517563796 1.00282091724888\\
0.437731187943683 0.652127140825808\\
0.438375858323571 0.366095686771744\\
0.439020528703458 0.599625251164657\\
0.439665199083346 0.406608681191374\\
0.440309869463234 0.642417462367762\\
0.440954539843121 0.758716829729723\\
0.441599210223009 0.430624013444005\\
0.442243880602896 0.391206724956904\\
0.442888550982784 0.868095915948399\\
0.443533221362672 0.250651740508221\\
0.444177891742559 1.01168645636494\\
0.444822562122447 0.487051640324719\\
0.445467232502335 0.804666267475564\\
0.446111902882222 1.05525183567181\\
0.44675657326211 0.398576927633433\\
0.447401243641997 0.348434197610115\\
0.448045914021885 0.664315081236\\
0.448690584401773 0.564044823180914\\
0.44933525478166 0.573372043345211\\
0.449979925161548 0.343016452937687\\
0.450624595541435 0.281725191636668\\
0.451269265921323 0.449871925270198\\
0.451913936301211 0.318315246590952\\
0.452558606681098 0.910980186355224\\
0.453203277060986 0.973101322132636\\
0.453847947440873 0.65861810822261\\
0.454492617820761 0.113081834896646\\
0.455137288200648 0.579993174091679\\
0.455781958580536 0.508099199010237\\
0.456426628960424 0.456487863082758\\
0.457071299340311 1.52066916488217\\
0.457715969720199 0.665793376400352\\
0.458360640100087 0.678725272495215\\
0.459005310479974 0.950171171017316\\
0.459649980859862 0.384263484981726\\
0.460294651239749 0.982104001092733\\
0.460939321619637 0.412856313161241\\
0.461583991999525 1.17277452187592\\
0.462228662379412 0.710814001389388\\
0.4628733327593 0.542980335978955\\
0.463518003139187 1.20797318811902\\
0.464162673519075 0.78547007756743\\
0.464807343898963 1.37831187001776\\
0.46545201427885 0.626970638139466\\
0.466096684658738 0.274852228348871\\
0.466741355038625 0.550916565660391\\
0.467386025418513 0.855463562594564\\
0.468030695798401 1.0159270232556\\
0.468675366178288 0.902566151772035\\
0.469320036558176 0.314441759605153\\
0.469964706938063 0.473593064669641\\
0.470609377317951 1.70663799048972\\
0.471254047697839 0.194170951371443\\
0.471898718077726 0.792578176426598\\
0.472543388457614 1.16287609546449\\
0.473188058837501 0.48287123715063\\
0.473832729217389 1.41110537425679\\
0.474477399597277 0.823275710643293\\
0.475122069977164 1.38306401729796\\
0.475766740357052 0.45884508230764\\
0.476411410736939 0.854826891939422\\
0.477056081116827 1.33694358701888\\
0.477700751496715 0.82251647173493\\
0.478345421876602 0.510581418131107\\
0.47899009225649 0.447151037325952\\
0.479634762636377 0.545429788227175\\
0.480279433016265 1.07508824702658\\
0.480924103396153 0.673346739218248\\
0.48156877377604 1.12649127905756\\
0.482213444155928 0.897083356660919\\
0.482858114535816 0.973547819286771\\
0.483502784915703 1.47557444755576\\
0.484147455295591 0.589115704211493\\
0.484792125675478 0.888740138032544\\
0.485436796055366 1.48110627637048\\
0.486081466435254 0.888057243017652\\
0.486726136815141 0.689967085782206\\
0.487370807195029 1.51878918940404\\
0.488015477574916 1.19253257012798\\
0.488660147954804 0.990067754533684\\
0.489304818334692 0.275377598590075\\
0.489949488714579 1.32302772672525\\
0.490594159094467 0.703301079392721\\
0.491238829474354 0.697621449651935\\
0.491883499854242 0.973291059355675\\
0.49252817023413 0.620557887949572\\
0.493172840614017 0.382176386152952\\
0.493817510993905 0.401089468238306\\
0.494462181373792 0.723173143094323\\
0.49510685175368 1.19507939117944\\
0.495751522133568 0.76813280815329\\
0.496396192513455 0.809318049421991\\
0.497040862893343 0.062548731595178\\
0.49768553327323 0.592840367239477\\
0.498330203653118 1.25069272113226\\
0.498974874033006 0.599353118490977\\
0.499619544412893 0.423461500672383\\
0.500264214792781 0.304996713626087\\
0.500908885172668 0.162846994727639\\
0.501553555552556 1.24406296616474\\
0.502198225932444 1.39108893105315\\
0.502842896312331 0.462934593360861\\
0.503487566692219 0.700100857078215\\
0.504132237072107 1.14741558453332\\
0.504776907451994 0.622988371384884\\
0.505421577831882 0.739375944794553\\
0.506066248211769 0.673027429924801\\
0.506710918591657 0.906209549576871\\
0.507355588971545 0.372137822979937\\
0.508000259351432 0.573448538524088\\
0.50864492973132 0.748254973238117\\
0.509289600111207 0.810970233568124\\
0.509934270491095 0.556931388865359\\
0.510578940870983 0.259802827839023\\
0.51122361125087 0.345582833416603\\
0.511868281630758 1.30556511839938\\
0.512512952010645 0.401622928321183\\
0.513157622390533 0.315538790414948\\
0.513802292770421 0.360935439918009\\
0.514446963150308 2.14960472706972\\
0.515091633530196 0.450979410198643\\
0.515736303910083 0.834105139846055\\
0.516380974289971 0.400661906594581\\
0.517025644669859 1.08821131444534\\
0.517670315049746 0.733622708007862\\
0.518314985429634 0.623443542683872\\
0.518959655809521 0.787080536146185\\
0.519604326189409 1.33951305194057\\
0.520248996569297 0.670634507954769\\
0.520893666949184 0.586126037999083\\
0.521538337329072 1.30571699942627\\
0.522183007708959 0.153894660894552\\
0.522827678088847 0.582358601375472\\
0.523472348468735 0.376406207110086\\
0.524117018848622 1.62982346439243\\
0.52476168922851 0.719071409610005\\
0.525406359608397 0.637391719643742\\
0.526051029988285 0.88185379673798\\
0.526695700368173 0.890869600148598\\
0.52734037074806 1.14599760534083\\
0.527985041127948 0.84225598055457\\
0.528629711507835 1.01910066330038\\
0.529274381887723 2.559298664482\\
0.529919052267611 1.60977533640563\\
0.530563722647498 0.276780397742104\\
0.531208393027386 0.374353872829372\\
0.531853063407273 0.498287583647445\\
0.532497733787161 1.00019690008488\\
0.533142404167049 1.31530468698885\\
0.533787074546936 1.16356694711317\\
0.534431744926824 1.74081673801238\\
0.535076415306711 1.70265923194714\\
0.535721085686599 0.62961317938733\\
0.536365756066487 0.799469382410005\\
0.537010426446374 0.298628343138299\\
0.537655096826262 0.643774520136915\\
0.538299767206149 1.07744932303716\\
0.538944437586037 1.01394403572202\\
0.539589107965925 1.06815147619992\\
0.540233778345812 0.924556183175069\\
0.5408784487257 1.61258171971306\\
0.541523119105588 1.00468798222385\\
0.542167789485475 0.961459194875559\\
0.542812459865363 0.780103907336954\\
0.54345713024525 0.732329684074356\\
0.544101800625138 0.461342221153143\\
0.544746471005026 1.6905174366817\\
0.545391141384913 0.650159800878327\\
0.546035811764801 0.728235645784788\\
0.546680482144688 1.62905324442157\\
0.547325152524576 1.83890598436375\\
0.547969822904464 1.14833042930035\\
0.548614493284351 0.150105365589467\\
0.549259163664239 1.14417186570589\\
0.549903834044126 0.743643805047877\\
0.550548504424014 0.215592021648915\\
0.551193174803902 0.184111129593355\\
0.551837845183789 0.450423129880062\\
0.552482515563677 1.69839212090223\\
0.553127185943564 2.04707667348212\\
0.553771856323452 1.3729550085532\\
0.55441652670334 0.576186274159884\\
0.555061197083227 1.54931822870691\\
0.555705867463115 1.50839471013326\\
0.556350537843002 0.550234278801904\\
0.55699520822289 1.47552756599213\\
0.557639878602778 2.40230591278178\\
0.558284548982665 1.15829713574153\\
0.558929219362553 1.61264286740853\\
0.55957388974244 1.52617912480769\\
0.560218560122328 1.48265364533559\\
0.560863230502216 1.1378672374547\\
0.561507900882103 1.49857633020345\\
0.562152571261991 1.2310233505757\\
0.562797241641878 0.955721405529259\\
0.563441912021766 1.35449486664605\\
0.564086582401654 2.47399410056024\\
0.564731252781541 1.48336996179433\\
0.565375923161429 1.15760578665136\\
0.566020593541317 2.76337359155614\\
0.566665263921204 1.40203955471507\\
};
\addlegendentry{Not suspended};
\end{axis}
\node at (6.2,-0.9) {\large{\textbf{b}}};

\begin{axis}[scale = 0.18*\textwidth/(4.5in),
xshift = -0.38*\textwidth,
yshift = 0.18*\textwidth,
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=0,
xmax=250,
xlabel={Distance ($\mu$m)},
xlabel style = {yshift=1.1ex},
ymin=0,
ymax=120,
ylabel={},
ylabel style = {yshift=-1.5ex},
legend style={fill=none,draw=none,legend cell align=left,at={(0.50,1.0)},anchor=north},
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
minor xtick={50,100,...,200},
minor ytick={25,50,...,100}
]
\addplot [
color=blue,
densely dotted,
line width=1.0pt,
mark size=0.5pt,
mark=o,
mark options={solid}
]
table[row sep=crcr,y expr=\thisrow{y}/4]{
x y \\
0 0.278598865904589\\
6.46203403479147 143.110610121414\\
12.9240680695829 6.49188612177484\\
19.3861021043744 152.573282893612\\
25.8481361391659 111.332921384056\\
32.3101701739574 81.5191124754069\\
38.7722042087488 60.4056016685656\\
45.2342382435403 32.7774907005184\\
51.6962722783318 104.23843524198\\
58.1583063131233 12.7833493421319\\
64.6203403479147 36.7633575215851\\
71.0823743827062 52.9787491874336\\
77.5444084174977 50.5578375639892\\
84.0064424522892 67.2962500063884\\
90.4684764870806 416.177434529021\\
96.9305105218721 51.6040513193207\\
103.392544556664 80.0141804885212\\
109.854578591455 33.24721676615\\
116.316612626247 22.1082073640792\\
122.778646661038 37.8090981403369\\
129.24068069583 23.7104025595442\\
135.702714730621 44.9516152700414\\
142.164748765412 195.415815200243\\
148.626782800204 55.6858975290417\\
155.088816834995 90.5863998778204\\
161.550850869787 45.7212829153688\\
168.012884904578 18.1448759570638\\
174.47491893937 83.2490716897523\\
180.936952974161 26.5929751105273\\
187.398987008953 39.9787503189324\\
193.861021043744 22.629613475177\\
200.323055078536 28.6163400298128\\
206.785089113327 43.7726754835412\\
213.247123148119 32.9196280503952\\
219.70915718291 24.3154671913803\\
226.171191217702 51.464811029108\\
232.633225252493 62.3588629793612\\
239.095259287285 21.5446455917886\\
245.557293322076 18.8064389386513\\
};
%\addlegendentry{Suspended};

\addplot [
color=green!50!black,
solid,
line width=1.0pt,
mark size=0.5pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 0.80049501900913\\
6.44670379887604 23.7436780588453\\
12.8934075977521 6.27801145379132\\
19.3401113966281 24.6121973610882\\
25.7868151955042 20.2780013984331\\
32.2335189943802 12.1931435858617\\
38.6802227932562 21.2942935130416\\
45.1269265921323 2.90002028355982\\
51.5736303910083 12.5389077380775\\
58.0203341898844 11.925877327049\\
64.4670379887604 6.17999037969161\\
70.9137417876365 3.08906904848315\\
77.3604455865125 15.583872210052\\
83.8071493853885 23.3738616078201\\
90.2538531842646 107.889906262999\\
96.7005569831406 28.7980550145895\\
103.147260782017 3.18482144912548\\
109.593964580893 13.3121518611209\\
116.040668379769 18.0652190935665\\
122.487372178645 12.8458857397283\\
128.934075977521 6.77617737678047\\
135.380779776397 16.3404181499597\\
141.827483575273 43.6517011573123\\
148.274187374149 8.22743312458415\\
154.720891173025 16.1827465113516\\
161.167594971901 9.50938542200359\\
167.614298770777 13.8964609591377\\
174.061002569653 10.4291602981113\\
180.507706368529 6.21802916450032\\
186.954410167405 1.39558958286694\\
193.401113966281 9.32179547149372\\
199.847817765157 8.43226928510773\\
206.294521564033 9.33520931265123\\
212.741225362909 6.79113666002204\\
219.187929161785 9.75237953584085\\
225.634632960661 12.7206378022742\\
232.081336759538 11.7620506839204\\
238.528040558414 12.8957449492325\\
244.97474435729 0.65734405304918\\
};
%\addlegendentry{Not suspended \, \,};

\end{axis}
\end{tikzpicture}
